Estimation of Peer Effects in Endogenous Social Networks: Control Function Approach

We propose a method of estimating the linear-in-means model of peer effects in which the peer group, defined by a social network, is endogenous in the outcome equation for peer effects. Endogeneity is due to unobservable individual characteristics that influence both link formation in the network and the outcome of interest. We propose two estimators of the peer effect equation that control for the endogeneity of the social connections using a control function approach. We leave the functional form of the control function unspecified and treat it as unknown. To estimate the model, we use a sieve semiparametric approach, and we establish asymptotics of the semiparametric estimator.

==> CV_deg.tex <==
\begin{table}\caption{\footnotesize {\bf Cross-Validationresults}: Parameter values across 1000 Monte Carlo replications} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.9}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
&\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}\\\hline 
&&\multicolumn{6}{c}{$K_N$}&\multicolumn{6}{c}{$K_N$}\\\hline 
$h(a_i)$&$\beta_0-\hat{\beta_0}$&$3$&$4$&$5$&$6$&$7$& $8$ &$3$&$4$&$5$&$6$&$7$& $8$\\\hline 
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\exp(a_i)$}}&mean&2.670 &2.932 &2.480 &2.653 &2.659 &2.680 &1.977 &2.044 &2.143 &2.087 &2.002 &2.131 \\ 
&median&0.962 &1.003 &0.970 &0.956 &0.991 &0.988 &0.830 &0.843 &0.861 &0.839 &0.829 &0.861 \\ 
&std&5.887 &6.438 &4.230 &5.335 &5.031 &4.982 &3.093 &3.240 &3.615 &3.627 &3.233 &3.488 \\ 
&iqr&2.719 &2.879 &2.736 &2.754 &2.835 &2.827 &2.278 &2.335 &2.389 &2.336 &2.279 &2.414 \\\midrule 
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\cos(a_i)$}}&mean&2.994 &3.444 &3.276 &2.950 &3.230 &3.072 &2.458 &2.398 &2.340 &2.429 &2.394 &2.455 \\ 
&median&1.193 &1.236 &1.267 &1.174 &1.244 &1.178 &1.030 &1.031 &1.010 &1.031 &1.018 &1.032 \\ 
&std&5.190 &6.751 &5.964 &5.033 &5.809 &6.052 &3.903 &3.731 &3.604 &3.828 &3.798 &3.839 \\ 
&iqr&3.280 &3.506 &3.533 &3.259 &3.450 &3.247 &2.827 &2.807 &2.754 &2.811 &2.756 &2.832 \\\midrule 
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\sin(a_i)$}}&mean&2.698 &2.895 &2.906 &3.005 &2.614 &2.971 &2.408 &2.371 &2.236 &2.350 &2.298 &2.309 \\ 
&median&1.088 &1.135 &1.167 &1.194 &1.071 &1.148 &1.034 &1.027 &0.985 &1.020 &0.999 &1.015 \\ 
&std&4.570 &5.783 &5.053 &5.371 &4.423 &5.260 &3.891 &3.604 &3.343 &3.598 &3.528 &3.497 \\ 
&iqr&2.975 &3.145 &3.187 &3.283 &2.933 &3.206 &2.783 &2.787 &2.651 &2.757 &2.707 &2.734 \\\bottomrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item Average number of links for $N=100$ is $24.1$, for $N=250$ it is $60.2$. 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$ 
\item $K^*_{100,0.2}=3$, $K^*_{100,0.5}=5$, $K^*_{100,0.8}=4$ 
\item $K^*_{250,0.2}=8$, $K^*_{250,0.5}=3$, $K^*_{250,0.8}=8$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> CV_dense_design1.tex <==
\begin{table}\caption{\footnotesize {\bf Cross-Validation results}: Parameter values across 1000 Monte Carlo replications for dense network design 1} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.9}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
&\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}\\\hline 
&&\multicolumn{6}{c}{$K_N$}&\multicolumn{6}{c}{$K_N$}\\\hline 
&$\beta_0-\hat{\beta_0}$&$3$&$4$&$5$&$6$&$7$& $8$ &$3$&$4$&$5$&$6$&$7$& $8$\\\midrule 
\multicolumn{14}{c}{\bf Control function: $\widehat{h}(a_i)$}\\	\midrule 
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\exp(a_i)$}}&mean&1.581 &1.634 &1.568 &1.620 &1.675 &1.717 &1.363 &1.378 &1.402 &1.400 &1.379 &1.354 \\ 
&median&0.684 &0.698 &0.682 &0.686 &0.703 &0.712 &0.612 &0.622 &0.626 &0.627 &0.613 &0.602 \\ 
&std&2.390 &2.517 &2.411 &2.544 &2.632 &2.776 &1.956 &1.982 &2.018 &2.026 &2.011 &1.957 \\ 
&iqr&1.860 &1.910 &1.851 &1.877 &1.929 &1.966 &1.649 &1.673 &1.697 &1.690 &1.658 &1.641 \\\midrule 
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\cos(a_i)$}}&mean&1.896 &1.937 &1.908 &1.872 &1.928 &1.865 &1.669 &1.675 &1.674 &1.658 &1.695 &1.687 \\ 
&median&0.858 &0.858 &0.867 &0.844 &0.856 &0.849 &0.779 &0.783 &0.778 &0.778 &0.782 &0.781 \\ 
&std&2.784 &2.912 &2.767 &2.708 &2.911 &2.714 &2.309 &2.322 &2.321 &2.288 &2.405 &2.372 \\ 
&iqr&2.283 &2.296 &2.296 &2.267 &2.290 &2.256 &2.065 &2.064 &2.075 &2.051 &2.073 &2.072 \\\midrule 
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\sin(a_i)$}}&mean&1.796 &1.886 &1.863 &1.874 &1.821 &1.893 &1.700 &1.696 &1.689 &1.696 &1.701 &1.711 \\ 
&median&0.821 &0.852 &0.859 &0.856 &0.842 &0.875 &0.808 &0.804 &0.784 &0.804 &0.799 &0.813 \\ 
&std&2.667 &2.731 &2.659 &2.667 &2.637 &2.725 &2.327 &2.313 &2.378 &2.332 &2.347 &2.329 \\ 
&iqr&2.172 &2.285 &2.278 &2.286 &2.215 &2.279 &2.108 &2.112 &2.069 &2.099 &2.109 &2.130 \\\bottomrule 
\toprule 
\multicolumn{14}{c}{\bf Control function: $\widehat{h}(\widehat{deg_i},a_i)$}\\	\midrule 
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\exp(a_i)$}}&mean&2.670 &2.932 &2.480 &2.653 &2.659 &2.680 &1.977 &2.044 &2.143 &2.087 &2.002 &2.131 \\ 
&median&0.962 &1.003 &0.970 &0.956 &0.991 &0.988 &0.830 &0.843 &0.861 &0.839 &0.829 &0.861 \\ 
&std&5.887 &6.438 &4.230 &5.335 &5.031 &4.982 &3.093 &3.240 &3.615 &3.627 &3.233 &3.488 \\ 
&iqr&2.719 &2.879 &2.736 &2.754 &2.835 &2.827 &2.278 &2.335 &2.389 &2.336 &2.279 &2.414 \\\midrule 
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\cos(a_i)$}}&mean&2.994 &3.444 &3.276 &2.950 &3.230 &3.072 &2.458 &2.398 &2.340 &2.429 &2.394 &2.455 \\ 
&median&1.193 &1.236 &1.267 &1.174 &1.244 &1.178 &1.030 &1.031 &1.010 &1.031 &1.018 &1.032 \\ 
&std&5.190 &6.751 &5.964 &5.033 &5.809 &6.052 &3.903 &3.731 &3.604 &3.828 &3.798 &3.839 \\ 
&iqr&3.280 &3.506 &3.533 &3.259 &3.450 &3.247 &2.827 &2.807 &2.754 &2.811 &2.756 &2.832 \\\midrule 
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\sin(a_i)$}}&mean&2.698 &2.895 &2.906 &3.005 &2.614 &2.971 &2.408 &2.371 &2.236 &2.350 &2.298 &2.309 \\ 
&median&1.088 &1.135 &1.167 &1.194 &1.071 &1.148 &1.034 &1.027 &0.985 &1.020 &0.999 &1.015 \\ 
&std&4.570 &5.783 &5.053 &5.371 &4.423 &5.260 &3.891 &3.604 &3.343 &3.598 &3.528 &3.497 \\ 
&iqr&2.975 &3.145 &3.187 &3.283 &2.933 &3.206 &2.783 &2.787 &2.651 &2.757 &2.707 &2.734 \\\bottomrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item The statistics are based on conventional leave one out cross-validation. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> CV_dense_design4.tex <==
\begin{table}\caption{\footnotesize {\bf Cross-Validation results}: Parameter values across 1000 Monte Carlo replications for dense network design 4 and Hermite polynomial sieve} \label{table: CV}
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.9}{\begin{tabular}{cccccccccccccc}\toprule 
&\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}\\\hline 
&&\multicolumn{6}{c}{$K_N$}&\multicolumn{6}{c}{$K_N$}\\\hline 
&$\beta_0-\hat{\beta_0}$&$3$&$4$&$5$&$6$&$7$& $8$ &$3$&$4$&$5$&$6$&$7$& $8$\\\midrule 
\multicolumn{14}{c}{\bf Control function: $\widehat{h}(a_i)$}\\	\midrule 
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\exp(a_i)$}}&mean&1.287 &1.247 &1.279 &1.280 &1.288 &1.264 &1.172 &1.181 &1.188 &1.200 &1.185 &1.181 \\ 
&median&0.576 &0.551 &0.561 &0.562 &0.569 &0.568 &0.530 &0.534 &0.534 &0.538 &0.531 &0.531 \\ 
&std&1.864 &1.813 &1.887 &1.905 &1.889 &1.816 &1.673 &1.691 &1.702 &1.733 &1.698 &1.681 \\ 
&iqr&1.553 &1.499 &1.532 &1.543 &1.546 &1.537 &1.427 &1.436 &1.442 &1.450 &1.442 &1.441 \\\midrule 
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\cos(a_i)$}}&mean&1.877 &1.898 &1.883 &1.866 &1.925 &1.884 &1.793 &1.810 &1.809 &1.797 &1.800 &1.795 \\ 
&median&0.921 &0.931 &0.916 &0.922 &0.940 &0.916 &0.896 &0.904 &0.901 &0.897 &0.896 &0.889 \\ 
&std&2.528 &2.538 &2.528 &2.490 &2.608 &2.537 &2.351 &2.380 &2.380 &2.362 &2.373 &2.373 \\ 
&iqr&2.333 &2.402 &2.357 &2.344 &2.407 &2.357 &2.274 &2.282 &2.292 &2.274 &2.274 &2.261 \\\midrule 
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\sin(a_i)$}}&mean&1.433 &1.450 &1.454 &1.452 &1.490 &1.483 &1.360 &1.375 &1.362 &1.369 &1.367 &1.375 \\ 
&median&0.647 &0.653 &0.652 &0.665 &0.675 &0.666 &0.624 &0.632 &0.620 &0.631 &0.619 &0.625 \\ 
&std&2.050 &2.071 &2.072 &2.051 &2.144 &2.140 &1.911 &1.936 &1.915 &1.920 &1.946 &1.940 \\ 
&iqr&1.730 &1.762 &1.783 &1.773 &1.803 &1.799 &1.666 &1.680 &1.672 &1.680 &1.673 &1.673 \\\bottomrule 
\toprule 
\multicolumn{14}{c}{\bf Control function: $\widehat{h}(\widehat{deg_i},a_i)$}\\	\midrule 
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\exp(a_i)$}}&mean&1.930 &1.908 &1.879 &1.898 &1.977 &1.891 &1.625 &1.584 &1.666 &1.705 &1.636 &1.601 \\ 
&median&0.784 &0.775 &0.749 &0.756 &0.797 &0.762 &0.700 &0.682 &0.714 &0.711 &0.701 &0.689 \\ 
&std&3.124 &3.105 &3.203 &3.198 &3.371 &3.015 &2.437 &2.409 &2.538 &2.716 &2.482 &2.444 \\ 
&iqr&2.181 &2.166 &2.085 &2.120 &2.193 &2.152 &1.926 &1.860 &1.954 &1.965 &1.922 &1.889 \\\midrule 
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\cos(a_i)$}}&mean&2.555 &2.522 &2.527 &2.535 &2.576 &2.570 &2.225 &2.220 &2.268 &2.244 &2.219 &2.236 \\ 
&median&1.137 &1.135 &1.125 &1.148 &1.154 &1.142 &1.060 &1.054 &1.062 &1.056 &1.043 &1.043 \\ 
&std&3.854 &3.931 &3.956 &3.893 &3.900 &4.009 &3.088 &3.106 &3.235 &3.159 &3.143 &3.189 \\ 
&iqr&3.039 &2.957 &2.956 &2.990 &3.066 &3.014 &2.745 &2.724 &2.763 &2.749 &2.713 &2.721 \\\midrule 
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\sin(a_i)$}}&mean&2.058 &2.033 &2.053 &1.996 &2.093 &2.085 &1.755 &1.799 &1.768 &1.742 &1.805 &1.845 \\ 
&median&0.861 &0.838 &0.860 &0.846 &0.877 &0.878 &0.780 &0.797 &0.773 &0.774 &0.782 &0.795 \\ 
&std&3.244 &3.392 &3.216 &3.119 &3.315 &3.317 &2.560 &2.677 &2.622 &2.574 &2.769 &2.935 \\ 
&iqr&2.380 &2.317 &2.383 &2.327 &2.416 &2.416 &2.108 &2.144 &2.105 &2.080 &2.137 &2.156 \\\bottomrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item The statistics are based on conventional leave one out cross-validation. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d1_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 1 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.005 & 0.007 &-0.000 &0.000 &0.000 &0.000& 0.009 &0.015 &0.000& 0.001 & 0.000& 0.000 & \textit{mean bias} \\ 
&(0.016 )&(0.018 )&(0.024 )&(0.023 )&(0.035 )&(0.014 )&(0.017 )&(0.020 )&(0.022 )&(0.022 )&(0.033 )&(0.012 )&\textit{std}\\ 
& 0.403 & 0.333 &0.073 &0.066 &0.070 &0.050& 0.773 &0.656 &0.054& 0.061 &0.042& 0.062 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.005 & -0.006 &-0.001 &-0.001 &-0.002 &-0.002& -0.003 &-0.005 &0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.031 )&(0.032 )&(0.034 )&(0.033 )&(0.034 )&(0.031 )&(0.020 )&(0.020 )&(0.020 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.056 & 0.062 &0.060 &0.060 &0.059 &0.058& 0.054 &0.051& 0.047 &0.053 & 0.053 &0.047 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.068 & -0.093 &0.000& -0.002 &0.001 &-0.001 &-0.136 &-0.218 &-0.006& -0.008 &-0.005& -0.003 &\textit{mean bias} \\ 
&(0.241 )&(0.278 )&(0.348 )&(0.341 )&(0.375 )&(0.219 )&(0.260 )&(0.306 )&(0.337 )&(0.338 )&(0.354 )&(0.195 )&\textit{std}\\ 
& 0.175 & 0.201 &0.066 &0.067 &0.063 &0.050& 0.517& 0.564 &0.056 &0.057 & 0.045 &0.058 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.015 & -0.009 &0.000 &0.000 &0.000 &0.000& -0.030 &-0.016 &0.000& 0.001 & 0.000& 0.001 & \textit{mean bias} \\ 
&(0.026 )&(0.020 )&(0.024 )&(0.023 )&(0.035 )&(0.017 )&(0.032 )&(0.020 )&(0.022 )&(0.022 )&(0.034 )&(0.015 )&\textit{std}\\ 
& 0.750 & 0.365 &0.070 &0.066 &0.068 &0.065& 0.892 &0.569 &0.049& 0.061 &0.044& 0.046 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.009 & 0.005 &-0.001 &-0.001 &-0.002 &-0.002& 0.009 &0.005 &-0.000& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.034 )&(0.034 )&(0.033 )&(0.034 )&(0.031 )&(0.022 )&(0.021 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.100 & 0.073 &0.065 &0.060 &0.067 &0.060& 0.093 &0.073& 0.053 &0.053 & 0.057 &0.050 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.202 & 0.125 &-0.003& -0.002 &-0.002 &-0.002 &0.431 &0.240 &-0.005& -0.008 &-0.005& -0.009 &\textit{mean bias} \\ 
&(0.370 )&(0.301 )&(0.353 )&(0.341 )&(0.380 )&(0.261 )&(0.476 )&(0.306 )&(0.341 )&(0.338 )&(0.361 )&(0.239 )&\textit{std}\\ 
& 0.547 & 0.217 &0.070 &0.067 &0.068 &0.061& 0.880& 0.476 &0.053 &0.057 & 0.042 &0.047 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.010 &-0.000 &0.000 &0.000 &0.000& 0.002 &0.024 &0.000& 0.001 & 0.000& 0.000 & \textit{mean bias} \\ 
&(0.014 )&(0.021 )&(0.025 )&(0.023 )&(0.038 )&(0.012 )&(0.012 )&(0.028 )&(0.023 )&(0.022 )&(0.034 )&(0.010 )&\textit{std}\\ 
& 0.059 & 0.417 &0.060 &0.066 &0.069 &0.065& 0.070 &0.777 &0.043& 0.061 &0.038& 0.044 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.002 & -0.008 &-0.001 &-0.001 &-0.002 &-0.002& 0.000 &-0.007 &0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.035 )&(0.036 )&(0.033 )&(0.037 )&(0.030 )&(0.023 )&(0.022 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.051 & 0.069 &0.062 &0.060 &0.065 &0.062& 0.057 &0.079& 0.052 &0.052 & 0.054 &0.045 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.016 & -0.130 &0.001& -0.003 &0.001 &-0.000 &-0.024 &-0.343 &-0.005& -0.008 &-0.003& -0.004 &\textit{mean bias} \\ 
&(0.230 )&(0.320 )&(0.375 )&(0.341 )&(0.407 )&(0.192 )&(0.202 )&(0.409 )&(0.348 )&(0.338 )&(0.365 )&(0.159 )&\textit{std}\\ 
& 0.061 & 0.273 &0.060 &0.067 &0.071 &0.053& 0.073& 0.744 &0.053 &0.057 & 0.051 &0.048 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.50$, $\alpha_H=-0.50$ 
\item Average number of links for $N=100$ is $31.0$, for $N=250$ it is $77.9$. 
\item Average skewness for $N=100$ is $0.12$, for $N=250$ it is $0.11$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bm{x}_{2i})=-0.002$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.009$, median bias$=0.004$, std$=0.249$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.004$, median bias$=0.002$, std$=0.154$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d1_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 1 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.005 & 0.007 &-0.000 &0.000 &0.000 &0.000& 0.009 &0.015 &0.000& 0.001 & 0.000& 0.000 & \textit{mean bias} \\ 
&(0.016 )&(0.018 )&(0.024 )&(0.023 )&(0.035 )&(0.014 )&(0.017 )&(0.020 )&(0.022 )&(0.022 )&(0.033 )&(0.012 )&\textit{std}\\ 
& 0.403 & 0.333 &0.070 &0.067 &0.063 &0.050& 0.773 &0.656 &0.050& 0.061 &0.042& 0.062 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.005 & -0.006 &-0.001 &-0.001 &-0.002 &-0.002& -0.003 &-0.005 &0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.031 )&(0.032 )&(0.034 )&(0.033 )&(0.034 )&(0.031 )&(0.020 )&(0.020 )&(0.020 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.056 & 0.062 &0.062 &0.061 &0.058 &0.058& 0.054 &0.051& 0.048 &0.053 & 0.055 &0.047 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.068 & -0.093 &0.001& -0.002 &0.001 &-0.001 &-0.136 &-0.218 &-0.006& -0.008 &-0.005& -0.003 &\textit{mean bias} \\ 
&(0.241 )&(0.278 )&(0.348 )&(0.341 )&(0.376 )&(0.219 )&(0.260 )&(0.306 )&(0.337 )&(0.338 )&(0.354 )&(0.195 )&\textit{std}\\ 
& 0.175 & 0.201 &0.064 &0.065 &0.063 &0.050& 0.517& 0.564 &0.056 &0.056 & 0.044 &0.058 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.015 & -0.009 &0.000 &0.000 &0.000 &0.000& -0.030 &-0.016 &0.000& 0.001 & 0.000& 0.001 & \textit{mean bias} \\ 
&(0.026 )&(0.020 )&(0.024 )&(0.023 )&(0.035 )&(0.017 )&(0.032 )&(0.020 )&(0.022 )&(0.022 )&(0.034 )&(0.015 )&\textit{std}\\ 
& 0.750 & 0.365 &0.070 &0.067 &0.069 &0.065& 0.892 &0.569 &0.050& 0.061 &0.043& 0.046 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.009 & 0.005 &-0.001 &-0.001 &-0.002 &-0.002& 0.009 &0.005 &-0.000& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.034 )&(0.034 )&(0.033 )&(0.034 )&(0.031 )&(0.022 )&(0.021 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.100 & 0.073 &0.062 &0.061 &0.064 &0.060& 0.093 &0.073& 0.053 &0.053 & 0.057 &0.050 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.202 & 0.125 &-0.003& -0.002 &-0.002 &-0.002 &0.431 &0.240 &-0.005& -0.008 &-0.005& -0.009 &\textit{mean bias} \\ 
&(0.370 )&(0.301 )&(0.354 )&(0.341 )&(0.381 )&(0.261 )&(0.476 )&(0.306 )&(0.342 )&(0.338 )&(0.361 )&(0.239 )&\textit{std}\\ 
& 0.547 & 0.217 &0.069 &0.066 &0.069 &0.061& 0.880& 0.476 &0.055 &0.056 & 0.043 &0.047 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.010 &-0.000 &0.000 &0.000 &0.000& 0.002 &0.024 &0.000& 0.001 & 0.000& 0.000 & \textit{mean bias} \\ 
&(0.014 )&(0.021 )&(0.025 )&(0.023 )&(0.038 )&(0.012 )&(0.012 )&(0.028 )&(0.023 )&(0.022 )&(0.034 )&(0.010 )&\textit{std}\\ 
& 0.059 & 0.417 &0.059 &0.068 &0.069 &0.065& 0.070 &0.777 &0.044& 0.061 &0.036& 0.044 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.002 & -0.008 &-0.001 &-0.001 &-0.002 &-0.002& 0.000 &-0.007 &0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.035 )&(0.036 )&(0.033 )&(0.037 )&(0.030 )&(0.023 )&(0.022 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.051 & 0.069 &0.065 &0.061 &0.064 &0.062& 0.057 &0.079& 0.052 &0.053 & 0.056 &0.045 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.016 & -0.130 &0.001& -0.002 &0.001 &-0.000 &-0.024 &-0.343 &-0.005& -0.008 &-0.003& -0.004 &\textit{mean bias} \\ 
&(0.230 )&(0.320 )&(0.375 )&(0.341 )&(0.408 )&(0.192 )&(0.202 )&(0.409 )&(0.348 )&(0.338 )&(0.364 )&(0.159 )&\textit{std}\\ 
& 0.061 & 0.273 &0.059 &0.065 &0.070 &0.053& 0.073& 0.744 &0.054 &0.057 & 0.049 &0.048 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.50$, $\alpha_H=-0.50$ 
\item Average number of links for $N=100$ is $31.0$, for $N=250$ it is $77.9$. 
\item Average skewness for $N=100$ is $0.12$, for $N=250$ it is $0.11$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bm{x}_{2i})=-0.002$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.009$, median bias$=0.004$, std$=0.249$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.004$, median bias$=0.002$, std$=0.154$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d1design2_cos_hermite_polynomial.tex <==
\begin{table}\caption{\footnotesize {\bf Design $1$}: Parameter values across 1000 Monte Carlo replications with $h(a)=\cos (3 a_i)$ and $K_N=4$} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.9}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.007 &-0.000 &-0.000 &0.001 &0.000& 0.005 &0.005 &0.002& 0.002 & 0.002& 0.001 & \textit{mean bias} \\ 
&(0.055 )&(0.055 )&(0.058 )&(0.058 )&(0.088 )&(0.029 )&(0.102 )&(0.103 )&(0.057 )&(0.057 )&(0.087 )&(0.023 )&\textit{std}\\ 
& 0.902 & 0.902 &0.060 &0.060 &0.073 &0.060& 0.949 &0.950 &0.072& 0.072 &0.069& 0.055 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.004 & -0.004 &-0.002 &-0.002 &-0.002 &-0.002& -0.000 &-0.000 &-0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.033 )&(0.033 )&(0.036 )&(0.030 )&(0.023 )&(0.023 )&(0.020 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.070 & 0.074 &0.064 &0.064 &0.067 &0.049& 0.062 &0.060& 0.054 &0.054 & 0.060 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.065 & -0.065 &0.002& 0.002 &-0.005 &-0.003 &-0.054 &-0.052 &-0.024& -0.024 &-0.025& -0.007 &\textit{mean bias} \\ 
&(0.597 )&(0.599 )&(0.634 )&(0.634 )&(0.733 )&(0.333 )&(1.120 )&(1.131 )&(0.634 )&(0.634 )&(0.738 )&(0.266 )&\textit{std}\\ 
& 0.547 & 0.543 &0.062 &0.062 &0.072 &0.059& 0.857& 0.860 &0.075 &0.075 & 0.073 &0.055 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item Average number of links for $N=100$ is $49.5$, for $N=250$ it is $124.6$. 
\item Average skewness for $N=100$ is $-0.0$, for $N=250$ it is $-0.0$. 
\item Size is the empirical size of t-test against the truth. 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$.For $N=100$, $\hat{a}_i$ mean bias$=0.000$, median bias$=0.000$, std$=0.000$.For $N=250$, $\hat{a}_i$ mean bias$=0.000$, median bias$=0.000$, std$=0.000$.  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d2_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 2 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.038 & -0.049 &-0.001 &-0.000 &-0.001 &-0.000& 5.864 &0.165 &0.002& 0.002 & 0.003& 0.011 & \textit{mean bias} \\ 
&(0.693 )&(0.783 )&(0.071 )&(0.058 )&(0.102 )&(0.036 )&(186.308 )&(8.967 )&(0.062 )&(0.057 )&(0.092 )&(0.243 )&\textit{std}\\ 
& 0.896 & 0.904 &0.054 &0.060 &0.065 &0.051& 0.946 &0.949 &0.054& 0.072 &0.049& 0.055 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.009 & 0.011 &-0.001 &-0.002 &-0.001 &-0.002& -0.650 &-0.022 &0.000& -0.000 &0.001& -0.002 &\textit{mean bias} \\ 
&(0.174 )&(0.195 )&(0.042 )&(0.033 )&(0.043 )&(0.031 )&(20.492 )&(1.049 )&(0.023 )&(0.020 )&(0.024 )&(0.043 )&\textit{std}\\ 
& 0.101 & 0.116 &0.067 &0.064 &0.062 &0.059& 0.094 &0.104& 0.059 &0.054 & 0.068 &0.041 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.413 & 0.525 &0.005& 0.003 &0.003 &0.004 &-64.715 &-1.830 &-0.019& -0.024 &-0.024& -0.121 &\textit{mean bias} \\ 
&(7.379 )&(8.370 )&(0.771 )&(0.635 )&(0.852 )&(0.407 )&(2055.773 )&(99.206 )&(0.690 )&(0.634 )&(0.772 )&(2.660 )&\textit{std}\\ 
& 0.698 & 0.768 &0.052 &0.063 &0.053 &0.051& 0.916& 0.937 &0.048 &0.073 & 0.045 &0.052 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &-0.001 &-0.000 &-0.001 &0.000& 0.000 &-0.000 &0.002& 0.002 & 0.003& 0.000 & \textit{mean bias} \\ 
&(0.021 )&(0.020 )&(0.063 )&(0.058 )&(0.092 )&(0.019 )&(0.017 )&(0.014 )&(0.059 )&(0.057 )&(0.087 )&(0.014 )&\textit{std}\\ 
& 0.064 & 0.059 &0.065 &0.060 &0.073 &0.062& 0.046 &0.045 &0.066& 0.072 &0.062& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.002 & -0.002 &-0.002 &-0.002 &-0.002 &-0.002& 0.000 &0.000 &0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.032 )&(0.036 )&(0.033 )&(0.037 )&(0.029 )&(0.023 )&(0.020 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.057 & 0.053 &0.053 &0.064 &0.066 &0.054& 0.057 &0.050& 0.052 &0.054 & 0.055 &0.046 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.007 & -0.008 &0.008& 0.002 &0.002 &-0.003 &-0.003 &0.001 &-0.020& -0.024 &-0.024& 0.001 &\textit{mean bias} \\ 
&(0.270 )&(0.249 )&(0.691 )&(0.634 )&(0.768 )&(0.235 )&(0.207 )&(0.176 )&(0.654 )&(0.634 )&(0.738 )&(0.172 )&\textit{std}\\ 
& 0.054 & 0.058 &0.063 &0.062 &0.059 &0.061& 0.059& 0.046 &0.070 &0.075 & 0.065 &0.050 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.007 &-0.001 &-0.000 &0.001 &0.000& 0.005 &0.005 &0.002& 0.002 & 0.002& 0.001 & \textit{mean bias} \\ 
&(0.055 )&(0.055 )&(0.060 )&(0.058 )&(0.088 )&(0.029 )&(0.102 )&(0.101 )&(0.059 )&(0.057 )&(0.087 )&(0.023 )&\textit{std}\\ 
& 0.902 & 0.903 &0.065 &0.060 &0.073 &0.060& 0.949 &0.950 &0.075& 0.072 &0.069& 0.055 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.004 & -0.004 &-0.002 &-0.002 &-0.002 &-0.002& -0.000 &-0.000 &-0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.034 )&(0.033 )&(0.036 )&(0.030 )&(0.023 )&(0.023 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.070 & 0.075 &0.060 &0.064 &0.067 &0.049& 0.062 &0.064& 0.052 &0.054 & 0.060 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.065 & -0.065 &0.006& 0.002 &-0.005 &-0.003 &-0.054 &-0.054 &-0.023& -0.024 &-0.025& -0.007 &\textit{mean bias} \\ 
&(0.597 )&(0.600 )&(0.659 )&(0.634 )&(0.733 )&(0.333 )&(1.120 )&(1.115 )&(0.655 )&(0.634 )&(0.738 )&(0.266 )&\textit{std}\\ 
& 0.547 & 0.549 &0.061 &0.062 &0.072 &0.059& 0.857& 0.859 &0.073 &0.075 & 0.073 &0.055 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=0.00$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $49.5$, for $N=250$ it is $124.6$. 
\item Average skewness for $N=100$ is $-0.01$, for $N=250$ it is $-0.01$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bm{x}_{2i})=-0.002$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=-0.001$, median bias$=-0.001$, std$=0.232$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=-0.000$, median bias$=-0.000$, std$=0.145$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d2_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 2 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.038 & -0.049 &-0.001 &-0.000 &-0.001 &-0.000& 5.864 &0.165 &0.002& 0.002 & 0.003& 0.011 & \textit{mean bias} \\ 
&(0.693 )&(0.783 )&(0.071 )&(0.058 )&(0.102 )&(0.036 )&(186.308 )&(8.967 )&(0.062 )&(0.057 )&(0.092 )&(0.243 )&\textit{std}\\ 
& 0.896 & 0.904 &0.057 &0.060 &0.066 &0.051& 0.946 &0.949 &0.053& 0.072 &0.050& 0.055 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.009 & 0.011 &-0.001 &-0.002 &-0.001 &-0.002& -0.650 &-0.022 &0.000& -0.000 &0.001& -0.002 &\textit{mean bias} \\ 
&(0.174 )&(0.195 )&(0.042 )&(0.033 )&(0.043 )&(0.031 )&(20.492 )&(1.049 )&(0.023 )&(0.020 )&(0.024 )&(0.043 )&\textit{std}\\ 
& 0.101 & 0.116 &0.069 &0.063 &0.064 &0.059& 0.094 &0.104& 0.059 &0.053 & 0.066 &0.041 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.413 & 0.525 &0.004& 0.003 &0.001 &0.004 &-64.715 &-1.830 &-0.019& -0.024 &-0.024& -0.121 &\textit{mean bias} \\ 
&(7.379 )&(8.370 )&(0.772 )&(0.635 )&(0.852 )&(0.407 )&(2055.773 )&(99.206 )&(0.690 )&(0.634 )&(0.771 )&(2.660 )&\textit{std}\\ 
& 0.698 & 0.768 &0.055 &0.062 &0.055 &0.051& 0.916& 0.937 &0.049 &0.075 & 0.046 &0.052 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &-0.001 &-0.000 &-0.000 &0.000& 0.000 &-0.000 &0.002& 0.002 & 0.003& 0.000 & \textit{mean bias} \\ 
&(0.021 )&(0.020 )&(0.063 )&(0.058 )&(0.092 )&(0.019 )&(0.017 )&(0.014 )&(0.059 )&(0.057 )&(0.087 )&(0.014 )&\textit{std}\\ 
& 0.064 & 0.059 &0.065 &0.060 &0.075 &0.062& 0.046 &0.045 &0.066& 0.072 &0.062& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.002 & -0.002 &-0.002 &-0.002 &-0.002 &-0.002& 0.000 &0.000 &0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.032 )&(0.036 )&(0.033 )&(0.037 )&(0.029 )&(0.023 )&(0.020 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.057 & 0.053 &0.055 &0.063 &0.067 &0.054& 0.057 &0.050& 0.052 &0.054 & 0.055 &0.046 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.007 & -0.008 &0.007& 0.003 &0.001 &-0.003 &-0.003 &0.001 &-0.020& -0.024 &-0.024& 0.001 &\textit{mean bias} \\ 
&(0.270 )&(0.249 )&(0.692 )&(0.634 )&(0.769 )&(0.235 )&(0.207 )&(0.176 )&(0.654 )&(0.634 )&(0.737 )&(0.172 )&\textit{std}\\ 
& 0.054 & 0.058 &0.062 &0.062 &0.060 &0.061& 0.059& 0.046 &0.070 &0.075 & 0.065 &0.050 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.007 &-0.000 &-0.000 &0.001 &0.000& 0.005 &0.005 &0.002& 0.002 & 0.002& 0.001 & \textit{mean bias} \\ 
&(0.055 )&(0.055 )&(0.060 )&(0.058 )&(0.088 )&(0.029 )&(0.102 )&(0.101 )&(0.059 )&(0.057 )&(0.087 )&(0.023 )&\textit{std}\\ 
& 0.902 & 0.903 &0.063 &0.060 &0.071 &0.060& 0.949 &0.950 &0.075& 0.072 &0.070& 0.055 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.004 & -0.004 &-0.002 &-0.002 &-0.002 &-0.002& -0.000 &-0.000 &-0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.034 )&(0.033 )&(0.036 )&(0.030 )&(0.023 )&(0.023 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.070 & 0.075 &0.058 &0.064 &0.062 &0.049& 0.062 &0.064& 0.052 &0.054 & 0.062 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.065 & -0.065 &0.006& 0.002 &-0.006 &-0.003 &-0.054 &-0.054 &-0.023& -0.024 &-0.025& -0.007 &\textit{mean bias} \\ 
&(0.597 )&(0.600 )&(0.659 )&(0.634 )&(0.734 )&(0.333 )&(1.120 )&(1.115 )&(0.656 )&(0.634 )&(0.738 )&(0.266 )&\textit{std}\\ 
& 0.547 & 0.549 &0.060 &0.062 &0.072 &0.059& 0.857& 0.859 &0.073 &0.075 & 0.074 &0.055 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=0.00$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $49.5$, for $N=250$ it is $124.6$. 
\item Average skewness for $N=100$ is $-0.01$, for $N=250$ it is $-0.01$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bm{x}_{2i})=-0.002$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=-0.001$, median bias$=-0.001$, std$=0.232$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=-0.000$, median bias$=-0.000$, std$=0.145$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d2design2_cos_hermite_polynomial.tex <==
\begin{table}\caption{\footnotesize {\bf Design $2$}: Parameter values across 1000 Monte Carlo replications with $h(a)=\cos (3 a_i)$ and $K_N=4$} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.9}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.013 &-0.000 &-0.000 &-0.001 &-0.000& 0.013 &0.024 &0.001& 0.001 & 0.002& -0.000 & \textit{mean bias} \\ 
&(0.028 )&(0.038 )&(0.035 )&(0.035 )&(0.057 )&(0.016 )&(0.035 )&(0.047 )&(0.034 )&(0.034 )&(0.053 )&(0.013 )&\textit{std}\\ 
& 0.702 & 0.799 &0.062 &0.062 &0.076 &0.052& 0.906 &0.914 &0.056& 0.056 &0.063& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.005 & -0.008 &-0.002 &-0.002 &-0.002 &-0.002& -0.002 &-0.004 &-0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.033 )&(0.033 )&(0.036 )&(0.030 )&(0.022 )&(0.022 )&(0.020 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.060 & 0.082 &0.061 &0.061 &0.066 &0.056& 0.051 &0.073& 0.058 &0.058 & 0.055 &0.048 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.085 & -0.152 &0.004& 0.004 &0.016 &0.002 &-0.160 &-0.310 &-0.014& -0.014 &-0.020& 0.001 &\textit{mean bias} \\ 
&(0.366 )&(0.478 )&(0.451 )&(0.451 )&(0.536 )&(0.231 )&(0.453 )&(0.604 )&(0.449 )&(0.449 )&(0.509 )&(0.186 )&\textit{std}\\ 
& 0.337 & 0.610 &0.068 &0.068 &0.075 &0.047& 0.756& 0.901 &0.059 &0.059 & 0.066 &0.052 &\textit{size} \\\midrule 
&\multicolumn{6}{|c|}{$\hat{a}$ - mean bias$=$0.000, median bias$=$0.000, std$=$0.000 }&\multicolumn{6}{|c|}{$\hat{a}$ - mean bias$=$0.000, median bias$=$0.000 , std$=$0.000 }&\\ \hline 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item Average number of links for $N=100$ is $24.1$, for $N=250$ it is $60.2$. 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$ 
\item $K^*_{100,0.2}=3$, $K^*_{100,0.5}=5$, $K^*_{100,0.8}=4$ 
\item $K^*_{250,0.2}=8$, $K^*_{250,0.5}=3$, $K^*_{250,0.8}=8$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d3_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 3 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.008 & 0.012 &-0.001 &-0.000 &-0.000 &0.000& 0.014 &0.024 &0.001& 0.001 & 0.002& -0.000 & \textit{mean bias} \\ 
&(0.037 )&(0.043 )&(0.037 )&(0.035 )&(0.056 )&(0.017 )&(0.050 )&(0.058 )&(0.035 )&(0.034 )&(0.053 )&(0.014 )&\textit{std}\\ 
& 0.823 & 0.830 &0.054 &0.062 &0.074 &0.047& 0.926 &0.927 &0.049& 0.056 &0.064& 0.052 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.005 & -0.007 &-0.001 &-0.002 &-0.001 &-0.002& -0.002 &-0.005 &0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.036 )&(0.035 )&(0.033 )&(0.036 )&(0.030 )&(0.024 )&(0.023 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.064 & 0.074 &0.056 &0.062 &0.062 &0.058& 0.065 &0.078& 0.054 &0.058 & 0.058 &0.044 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.099 & -0.145 &0.006& 0.004 &0.006 &0.002 &-0.180 &-0.312 &-0.014& -0.014 &-0.018& 0.002 &\textit{mean bias} \\ 
&(0.467 )&(0.538 )&(0.474 )&(0.451 )&(0.527 )&(0.242 )&(0.649 )&(0.745 )&(0.457 )&(0.449 )&(0.502 )&(0.198 )&\textit{std}\\ 
& 0.506 & 0.663 &0.053 &0.068 &0.061 &0.048& 0.862& 0.915 &0.048 &0.058 & 0.056 &0.060 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.013 & -0.005 &-0.001 &-0.000 &0.000 &-0.000& -0.022 &-0.004 &0.001& 0.001 & 0.002& 0.001 & \textit{mean bias} \\ 
&(0.028 )&(0.020 )&(0.037 )&(0.035 )&(0.056 )&(0.017 )&(0.031 )&(0.014 )&(0.035 )&(0.034 )&(0.053 )&(0.013 )&\textit{std}\\ 
& 0.677 & 0.165 &0.055 &0.062 &0.073 &0.058& 0.886 &0.131 &0.052& 0.056 &0.058& 0.033 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.004 & 0.000 &-0.002 &-0.002 &-0.001 &-0.002& 0.004 &0.001 &-0.000& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.032 )&(0.035 )&(0.033 )&(0.036 )&(0.030 )&(0.023 )&(0.020 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.072 & 0.058 &0.055 &0.061 &0.056 &0.055& 0.074 &0.053& 0.049 &0.058 & 0.058 &0.046 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.153 & 0.059 &0.006& 0.004 &0.006 &0.006 &0.280 &0.057 &-0.013& -0.014 &-0.018& -0.006 &\textit{mean bias} \\ 
&(0.363 )&(0.265 )&(0.473 )&(0.451 )&(0.526 )&(0.239 )&(0.402 )&(0.192 )&(0.455 )&(0.449 )&(0.501 )&(0.179 )&\textit{std}\\ 
& 0.320 & 0.095 &0.046 &0.068 &0.066 &0.057& 0.759& 0.067 &0.051 &0.059 & 0.057 &0.041 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.011 &-0.001 &-0.000 &-0.001 &-0.000& 0.013 &0.022 &0.001& 0.001 & 0.002& -0.000 & \textit{mean bias} \\ 
&(0.028 )&(0.034 )&(0.038 )&(0.035 )&(0.057 )&(0.016 )&(0.035 )&(0.044 )&(0.035 )&(0.034 )&(0.053 )&(0.013 )&\textit{std}\\ 
& 0.702 & 0.784 &0.060 &0.062 &0.076 &0.052& 0.906 &0.915 &0.058& 0.056 &0.063& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.005 & -0.007 &-0.002 &-0.002 &-0.002 &-0.002& -0.002 &-0.004 &-0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.035 )&(0.033 )&(0.036 )&(0.030 )&(0.022 )&(0.022 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.060 & 0.066 &0.062 &0.061 &0.066 &0.056& 0.051 &0.071& 0.054 &0.058 & 0.055 &0.048 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.085 & -0.127 &0.017& 0.004 &0.016 &0.002 &-0.160 &-0.281 &-0.016& -0.014 &-0.020& 0.001 &\textit{mean bias} \\ 
&(0.366 )&(0.438 )&(0.488 )&(0.451 )&(0.536 )&(0.231 )&(0.453 )&(0.574 )&(0.464 )&(0.449 )&(0.509 )&(0.186 )&\textit{std}\\ 
& 0.337 & 0.510 &0.060 &0.068 &0.075 &0.047& 0.756& 0.891 &0.057 &0.059 & 0.066 &0.052 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.25$, $\alpha_H=-0.25$ 
\item Average number of links for $N=100$ is $40.0$, for $N=250$ it is $100.7$. 
\item Average skewness for $N=100$ is $0.05$, for $N=250$ it is $0.05$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bm{x}_{2i})=-0.002$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.003$, median bias$=0.000$, std$=0.236$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.001$, median bias$=0.001$, std$=0.147$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d3_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 3 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.008 & 0.012 &-0.001 &-0.000 &0.000 &0.000& 0.014 &0.024 &0.001& 0.001 & 0.002& -0.000 & \textit{mean bias} \\ 
&(0.037 )&(0.043 )&(0.037 )&(0.035 )&(0.056 )&(0.017 )&(0.050 )&(0.058 )&(0.035 )&(0.034 )&(0.053 )&(0.014 )&\textit{std}\\ 
& 0.823 & 0.830 &0.053 &0.062 &0.072 &0.047& 0.926 &0.927 &0.050& 0.056 &0.061& 0.052 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.005 & -0.007 &-0.001 &-0.002 &-0.001 &-0.002& -0.002 &-0.005 &0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.036 )&(0.035 )&(0.033 )&(0.036 )&(0.030 )&(0.024 )&(0.023 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.064 & 0.074 &0.058 &0.063 &0.059 &0.058& 0.065 &0.078& 0.054 &0.058 & 0.058 &0.044 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.099 & -0.145 &0.007& 0.004 &0.005 &0.002 &-0.180 &-0.312 &-0.014& -0.014 &-0.018& 0.002 &\textit{mean bias} \\ 
&(0.467 )&(0.538 )&(0.475 )&(0.451 )&(0.526 )&(0.242 )&(0.649 )&(0.745 )&(0.457 )&(0.449 )&(0.501 )&(0.198 )&\textit{std}\\ 
& 0.506 & 0.663 &0.053 &0.068 &0.060 &0.048& 0.862& 0.915 &0.050 &0.058 & 0.056 &0.060 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.013 & -0.005 &-0.001 &-0.000 &0.000 &-0.000& -0.022 &-0.004 &0.001& 0.001 & 0.002& 0.001 & \textit{mean bias} \\ 
&(0.028 )&(0.020 )&(0.037 )&(0.035 )&(0.056 )&(0.017 )&(0.031 )&(0.014 )&(0.035 )&(0.034 )&(0.052 )&(0.013 )&\textit{std}\\ 
& 0.677 & 0.165 &0.053 &0.062 &0.074 &0.058& 0.886 &0.131 &0.054& 0.056 &0.059& 0.033 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.004 & 0.000 &-0.001 &-0.002 &-0.001 &-0.002& 0.004 &0.001 &-0.000& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.032 )&(0.035 )&(0.033 )&(0.036 )&(0.030 )&(0.023 )&(0.020 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.072 & 0.058 &0.059 &0.063 &0.054 &0.055& 0.074 &0.053& 0.050 &0.058 & 0.057 &0.046 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.153 & 0.059 &0.006& 0.004 &0.005 &0.006 &0.280 &0.057 &-0.013& -0.014 &-0.018& -0.006 &\textit{mean bias} \\ 
&(0.363 )&(0.265 )&(0.474 )&(0.451 )&(0.526 )&(0.239 )&(0.402 )&(0.192 )&(0.455 )&(0.449 )&(0.500 )&(0.179 )&\textit{std}\\ 
& 0.320 & 0.095 &0.046 &0.068 &0.065 &0.057& 0.759& 0.067 &0.050 &0.058 & 0.057 &0.041 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.011 &-0.001 &-0.000 &-0.001 &-0.000& 0.013 &0.022 &0.001& 0.001 & 0.002& -0.000 & \textit{mean bias} \\ 
&(0.028 )&(0.034 )&(0.038 )&(0.035 )&(0.057 )&(0.016 )&(0.035 )&(0.044 )&(0.035 )&(0.034 )&(0.053 )&(0.013 )&\textit{std}\\ 
& 0.702 & 0.784 &0.063 &0.062 &0.078 &0.052& 0.906 &0.915 &0.058& 0.056 &0.061& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.005 & -0.007 &-0.002 &-0.002 &-0.002 &-0.002& -0.002 &-0.004 &-0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.035 )&(0.033 )&(0.036 )&(0.030 )&(0.022 )&(0.022 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.060 & 0.066 &0.061 &0.063 &0.065 &0.056& 0.051 &0.071& 0.057 &0.058 & 0.055 &0.048 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.085 & -0.127 &0.017& 0.004 &0.015 &0.002 &-0.160 &-0.281 &-0.016& -0.014 &-0.020& 0.001 &\textit{mean bias} \\ 
&(0.366 )&(0.438 )&(0.488 )&(0.451 )&(0.536 )&(0.231 )&(0.453 )&(0.574 )&(0.465 )&(0.449 )&(0.509 )&(0.186 )&\textit{std}\\ 
& 0.337 & 0.510 &0.061 &0.068 &0.074 &0.047& 0.756& 0.891 &0.057 &0.058 & 0.064 &0.052 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.25$, $\alpha_H=-0.25$ 
\item Average number of links for $N=100$ is $40.0$, for $N=250$ it is $100.7$. 
\item Average skewness for $N=100$ is $0.05$, for $N=250$ it is $0.05$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bm{x}_{2i})=-0.002$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.003$, median bias$=0.000$, std$=0.236$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.001$, median bias$=0.001$, std$=0.147$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d3design2_cos_hermite_polynomial.tex <==
\begin{table}\caption{\footnotesize {\bf Design $3$}: Parameter values across 1000 Monte Carlo replications with $h(a)=\cos (3 a_i)$ and $K_N=4$} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.9}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.006 & 0.005 &0.000 &0.000 &0.000 &0.000& -0.013 &0.011 &0.000& 0.000 & 0.000& 0.000 & \textit{mean bias} \\ 
&(0.015 )&(0.015 )&(0.016 )&(0.016 )&(0.026 )&(0.010 )&(0.016 )&(0.015 )&(0.015 )&(0.015 )&(0.024 )&(0.009 )&\textit{std}\\ 
& 0.386 & 0.145 &0.064 &0.064 &0.064 &0.065& 0.708 &0.302 &0.039& 0.039 &0.039& 0.039 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.005 & -0.007 &-0.001 &-0.001 &-0.001 &-0.002& 0.006 &-0.006 &-0.000& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.038 )&(0.033 )&(0.033 )&(0.033 )&(0.037 )&(0.031 )&(0.024 )&(0.021 )&(0.020 )&(0.020 )&(0.022 )&(0.019 )&\textit{std}\\ 
& 0.081 & 0.057 &0.061 &0.061 &0.063 &0.064& 0.082 &0.059& 0.049 &0.049 & 0.052 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.089 & -0.075 &-0.000& -0.000 &-0.003 &-0.000 &0.198 &-0.181 &-0.003& -0.003 &-0.002& -0.006 &\textit{mean bias} \\ 
&(0.243 )&(0.251 )&(0.260 )&(0.260 )&(0.295 )&(0.182 )&(0.265 )&(0.251 )&(0.245 )&(0.245 )&(0.265 )&(0.152 )&\textit{std}\\ 
& 0.191 & 0.112 &0.063 &0.063 &0.067 &0.059& 0.554& 0.256 &0.046 &0.046 & 0.038 &0.036 &\textit{size} \\\midrule 
&\multicolumn{6}{|c|}{$\hat{a}$ - mean bias$=$0.000, median bias$=$0.000, std$=$0.000 }&\multicolumn{6}{|c|}{$\hat{a}$ - mean bias$=$0.000, median bias$=$0.000 , std$=$0.000 }&\\ \hline 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item Average number of links for $N=100$ is $24.1$, for $N=250$ it is $60.2$. 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$ 
\item $K^*_{100,0.2}=3$, $K^*_{100,0.5}=5$, $K^*_{100,0.8}=4$ 
\item $K^*_{250,0.2}=8$, $K^*_{250,0.5}=3$, $K^*_{250,0.8}=8$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d4_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 4 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and Hermite polynomial sieve}} \label{table: MC dense}
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{

	\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.002 & 0.004 &-0.000 &-0.000 &0.000 &-0.000& 0.004 &0.007 &-0.001& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.010 )&(0.013 )&(0.015 )&(0.015 )&(0.024 )&(0.010 )&(0.009 )&(0.013 )&(0.015 )&(0.015 )&(0.025 )&(0.009 )&\textit{std}\\ 
& 0.133 & 0.115 &0.056 &0.061 &0.058 &0.058& 0.306 &0.225 &0.057& 0.057 &0.064& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.003 & -0.004 &-0.000 &-0.000 &0.000 &-0.000& -0.002 &-0.004 &0.000& 0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.031 )&(0.032 )&(0.034 )&(0.033 )&(0.035 )&(0.031 )&(0.020 )&(0.021 )&(0.020 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.058 & 0.069 &0.074 &0.068 &0.074 &0.057& 0.069 &0.079& 0.055 &0.059 & 0.058 &0.061 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.032 & -0.048 &0.006& 0.008 &0.006 &0.006 &-0.066 &-0.107 &0.009& 0.013 &0.012& 0.009 &\textit{mean bias} \\ 
&(0.178 )&(0.217 )&(0.251 )&(0.250 )&(0.269 )&(0.174 )&(0.163 )&(0.219 )&(0.249 )&(0.248 )&(0.270 )&(0.152 )&\textit{std}\\ 
& 0.078 & 0.078 &0.055 &0.060 &0.061 &0.061& 0.156& 0.172 &0.051 &0.054 & 0.062 &0.050 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.008 & -0.005 &-0.000 &-0.000 &-0.000 &-0.000& -0.015 &-0.010 &-0.001& -0.001 & -0.001& -0.001 & \textit{mean bias} \\ 
&(0.014 )&(0.014 )&(0.016 )&(0.015 )&(0.025 )&(0.011 )&(0.017 )&(0.015 )&(0.015 )&(0.015 )&(0.026 )&(0.010 )&\textit{std}\\ 
& 0.464 & 0.160 &0.058 &0.061 &0.059 &0.045& 0.753 &0.293 &0.054& 0.057 &0.071& 0.053 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.007 & 0.005 &-0.001 &-0.000 &0.000 &-0.000& 0.007 &0.005 &-0.000& 0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.033 )&(0.034 )&(0.035 )&(0.033 )&(0.036 )&(0.031 )&(0.022 )&(0.022 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.075 & 0.072 &0.067 &0.068 &0.072 &0.060& 0.076 &0.071& 0.056 &0.059 & 0.060 &0.055 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.113 & 0.078 &0.009& 0.008 &0.009 &0.005 &0.236 &0.165 &0.010& 0.013 &0.012& 0.012 &\textit{mean bias} \\ 
&(0.222 )&(0.231 )&(0.258 )&(0.250 )&(0.277 )&(0.191 )&(0.268 )&(0.249 )&(0.255 )&(0.248 )&(0.276 )&(0.177 )&\textit{std}\\ 
& 0.237 & 0.100 &0.057 &0.060 &0.053 &0.053& 0.646& 0.248 &0.056 &0.054 & 0.055 &0.048 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.009 & 0.004 &-0.000 &-0.000 &0.000 &-0.000& -0.017 &0.010 &-0.000& -0.001 & -0.001& -0.001 & \textit{mean bias} \\ 
&(0.016 )&(0.014 )&(0.017 )&(0.015 )&(0.025 )&(0.010 )&(0.018 )&(0.016 )&(0.015 )&(0.015 )&(0.026 )&(0.009 )&\textit{std}\\ 
& 0.459 & 0.104 &0.055 &0.061 &0.057 &0.053& 0.745 &0.318 &0.059& 0.057 &0.059& 0.046 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.009 & -0.004 &-0.000 &-0.000 &0.001 &-0.000& 0.008 &-0.005 &0.000& 0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.040 )&(0.034 )&(0.036 )&(0.033 )&(0.037 )&(0.031 )&(0.026 )&(0.022 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.075 & 0.061 &0.062 &0.068 &0.070 &0.060& 0.084 &0.077& 0.053 &0.059 & 0.055 &0.062 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.123 & -0.051 &0.004& 0.008 &0.004 &0.004 &0.264 &-0.161 &0.008& 0.013 &0.010& 0.011 &\textit{mean bias} \\ 
&(0.257 )&(0.232 )&(0.266 )&(0.250 )&(0.286 )&(0.176 )&(0.292 )&(0.258 )&(0.256 )&(0.248 )&(0.276 )&(0.157 )&\textit{std}\\ 
& 0.224 & 0.074 &0.053 &0.059 &0.055 &0.056& 0.640& 0.256 &0.055 &0.054 & 0.057 &0.047 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.75$, $\alpha_H=-0.75$ 
\item Average number of links for $N=100$ is $23.0$, for $N=250$ it is $57.8$. 
\item Average skewness for $N=100$ is $0.66$, for $N=250$ it is $0.89$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.004$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.001$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.018$, median bias$=0.008$, std$=0.271$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.007$, median bias$=0.004$, std$=0.167$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d4_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 4 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.002 & 0.004 &-0.000 &-0.000 &0.000 &-0.000& 0.004 &0.007 &-0.001& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.010 )&(0.013 )&(0.016 )&(0.015 )&(0.024 )&(0.010 )&(0.009 )&(0.013 )&(0.015 )&(0.015 )&(0.025 )&(0.009 )&\textit{std}\\ 
& 0.133 & 0.115 &0.058 &0.060 &0.057 &0.058& 0.306 &0.225 &0.058& 0.057 &0.064& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.003 & -0.004 &-0.000 &-0.000 &0.000 &-0.000& -0.002 &-0.004 &0.000& 0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.031 )&(0.032 )&(0.034 )&(0.033 )&(0.035 )&(0.031 )&(0.020 )&(0.021 )&(0.020 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.058 & 0.069 &0.072 &0.070 &0.077 &0.057& 0.069 &0.079& 0.054 &0.059 & 0.059 &0.061 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.032 & -0.048 &0.006& 0.008 &0.005 &0.006 &-0.066 &-0.107 &0.009& 0.013 &0.012& 0.009 &\textit{mean bias} \\ 
&(0.178 )&(0.217 )&(0.251 )&(0.250 )&(0.269 )&(0.174 )&(0.163 )&(0.219 )&(0.249 )&(0.248 )&(0.269 )&(0.152 )&\textit{std}\\ 
& 0.078 & 0.078 &0.056 &0.060 &0.060 &0.061& 0.156& 0.172 &0.052 &0.054 & 0.061 &0.050 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.008 & -0.005 &-0.000 &-0.000 &-0.000 &-0.000& -0.015 &-0.010 &-0.001& -0.001 & -0.001& -0.001 & \textit{mean bias} \\ 
&(0.014 )&(0.014 )&(0.016 )&(0.015 )&(0.024 )&(0.011 )&(0.017 )&(0.015 )&(0.015 )&(0.015 )&(0.025 )&(0.010 )&\textit{std}\\ 
& 0.464 & 0.160 &0.058 &0.060 &0.054 &0.045& 0.753 &0.293 &0.055& 0.057 &0.068& 0.053 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.007 & 0.005 &-0.001 &-0.000 &0.000 &-0.000& 0.007 &0.005 &-0.000& 0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.033 )&(0.034 )&(0.035 )&(0.033 )&(0.036 )&(0.031 )&(0.022 )&(0.022 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.075 & 0.072 &0.069 &0.070 &0.067 &0.060& 0.076 &0.071& 0.055 &0.059 & 0.062 &0.055 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.113 & 0.078 &0.009& 0.008 &0.009 &0.005 &0.236 &0.165 &0.009& 0.013 &0.012& 0.012 &\textit{mean bias} \\ 
&(0.222 )&(0.231 )&(0.259 )&(0.250 )&(0.277 )&(0.191 )&(0.268 )&(0.249 )&(0.255 )&(0.248 )&(0.276 )&(0.177 )&\textit{std}\\ 
& 0.237 & 0.100 &0.053 &0.060 &0.055 &0.053& 0.646& 0.248 &0.055 &0.053 & 0.052 &0.048 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.009 & 0.004 &-0.000 &-0.000 &0.000 &-0.000& -0.017 &0.010 &-0.000& -0.001 & -0.001& -0.001 & \textit{mean bias} \\ 
&(0.016 )&(0.014 )&(0.017 )&(0.015 )&(0.025 )&(0.010 )&(0.018 )&(0.016 )&(0.015 )&(0.015 )&(0.026 )&(0.009 )&\textit{std}\\ 
& 0.459 & 0.104 &0.053 &0.060 &0.056 &0.053& 0.745 &0.318 &0.060& 0.056 &0.064& 0.046 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.009 & -0.004 &-0.000 &-0.000 &0.001 &-0.000& 0.008 &-0.005 &0.000& 0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.040 )&(0.034 )&(0.036 )&(0.033 )&(0.037 )&(0.031 )&(0.026 )&(0.022 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.075 & 0.061 &0.065 &0.070 &0.071 &0.060& 0.084 &0.077& 0.054 &0.059 & 0.055 &0.062 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.123 & -0.051 &0.003& 0.008 &0.003 &0.004 &0.264 &-0.161 &0.008& 0.013 &0.010& 0.011 &\textit{mean bias} \\ 
&(0.257 )&(0.232 )&(0.267 )&(0.250 )&(0.286 )&(0.176 )&(0.292 )&(0.258 )&(0.256 )&(0.248 )&(0.276 )&(0.157 )&\textit{std}\\ 
& 0.224 & 0.074 &0.050 &0.060 &0.058 &0.056& 0.640& 0.256 &0.055 &0.054 & 0.054 &0.047 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.75$, $\alpha_H=-0.75$ 
\item Average number of links for $N=100$ is $23.0$, for $N=250$ it is $57.8$. 
\item Average skewness for $N=100$ is $0.66$, for $N=250$ it is $0.89$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.004$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.001$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.018$, median bias$=0.008$, std$=0.271$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.007$, median bias$=0.004$, std$=0.167$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d4design2_cos_hermite_polynomial.tex <==
\begin{table}\caption{\footnotesize {\bf Design $4$}: Parameter values across 1000 Monte Carlo replications with $h(a)=\cos (3 a_i)$ and $K_N=4$} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.9}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.005 & -0.002 &-0.000 &-0.000 &-0.000 &-0.000& -0.010 &-0.004 &0.000& 0.000 & -0.000& 0.000 & \textit{mean bias} \\ 
&(0.009 )&(0.009 )&(0.008 )&(0.008 )&(0.013 )&(0.007 )&(0.011 )&(0.009 )&(0.007 )&(0.007 )&(0.013 )&(0.006 )&\textit{std}\\ 
& 0.294 & 0.072 &0.060 &0.060 &0.078 &0.053& 0.585 &0.118 &0.049& 0.049 &0.057& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.009 & 0.003 &-0.001 &-0.001 &-0.001 &-0.001& 0.011 &0.004 &-0.000& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.037 )&(0.037 )&(0.034 )&(0.034 )&(0.037 )&(0.032 )&(0.023 )&(0.022 )&(0.020 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.074 & 0.062 &0.064 &0.064 &0.067 &0.061& 0.089 &0.050& 0.049 &0.049 & 0.050 &0.042 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.067 & 0.027 &0.003& 0.003 &0.003 &0.004 &0.161 &0.065 &-0.001& -0.001 &0.002& -0.002 &\textit{mean bias} \\ 
&(0.159 )&(0.163 )&(0.145 )&(0.145 )&(0.169 )&(0.130 )&(0.191 )&(0.169 )&(0.143 )&(0.143 )&(0.162 )&(0.126 )&\textit{std}\\ 
& 0.142 & 0.060 &0.065 &0.065 &0.068 &0.065& 0.431& 0.106 &0.052 &0.052 & 0.054 &0.052 &\textit{size} \\\midrule 
&\multicolumn{6}{|c|}{$\hat{a}$ - mean bias$=$0.000, median bias$=$0.000, std$=$0.000 }&\multicolumn{6}{|c|}{$\hat{a}$ - mean bias$=$0.000, median bias$=$0.000 , std$=$0.000 }&\\ \hline 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item Average number of links for $N=100$ is $24.1$, for $N=250$ it is $60.2$. 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$ 
\item $K^*_{100,0.2}=3$, $K^*_{100,0.5}=5$, $K^*_{100,0.8}=4$ 
\item $K^*_{250,0.2}=8$, $K^*_{250,0.5}=3$, $K^*_{250,0.8}=8$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d5_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 5 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.020 & 0.033 &0.011 &-0.002 &0.004 &0.000& 0.022 &0.049 &0.008& -0.002 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.036 )&(0.049 )&(0.045 )&(0.036 )&(0.060 )&(0.011 )&(0.051 )&(0.063 )&(0.038 )&(0.034 )&(0.056 )&(0.007 )&\textit{std}\\ 
& 0.898 & 0.945 &0.049 &0.066 &0.041 &0.065& 0.987 &0.991 &0.042& 0.061 &0.046& 0.044 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.039 & 0.004 &0.003 &-0.000 &0.000 &-0.000& 0.031 &0.006 &0.001& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.057 )&(0.053 )&(0.045 )&(0.033 )&(0.047 )&(0.030 )&(0.038 )&(0.031 )&(0.023 )&(0.020 )&(0.023 )&(0.020 )&\textit{std}\\ 
& 0.125 & 0.081 &0.067 &0.066 &0.063 &0.056& 0.161 &0.071& 0.047 &0.057 & 0.050 &0.065 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.001 & -0.434 &-0.059& 0.013 &-0.022 &-0.000 &-0.005 &-0.774 &-0.033& 0.011 &0.011& 0.003 &\textit{mean bias} \\ 
&(0.462 )&(0.632 )&(0.554 )&(0.444 )&(0.584 )&(0.160 )&(0.664 )&(0.836 )&(0.495 )&(0.440 )&(0.529 )&(0.106 )&\textit{std}\\ 
& 0.104 & 0.736 &0.047 &0.055 &0.047 &0.063& 0.187& 0.989 &0.040 &0.058 & 0.041 &0.050 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.011 & -0.004 &0.004 &-0.001 &0.003 &0.000& -0.017 &-0.002 &0.001& -0.000 & -0.001& 0.000 & \textit{mean bias} \\ 
&(0.017 )&(0.013 )&(0.039 )&(0.037 )&(0.053 )&(0.011 )&(0.013 )&(0.007 )&(0.036 )&(0.035 )&(0.053 )&(0.007 )&\textit{std}\\ 
& 0.762 & 0.133 &0.071 &0.066 &0.060 &0.058& 0.978 &0.065 &0.057& 0.062 &0.061& 0.043 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.021 & 0.004 &-0.001 &-0.000 &0.000 &-0.000& 0.013 &0.002 &-0.001& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.032 )&(0.035 )&(0.033 )&(0.037 )&(0.030 )&(0.022 )&(0.020 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.114 & 0.065 &0.070 &0.067 &0.075 &0.060& 0.105 &0.067& 0.058 &0.059 & 0.064 &0.063 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.255 & 0.039 &-0.016& 0.007 &-0.012 &-0.001 &0.349 &-0.018 &-0.001& 0.004 &0.004& -0.000 &\textit{mean bias} \\ 
&(0.233 )&(0.198 )&(0.476 )&(0.447 )&(0.502 )&(0.175 )&(0.173 )&(0.125 )&(0.453 )&(0.444 )&(0.491 )&(0.116 )&\textit{std}\\ 
& 0.527 & 0.080 &0.066 &0.056 &0.069 &0.054& 0.960& 0.044 &0.058 &0.060 & 0.053 &0.045 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.009 &0.016 &-0.001 &0.002 &0.000& 0.006 &0.010 &0.009& -0.000 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.015 )&(0.016 )&(0.039 )&(0.036 )&(0.053 )&(0.010 )&(0.011 )&(0.012 )&(0.036 )&(0.035 )&(0.053 )&(0.006 )&\textit{std}\\ 
& 0.260 & 0.330 &0.093 &0.066 &0.061 &0.054& 0.492 &0.626 &0.061& 0.061 &0.059& 0.038 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.001 & -0.003 &-0.003 &-0.000 &0.001 &-0.000& -0.004 &-0.007 &-0.002& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.035 )&(0.033 )&(0.037 )&(0.030 )&(0.022 )&(0.021 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.063 & 0.062 &0.066 &0.067 &0.079 &0.058& 0.062 &0.068& 0.061 &0.060 & 0.064 &0.065 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.132 & 0.075 &-0.065& 0.006 &-0.004 &-0.002 &0.167 &0.080 &-0.030& 0.003 &0.006& 0.002 &\textit{mean bias} \\ 
&(0.210 )&(0.236 )&(0.483 )&(0.446 )&(0.505 )&(0.157 )&(0.154 )&(0.187 )&(0.460 )&(0.442 )&(0.495 )&(0.099 )&\textit{std}\\ 
& 0.263 & 0.157 &0.073 &0.057 &0.067 &0.058& 0.567& 0.256 &0.056 &0.060 & 0.057 &0.050 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.50$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $39.8$, for $N=250$ it is $99.9$. 
\item Average skewness for $N=100$ is $0.16$, for $N=250$ it is $0.21$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.634$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.632$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.002$, median bias$=0.000$, std$=0.241$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.001$, median bias$=0.001$, std$=0.150$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d5_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 5 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.020 & 0.033 &0.012 &-0.001 &0.004 &0.000& 0.022 &0.049 &0.008& -0.001 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.036 )&(0.049 )&(0.045 )&(0.036 )&(0.060 )&(0.011 )&(0.051 )&(0.063 )&(0.038 )&(0.034 )&(0.056 )&(0.007 )&\textit{std}\\ 
& 0.898 & 0.945 &0.049 &0.064 &0.045 &0.065& 0.987 &0.991 &0.044& 0.060 &0.044& 0.044 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.039 & 0.004 &0.003 &-0.000 &-0.000 &-0.000& 0.031 &0.006 &0.001& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.057 )&(0.053 )&(0.046 )&(0.033 )&(0.047 )&(0.030 )&(0.038 )&(0.031 )&(0.023 )&(0.020 )&(0.023 )&(0.020 )&\textit{std}\\ 
& 0.125 & 0.081 &0.068 &0.065 &0.064 &0.056& 0.161 &0.071& 0.048 &0.058 & 0.048 &0.065 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.001 & -0.434 &-0.061& 0.009 &-0.021 &-0.000 &-0.005 &-0.774 &-0.036& 0.007 &0.012& 0.003 &\textit{mean bias} \\ 
&(0.462 )&(0.632 )&(0.557 )&(0.444 )&(0.583 )&(0.160 )&(0.664 )&(0.836 )&(0.496 )&(0.440 )&(0.529 )&(0.106 )&\textit{std}\\ 
& 0.104 & 0.736 &0.048 &0.055 &0.044 &0.063& 0.187& 0.989 &0.041 &0.059 & 0.041 &0.050 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.011 & -0.004 &0.004 &-0.001 &0.003 &0.000& -0.017 &-0.002 &0.001& -0.001 & -0.001& 0.000 & \textit{mean bias} \\ 
&(0.017 )&(0.013 )&(0.039 )&(0.037 )&(0.053 )&(0.011 )&(0.013 )&(0.007 )&(0.036 )&(0.035 )&(0.053 )&(0.007 )&\textit{std}\\ 
& 0.762 & 0.133 &0.072 &0.064 &0.063 &0.058& 0.978 &0.065 &0.056& 0.060 &0.061& 0.043 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.021 & 0.004 &-0.001 &-0.000 &0.000 &-0.000& 0.013 &0.002 &-0.001& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.032 )&(0.035 )&(0.033 )&(0.037 )&(0.030 )&(0.022 )&(0.020 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.114 & 0.065 &0.070 &0.065 &0.076 &0.060& 0.105 &0.067& 0.059 &0.059 & 0.063 &0.063 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.255 & 0.039 &-0.017& 0.008 &-0.012 &-0.001 &0.349 &-0.018 &0.001& 0.006 &0.004& -0.000 &\textit{mean bias} \\ 
&(0.233 )&(0.198 )&(0.476 )&(0.447 )&(0.502 )&(0.175 )&(0.173 )&(0.125 )&(0.453 )&(0.444 )&(0.491 )&(0.116 )&\textit{std}\\ 
& 0.527 & 0.080 &0.065 &0.055 &0.067 &0.054& 0.960& 0.044 &0.056 &0.060 & 0.056 &0.045 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.009 &0.016 &-0.001 &0.002 &0.000& 0.006 &0.010 &0.009& -0.000 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.015 )&(0.016 )&(0.039 )&(0.036 )&(0.053 )&(0.010 )&(0.011 )&(0.012 )&(0.036 )&(0.035 )&(0.053 )&(0.006 )&\textit{std}\\ 
& 0.260 & 0.330 &0.092 &0.065 &0.060 &0.054& 0.492 &0.626 &0.062& 0.061 &0.059& 0.038 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.001 & -0.003 &-0.003 &-0.000 &0.001 &-0.000& -0.004 &-0.007 &-0.002& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.036 )&(0.033 )&(0.037 )&(0.030 )&(0.022 )&(0.021 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.063 & 0.062 &0.065 &0.066 &0.078 &0.058& 0.062 &0.068& 0.061 &0.060 & 0.061 &0.065 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.132 & 0.075 &-0.067& 0.006 &-0.004 &-0.002 &0.167 &0.080 &-0.029& 0.004 &0.005& 0.002 &\textit{mean bias} \\ 
&(0.210 )&(0.236 )&(0.484 )&(0.446 )&(0.505 )&(0.157 )&(0.154 )&(0.187 )&(0.461 )&(0.442 )&(0.495 )&(0.099 )&\textit{std}\\ 
& 0.263 & 0.157 &0.072 &0.056 &0.070 &0.058& 0.567& 0.256 &0.054 &0.060 & 0.058 &0.050 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.50$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $39.8$, for $N=250$ it is $99.9$. 
\item Average skewness for $N=100$ is $0.16$, for $N=250$ it is $0.21$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.634$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.632$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.002$, median bias$=0.000$, std$=0.241$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.001$, median bias$=0.001$, std$=0.150$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d5design2_cos_hermite_polynomial.tex <==
\begin{table}\caption{\footnotesize {\bf Design $5$}: Parameter values across 1000 Monte Carlo replications with $h(a)=\cos (3 a_i)$ and $K_N=4$} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.9}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.008 & 0.015 &-0.006 &-0.006 &0.001 &-0.001& 0.016 &0.027 &-0.004& -0.004 & -0.003& -0.001 & \textit{mean bias} \\ 
&(0.044 )&(0.057 )&(0.102 )&(0.102 )&(0.142 )&(0.021 )&(0.055 )&(0.064 )&(0.096 )&(0.096 )&(0.136 )&(0.014 )&\textit{std}\\ 
& 0.828 & 0.937 &0.072 &0.072 &0.066 &0.053& 0.983 &0.989 &0.062& 0.062 &0.051& 0.048 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.020 & -0.003 &0.001 &0.001 &0.001 &0.000& -0.015 &-0.005 &0.000& 0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.031 )&(0.034 )&(0.034 )&(0.036 )&(0.029 )&(0.023 )&(0.021 )&(0.021 )&(0.021 )&(0.022 )&(0.020 )&\textit{std}\\ 
& 0.100 & 0.059 &0.068 &0.068 &0.066 &0.052& 0.128 &0.082& 0.063 &0.063 & 0.076 &0.067 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.199 & -0.013 &0.047& 0.047 &0.003 &0.006 &-0.293 &-0.094 &0.043& 0.043 &0.040& 0.008 &\textit{mean bias} \\ 
&(0.412 )&(0.500 )&(0.889 )&(0.889 )&(1.032 )&(0.235 )&(0.506 )&(0.572 )&(0.887 )&(0.887 )&(1.006 )&(0.159 )&\textit{std}\\ 
& 0.407 & 0.255 &0.070 &0.070 &0.070 &0.055& 0.824& 0.373 &0.060 &0.060 & 0.060 &0.053 &\textit{size} \\\midrule 
&\multicolumn{6}{|c|}{$\hat{a}$ - mean bias$=$0.000, median bias$=$0.000, std$=$0.000 }&\multicolumn{6}{|c|}{$\hat{a}$ - mean bias$=$0.000, median bias$=$0.000 , std$=$0.000 }&\\ \hline 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item Average number of links for $N=100$ is $24.1$, for $N=250$ it is $60.2$. 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$ 
\item $K^*_{100,0.2}=3$, $K^*_{100,0.5}=5$, $K^*_{100,0.8}=4$ 
\item $K^*_{250,0.2}=8$, $K^*_{250,0.5}=3$, $K^*_{250,0.8}=8$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d6_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 6 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.014 & 0.026 &0.005 &-0.002 &0.001 &0.000& 0.016 &0.038 &0.003& -0.001 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.016 )&(0.020 )&(0.030 )&(0.028 )&(0.041 )&(0.008 )&(0.013 )&(0.016 )&(0.027 )&(0.026 )&(0.041 )&(0.005 )&\textit{std}\\ 
& 0.798 & 0.899 &0.051 &0.077 &0.051 &0.056& 0.984 &0.986 &0.046& 0.054 &0.059& 0.038 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.019 & -0.004 &0.002 &-0.000 &0.000 &-0.000& 0.015 &-0.002 &0.001& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.042 )&(0.040 )&(0.038 )&(0.033 )&(0.039 )&(0.030 )&(0.027 )&(0.024 )&(0.022 )&(0.020 )&(0.022 )&(0.020 )&\textit{std}\\ 
& 0.088 & 0.067 &0.066 &0.066 &0.067 &0.062& 0.105 &0.060& 0.049 &0.056 & 0.055 &0.062 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.042 & -0.325 &-0.019& 0.013 &0.002 &-0.001 &-0.053 &-0.581 &-0.010& 0.014 &0.019& 0.004 &\textit{mean bias} \\ 
&(0.229 )&(0.295 )&(0.404 )&(0.372 )&(0.424 )&(0.137 )&(0.193 )&(0.246 )&(0.379 )&(0.359 )&(0.409 )&(0.084 )&\textit{std}\\ 
& 0.087 & 0.555 &0.051 &0.074 &0.054 &0.069& 0.164& 0.981 &0.049 &0.057 & 0.052 &0.047 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.013 & -0.005 &-0.005 &-0.001 &0.001 &0.000& -0.017 &-0.002 &-0.003& -0.001 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.014 )&(0.012 )&(0.029 )&(0.028 )&(0.041 )&(0.009 )&(0.011 )&(0.007 )&(0.027 )&(0.026 )&(0.041 )&(0.006 )&\textit{std}\\ 
& 0.801 & 0.117 &0.076 &0.076 &0.063 &0.056& 0.977 &0.069 &0.059& 0.052 &0.057& 0.042 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.018 & 0.003 &0.001 &0.000 &0.001 &-0.000& 0.013 &0.003 &0.000& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.033 )&(0.035 )&(0.033 )&(0.036 )&(0.030 )&(0.022 )&(0.021 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.093 & 0.067 &0.063 &0.066 &0.072 &0.058& 0.097 &0.071& 0.053 &0.054 & 0.056 &0.064 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.173 & -0.011 &0.027& 0.010 &0.006 &-0.001 &0.242 &-0.082 &0.020& 0.011 &0.017& 0.003 &\textit{mean bias} \\ 
&(0.205 )&(0.200 )&(0.394 )&(0.374 )&(0.415 )&(0.157 )&(0.157 )&(0.135 )&(0.372 )&(0.362 )&(0.403 )&(0.099 )&\textit{std}\\ 
& 0.327 & 0.081 &0.073 &0.073 &0.071 &0.069& 0.765& 0.151 &0.058 &0.056 & 0.053 &0.038 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.002 & 0.010 &0.012 &-0.001 &0.000 &0.000& -0.001 &0.012 &0.007& -0.001 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.011 )&(0.013 )&(0.029 )&(0.028 )&(0.040 )&(0.008 )&(0.006 )&(0.009 )&(0.027 )&(0.026 )&(0.041 )&(0.004 )&\textit{std}\\ 
& 0.133 & 0.289 &0.098 &0.076 &0.072 &0.064& 0.189 &0.703 &0.065& 0.052 &0.072& 0.034 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.012 & -0.002 &-0.002 &0.000 &0.001 &-0.001& 0.003 &-0.006 &-0.002& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.036 )&(0.033 )&(0.036 )&(0.030 )&(0.022 )&(0.021 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.080 & 0.066 &0.071 &0.066 &0.073 &0.062& 0.057 &0.063& 0.063 &0.054 & 0.061 &0.067 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.192 & 0.019 &-0.048& 0.010 &0.005 &-0.001 &0.265 &-0.021 &-0.022& 0.011 &0.013& 0.003 &\textit{mean bias} \\ 
&(0.183 )&(0.214 )&(0.402 )&(0.371 )&(0.421 )&(0.145 )&(0.104 )&(0.161 )&(0.374 )&(0.359 )&(0.401 )&(0.091 )&\textit{std}\\ 
& 0.427 & 0.118 &0.075 &0.074 &0.069 &0.065& 0.872& 0.110 &0.058 &0.056 & 0.062 &0.046 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.67$, $\alpha_H=-0.17$ 
\item Average number of links for $N=100$ is $33.9$, for $N=250$ it is $85.1$. 
\item Average skewness for $N=100$ is $0.20$, for $N=250$ it is $0.25$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.634$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.632$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.006$, median bias$=0.002$, std$=0.248$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.003$, median bias$=0.001$, std$=0.154$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d6_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 6 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.014 & 0.026 &0.005 &-0.001 &0.001 &0.000& 0.016 &0.038 &0.004& -0.001 & -0.003& -0.000 & \textit{mean bias} \\ 
&(0.016 )&(0.020 )&(0.030 )&(0.028 )&(0.041 )&(0.008 )&(0.013 )&(0.016 )&(0.027 )&(0.026 )&(0.041 )&(0.005 )&\textit{std}\\ 
& 0.798 & 0.899 &0.049 &0.077 &0.051 &0.056& 0.984 &0.986 &0.047& 0.055 &0.060& 0.038 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.019 & -0.004 &0.002 &0.000 &0.000 &-0.000& 0.015 &-0.002 &0.001& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.042 )&(0.040 )&(0.038 )&(0.033 )&(0.039 )&(0.030 )&(0.027 )&(0.024 )&(0.022 )&(0.020 )&(0.022 )&(0.020 )&\textit{std}\\ 
& 0.088 & 0.067 &0.064 &0.065 &0.070 &0.062& 0.105 &0.060& 0.052 &0.055 & 0.051 &0.062 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.042 & -0.325 &-0.019& 0.011 &0.003 &-0.001 &-0.053 &-0.581 &-0.011& 0.012 &0.020& 0.004 &\textit{mean bias} \\ 
&(0.229 )&(0.295 )&(0.406 )&(0.372 )&(0.423 )&(0.137 )&(0.193 )&(0.246 )&(0.380 )&(0.359 )&(0.409 )&(0.084 )&\textit{std}\\ 
& 0.087 & 0.555 &0.050 &0.073 &0.054 &0.069& 0.164& 0.981 &0.048 &0.056 & 0.051 &0.047 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.013 & -0.005 &-0.005 &-0.001 &0.001 &0.000& -0.017 &-0.002 &-0.003& -0.001 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.014 )&(0.012 )&(0.029 )&(0.028 )&(0.041 )&(0.009 )&(0.011 )&(0.007 )&(0.027 )&(0.026 )&(0.041 )&(0.006 )&\textit{std}\\ 
& 0.801 & 0.117 &0.078 &0.077 &0.059 &0.056& 0.977 &0.069 &0.057& 0.055 &0.058& 0.042 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.018 & 0.003 &0.001 &0.000 &0.001 &-0.000& 0.013 &0.003 &0.000& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.033 )&(0.035 )&(0.033 )&(0.036 )&(0.030 )&(0.022 )&(0.021 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.093 & 0.067 &0.064 &0.065 &0.072 &0.058& 0.097 &0.071& 0.054 &0.054 & 0.056 &0.064 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.173 & -0.011 &0.028& 0.011 &0.006 &-0.001 &0.242 &-0.082 &0.020& 0.013 &0.017& 0.003 &\textit{mean bias} \\ 
&(0.205 )&(0.200 )&(0.395 )&(0.374 )&(0.415 )&(0.157 )&(0.157 )&(0.135 )&(0.373 )&(0.362 )&(0.403 )&(0.099 )&\textit{std}\\ 
& 0.327 & 0.081 &0.076 &0.073 &0.074 &0.069& 0.765& 0.151 &0.060 &0.056 & 0.054 &0.038 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.002 & 0.010 &0.012 &-0.001 &0.000 &0.000& -0.001 &0.012 &0.007& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.011 )&(0.013 )&(0.029 )&(0.028 )&(0.040 )&(0.008 )&(0.006 )&(0.009 )&(0.027 )&(0.026 )&(0.041 )&(0.004 )&\textit{std}\\ 
& 0.133 & 0.289 &0.099 &0.077 &0.071 &0.064& 0.189 &0.703 &0.068& 0.055 &0.077& 0.034 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.012 & -0.002 &-0.002 &0.000 &0.001 &-0.001& 0.003 &-0.006 &-0.002& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.035 )&(0.033 )&(0.036 )&(0.030 )&(0.022 )&(0.021 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.080 & 0.066 &0.066 &0.065 &0.071 &0.062& 0.057 &0.063& 0.062 &0.054 & 0.062 &0.067 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.192 & 0.019 &-0.048& 0.011 &0.005 &-0.001 &0.265 &-0.021 &-0.021& 0.012 &0.012& 0.003 &\textit{mean bias} \\ 
&(0.183 )&(0.214 )&(0.403 )&(0.371 )&(0.422 )&(0.145 )&(0.104 )&(0.161 )&(0.375 )&(0.359 )&(0.401 )&(0.091 )&\textit{std}\\ 
& 0.427 & 0.118 &0.072 &0.072 &0.071 &0.065& 0.872& 0.110 &0.057 &0.056 & 0.062 &0.046 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.67$, $\alpha_H=-0.17$ 
\item Average number of links for $N=100$ is $33.9$, for $N=250$ it is $85.1$. 
\item Average skewness for $N=100$ is $0.20$, for $N=250$ it is $0.25$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.634$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.632$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.006$, median bias$=0.002$, std$=0.248$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.003$, median bias$=0.001$, std$=0.154$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d6design2_cos_hermite_polynomial.tex <==
\begin{table}\caption{\footnotesize {\bf Design $6$}: Parameter values across 1000 Monte Carlo replications with $h(a)=\cos (3 a_i)$ and $K_N=4$} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.9}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.010 &-0.001 &-0.001 &0.002 &0.000& 0.006 &0.010 &-0.000& -0.000 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.015 )&(0.017 )&(0.036 )&(0.036 )&(0.053 )&(0.010 )&(0.011 )&(0.013 )&(0.035 )&(0.035 )&(0.053 )&(0.006 )&\textit{std}\\ 
& 0.260 & 0.345 &0.066 &0.066 &0.061 &0.054& 0.492 &0.633 &0.061& 0.061 &0.059& 0.038 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.001 & -0.004 &-0.000 &-0.000 &0.001 &-0.000& -0.004 &-0.008 &-0.000& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.033 )&(0.033 )&(0.037 )&(0.030 )&(0.022 )&(0.021 )&(0.020 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.063 & 0.061 &0.067 &0.067 &0.079 &0.058& 0.062 &0.069& 0.060 &0.060 & 0.064 &0.065 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.132 & 0.049 &0.006& 0.006 &-0.004 &-0.002 &0.167 &0.063 &0.003& 0.003 &0.006& 0.002 &\textit{mean bias} \\ 
&(0.210 )&(0.245 )&(0.446 )&(0.446 )&(0.505 )&(0.157 )&(0.154 )&(0.193 )&(0.442 )&(0.442 )&(0.495 )&(0.099 )&\textit{std}\\ 
& 0.263 & 0.120 &0.057 &0.057 &0.067 &0.058& 0.567& 0.221 &0.060 &0.060 & 0.057 &0.050 &\textit{size} \\\midrule 
&\multicolumn{6}{|c|}{$\hat{a}$ - mean bias$=$0.000, median bias$=$0.000, std$=$0.000 }&\multicolumn{6}{|c|}{$\hat{a}$ - mean bias$=$0.000, median bias$=$0.000 , std$=$0.000 }&\\ \hline 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item Average number of links for $N=100$ is $24.1$, for $N=250$ it is $60.2$. 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$ 
\item $K^*_{100,0.2}=3$, $K^*_{100,0.5}=5$, $K^*_{100,0.8}=4$ 
\item $K^*_{250,0.2}=8$, $K^*_{250,0.5}=3$, $K^*_{250,0.8}=8$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d7_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 7 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.020 & 0.033 &0.011 &-0.002 &0.004 &0.000& 0.022 &0.049 &0.008& -0.002 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.036 )&(0.049 )&(0.045 )&(0.036 )&(0.060 )&(0.011 )&(0.051 )&(0.063 )&(0.038 )&(0.034 )&(0.056 )&(0.007 )&\textit{std}\\ 
& 0.898 & 0.945 &0.049 &0.066 &0.041 &0.065& 0.987 &0.991 &0.042& 0.061 &0.046& 0.044 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.039 & 0.004 &0.003 &-0.000 &0.000 &-0.000& 0.031 &0.006 &0.001& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.057 )&(0.053 )&(0.045 )&(0.033 )&(0.047 )&(0.030 )&(0.038 )&(0.031 )&(0.023 )&(0.020 )&(0.023 )&(0.020 )&\textit{std}\\ 
& 0.125 & 0.081 &0.067 &0.066 &0.063 &0.056& 0.161 &0.071& 0.047 &0.057 & 0.050 &0.065 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.001 & -0.434 &-0.059& 0.013 &-0.022 &-0.000 &-0.005 &-0.774 &-0.033& 0.011 &0.011& 0.003 &\textit{mean bias} \\ 
&(0.462 )&(0.632 )&(0.554 )&(0.444 )&(0.584 )&(0.160 )&(0.664 )&(0.836 )&(0.495 )&(0.440 )&(0.529 )&(0.106 )&\textit{std}\\ 
& 0.104 & 0.736 &0.047 &0.055 &0.047 &0.063& 0.187& 0.989 &0.040 &0.058 & 0.041 &0.050 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.011 & -0.004 &0.004 &-0.001 &0.003 &0.000& -0.017 &-0.002 &0.001& -0.000 & -0.001& 0.000 & \textit{mean bias} \\ 
&(0.017 )&(0.013 )&(0.039 )&(0.037 )&(0.053 )&(0.011 )&(0.013 )&(0.007 )&(0.036 )&(0.035 )&(0.053 )&(0.007 )&\textit{std}\\ 
& 0.762 & 0.133 &0.071 &0.066 &0.060 &0.058& 0.978 &0.065 &0.057& 0.062 &0.061& 0.043 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.021 & 0.004 &-0.001 &-0.000 &0.000 &-0.000& 0.013 &0.002 &-0.001& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.032 )&(0.035 )&(0.033 )&(0.037 )&(0.030 )&(0.022 )&(0.020 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.114 & 0.065 &0.070 &0.067 &0.075 &0.060& 0.105 &0.067& 0.058 &0.059 & 0.064 &0.063 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.255 & 0.039 &-0.016& 0.007 &-0.012 &-0.001 &0.349 &-0.018 &-0.001& 0.004 &0.004& -0.000 &\textit{mean bias} \\ 
&(0.233 )&(0.198 )&(0.476 )&(0.447 )&(0.502 )&(0.175 )&(0.173 )&(0.125 )&(0.453 )&(0.444 )&(0.491 )&(0.116 )&\textit{std}\\ 
& 0.527 & 0.080 &0.066 &0.056 &0.069 &0.054& 0.960& 0.044 &0.058 &0.060 & 0.053 &0.045 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.009 &0.016 &-0.001 &0.002 &0.000& 0.006 &0.010 &0.009& -0.000 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.015 )&(0.016 )&(0.039 )&(0.036 )&(0.053 )&(0.010 )&(0.011 )&(0.012 )&(0.036 )&(0.035 )&(0.053 )&(0.006 )&\textit{std}\\ 
& 0.260 & 0.330 &0.093 &0.066 &0.061 &0.054& 0.492 &0.626 &0.061& 0.061 &0.059& 0.038 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.001 & -0.003 &-0.003 &-0.000 &0.001 &-0.000& -0.004 &-0.007 &-0.002& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.035 )&(0.033 )&(0.037 )&(0.030 )&(0.022 )&(0.021 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.063 & 0.062 &0.066 &0.067 &0.079 &0.058& 0.062 &0.068& 0.061 &0.060 & 0.064 &0.065 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.132 & 0.075 &-0.065& 0.006 &-0.004 &-0.002 &0.167 &0.080 &-0.030& 0.003 &0.006& 0.002 &\textit{mean bias} \\ 
&(0.210 )&(0.236 )&(0.483 )&(0.446 )&(0.505 )&(0.157 )&(0.154 )&(0.187 )&(0.460 )&(0.442 )&(0.495 )&(0.099 )&\textit{std}\\ 
& 0.263 & 0.157 &0.073 &0.057 &0.067 &0.058& 0.567& 0.256 &0.056 &0.060 & 0.057 &0.050 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.50$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $39.8$, for $N=250$ it is $99.9$. 
\item Average skewness for $N=100$ is $0.16$, for $N=250$ it is $0.21$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.634$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.632$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.002$, median bias$=0.000$, std$=0.241$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.001$, median bias$=0.001$, std$=0.150$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d7_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 7 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.020 & 0.033 &0.012 &-0.001 &0.004 &0.000& 0.022 &0.049 &0.008& -0.001 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.036 )&(0.049 )&(0.045 )&(0.036 )&(0.060 )&(0.011 )&(0.051 )&(0.063 )&(0.038 )&(0.034 )&(0.056 )&(0.007 )&\textit{std}\\ 
& 0.898 & 0.945 &0.049 &0.064 &0.045 &0.065& 0.987 &0.991 &0.044& 0.060 &0.044& 0.044 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.039 & 0.004 &0.003 &-0.000 &-0.000 &-0.000& 0.031 &0.006 &0.001& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.057 )&(0.053 )&(0.046 )&(0.033 )&(0.047 )&(0.030 )&(0.038 )&(0.031 )&(0.023 )&(0.020 )&(0.023 )&(0.020 )&\textit{std}\\ 
& 0.125 & 0.081 &0.068 &0.065 &0.064 &0.056& 0.161 &0.071& 0.048 &0.058 & 0.048 &0.065 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.001 & -0.434 &-0.061& 0.009 &-0.021 &-0.000 &-0.005 &-0.774 &-0.036& 0.007 &0.012& 0.003 &\textit{mean bias} \\ 
&(0.462 )&(0.632 )&(0.557 )&(0.444 )&(0.583 )&(0.160 )&(0.664 )&(0.836 )&(0.496 )&(0.440 )&(0.529 )&(0.106 )&\textit{std}\\ 
& 0.104 & 0.736 &0.048 &0.055 &0.044 &0.063& 0.187& 0.989 &0.041 &0.059 & 0.041 &0.050 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.011 & -0.004 &0.004 &-0.001 &0.003 &0.000& -0.017 &-0.002 &0.001& -0.001 & -0.001& 0.000 & \textit{mean bias} \\ 
&(0.017 )&(0.013 )&(0.039 )&(0.037 )&(0.053 )&(0.011 )&(0.013 )&(0.007 )&(0.036 )&(0.035 )&(0.053 )&(0.007 )&\textit{std}\\ 
& 0.762 & 0.133 &0.072 &0.064 &0.063 &0.058& 0.978 &0.065 &0.056& 0.060 &0.061& 0.043 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.021 & 0.004 &-0.001 &-0.000 &0.000 &-0.000& 0.013 &0.002 &-0.001& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.032 )&(0.035 )&(0.033 )&(0.037 )&(0.030 )&(0.022 )&(0.020 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.114 & 0.065 &0.070 &0.065 &0.076 &0.060& 0.105 &0.067& 0.059 &0.059 & 0.063 &0.063 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.255 & 0.039 &-0.017& 0.008 &-0.012 &-0.001 &0.349 &-0.018 &0.001& 0.006 &0.004& -0.000 &\textit{mean bias} \\ 
&(0.233 )&(0.198 )&(0.476 )&(0.447 )&(0.502 )&(0.175 )&(0.173 )&(0.125 )&(0.453 )&(0.444 )&(0.491 )&(0.116 )&\textit{std}\\ 
& 0.527 & 0.080 &0.065 &0.055 &0.067 &0.054& 0.960& 0.044 &0.056 &0.060 & 0.056 &0.045 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.009 &0.016 &-0.001 &0.002 &0.000& 0.006 &0.010 &0.009& -0.000 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.015 )&(0.016 )&(0.039 )&(0.036 )&(0.053 )&(0.010 )&(0.011 )&(0.012 )&(0.036 )&(0.035 )&(0.053 )&(0.006 )&\textit{std}\\ 
& 0.260 & 0.330 &0.092 &0.065 &0.060 &0.054& 0.492 &0.626 &0.062& 0.061 &0.059& 0.038 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.001 & -0.003 &-0.003 &-0.000 &0.001 &-0.000& -0.004 &-0.007 &-0.002& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.036 )&(0.033 )&(0.037 )&(0.030 )&(0.022 )&(0.021 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.063 & 0.062 &0.065 &0.066 &0.078 &0.058& 0.062 &0.068& 0.061 &0.060 & 0.061 &0.065 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.132 & 0.075 &-0.067& 0.006 &-0.004 &-0.002 &0.167 &0.080 &-0.029& 0.004 &0.005& 0.002 &\textit{mean bias} \\ 
&(0.210 )&(0.236 )&(0.484 )&(0.446 )&(0.505 )&(0.157 )&(0.154 )&(0.187 )&(0.461 )&(0.442 )&(0.495 )&(0.099 )&\textit{std}\\ 
& 0.263 & 0.157 &0.072 &0.056 &0.070 &0.058& 0.567& 0.256 &0.054 &0.060 & 0.058 &0.050 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.50$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $39.8$, for $N=250$ it is $99.9$. 
\item Average skewness for $N=100$ is $0.16$, for $N=250$ it is $0.21$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.634$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.632$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.002$, median bias$=0.000$, std$=0.241$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.001$, median bias$=0.001$, std$=0.150$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d7design2_cos_hermite_polynomial.tex <==
\begin{table}\caption{\footnotesize {\bf Design $7$}: Parameter values across 1000 Monte Carlo replications with $h(a)=\cos (3 a_i)$ and $K_N=4$} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.9}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.007 & 0.010 &-0.000 &-0.000 &0.001 &-0.000& -0.011 &0.014 &-0.001& -0.001 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.008 )&(0.009 )&(0.016 )&(0.016 )&(0.024 )&(0.006 )&(0.004 )&(0.006 )&(0.015 )&(0.015 )&(0.025 )&(0.003 )&\textit{std}\\ 
& 0.595 & 0.309 &0.059 &0.059 &0.056 &0.058& 0.955 &0.682 &0.056& 0.056 &0.062& 0.039 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.024 & -0.009 &-0.001 &-0.001 &0.000 &-0.000& 0.014 &-0.007 &0.000& 0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.032 )&(0.033 )&(0.033 )&(0.036 )&(0.030 )&(0.022 )&(0.020 )&(0.020 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.118 & 0.071 &0.053 &0.053 &0.077 &0.059& 0.105 &0.084& 0.061 &0.061 & 0.064 &0.057 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.208 & -0.130 &0.005& 0.005 &-0.001 &0.001 &0.304 &-0.229 &0.014& 0.014 &0.016& 0.005 &\textit{mean bias} \\ 
&(0.150 )&(0.189 )&(0.252 )&(0.252 )&(0.281 )&(0.134 )&(0.086 )&(0.136 )&(0.240 )&(0.240 )&(0.263 )&(0.084 )&\textit{std}\\ 
& 0.486 & 0.151 &0.062 &0.062 &0.062 &0.061& 0.968& 0.425 &0.058 &0.058 & 0.041 &0.036 &\textit{size} \\\midrule 
&\multicolumn{6}{|c|}{$\hat{a}$ - mean bias$=$0.000, median bias$=$0.000, std$=$0.000 }&\multicolumn{6}{|c|}{$\hat{a}$ - mean bias$=$0.000, median bias$=$0.000 , std$=$0.000 }&\\ \hline 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item Average number of links for $N=100$ is $24.1$, for $N=250$ it is $60.2$. 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$ 
\item $K^*_{100,0.2}=3$, $K^*_{100,0.5}=5$, $K^*_{100,0.8}=4$ 
\item $K^*_{250,0.2}=8$, $K^*_{250,0.5}=3$, $K^*_{250,0.8}=8$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d8_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 8 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.006 & 0.011 &0.001 &-0.000 &0.001 &-0.000& 0.009 &0.019 &0.000& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.009 )&(0.013 )&(0.019 )&(0.019 )&(0.028 )&(0.009 )&(0.008 )&(0.011 )&(0.018 )&(0.018 )&(0.029 )&(0.006 )&\textit{std}\\ 
& 0.325 & 0.397 &0.055 &0.063 &0.051 &0.052& 0.759 &0.765 &0.052& 0.050 &0.060& 0.042 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.001 & -0.006 &0.000 &-0.000 &0.000 &-0.000& 0.000 &-0.005 &0.000& 0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.032 )&(0.033 )&(0.034 )&(0.033 )&(0.035 )&(0.030 )&(0.021 )&(0.021 )&(0.020 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.058 & 0.066 &0.057 &0.066 &0.068 &0.061& 0.056 &0.075& 0.053 &0.057 & 0.058 &0.064 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.055 & -0.132 &-0.002& 0.004 &-0.000 &0.001 &-0.092 &-0.270 &0.005& 0.015 &0.011& 0.004 &\textit{mean bias} \\ 
&(0.165 )&(0.219 )&(0.293 )&(0.292 )&(0.310 )&(0.153 )&(0.133 )&(0.187 )&(0.283 )&(0.279 )&(0.305 )&(0.103 )&\textit{std}\\ 
& 0.101 & 0.184 &0.054 &0.065 &0.055 &0.055& 0.218& 0.577 &0.047 &0.042 & 0.048 &0.041 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.015 & -0.009 &-0.006 &-0.000 &0.001 &0.000& -0.022 &-0.012 &-0.005& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.015 )&(0.013 )&(0.020 )&(0.019 )&(0.029 )&(0.011 )&(0.014 )&(0.010 )&(0.018 )&(0.018 )&(0.030 )&(0.008 )&\textit{std}\\ 
& 0.771 & 0.187 &0.069 &0.062 &0.048 &0.054& 0.952 &0.305 &0.057& 0.050 &0.057& 0.042 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.011 & 0.005 &0.001 &-0.000 &0.000 &-0.000& 0.010 &0.005 &0.001& 0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.033 )&(0.033 )&(0.034 )&(0.033 )&(0.035 )&(0.031 )&(0.022 )&(0.021 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.085 & 0.071 &0.070 &0.066 &0.073 &0.061& 0.094 &0.068& 0.054 &0.057 & 0.054 &0.060 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.152 & 0.060 &0.031& 0.004 &0.002 &0.000 &0.267 &0.089 &0.031& 0.015 &0.013& 0.007 &\textit{mean bias} \\ 
&(0.232 )&(0.216 )&(0.301 )&(0.293 )&(0.316 )&(0.181 )&(0.217 )&(0.176 )&(0.288 )&(0.280 )&(0.311 )&(0.131 )&\textit{std}\\ 
& 0.293 & 0.072 &0.056 &0.065 &0.057 &0.059& 0.748& 0.095 &0.052 &0.042 & 0.052 &0.045 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.005 & 0.009 &0.004 &-0.000 &0.001 &0.000& -0.011 &0.018 &0.002& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.012 )&(0.013 )&(0.020 )&(0.019 )&(0.030 )&(0.008 )&(0.009 )&(0.011 )&(0.019 )&(0.018 )&(0.029 )&(0.006 )&\textit{std}\\ 
& 0.340 & 0.231 &0.058 &0.062 &0.060 &0.055& 0.786 &0.708 &0.057& 0.049 &0.066& 0.045 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.014 & -0.005 &-0.001 &-0.000 &0.000 &-0.000& 0.008 &-0.007 &-0.001& 0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.037 )&(0.034 )&(0.036 )&(0.033 )&(0.037 )&(0.030 )&(0.024 )&(0.021 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.083 & 0.062 &0.064 &0.066 &0.064 &0.058& 0.072 &0.080& 0.062 &0.057 & 0.057 &0.060 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.159 & -0.090 &-0.015& 0.004 &-0.003 &-0.000 &0.266 &-0.248 &0.001& 0.015 &0.009& 0.004 &\textit{mean bias} \\ 
&(0.212 )&(0.223 )&(0.311 )&(0.291 )&(0.329 )&(0.157 )&(0.147 )&(0.194 )&(0.292 )&(0.279 )&(0.311 )&(0.109 )&\textit{std}\\ 
& 0.291 & 0.116 &0.051 &0.065 &0.059 &0.055& 0.784& 0.477 &0.053 &0.042 & 0.055 &0.036 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.75$, $\alpha_H=-0.50$ 
\item Average number of links for $N=100$ is $26.9$, for $N=250$ it is $67.6$. 
\item Average skewness for $N=100$ is $0.50$, for $N=250$ it is $0.64$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.380$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.377$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.012$, median bias$=0.004$, std$=0.260$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.005$, median bias$=0.003$, std$=0.161$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d8_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 8 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.006 & 0.011 &0.001 &-0.000 &0.001 &-0.000& 0.009 &0.019 &0.000& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.009 )&(0.013 )&(0.019 )&(0.019 )&(0.028 )&(0.009 )&(0.008 )&(0.011 )&(0.018 )&(0.018 )&(0.029 )&(0.006 )&\textit{std}\\ 
& 0.325 & 0.397 &0.054 &0.061 &0.054 &0.052& 0.759 &0.765 &0.053& 0.050 &0.060& 0.042 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.001 & -0.006 &0.000 &-0.000 &0.000 &-0.000& 0.000 &-0.005 &0.000& 0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.032 )&(0.033 )&(0.034 )&(0.033 )&(0.035 )&(0.030 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.058 & 0.066 &0.062 &0.066 &0.066 &0.061& 0.056 &0.075& 0.054 &0.058 & 0.057 &0.064 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.055 & -0.132 &-0.002& 0.004 &-0.000 &0.001 &-0.092 &-0.270 &0.005& 0.015 &0.012& 0.004 &\textit{mean bias} \\ 
&(0.165 )&(0.219 )&(0.293 )&(0.292 )&(0.310 )&(0.153 )&(0.133 )&(0.187 )&(0.283 )&(0.279 )&(0.305 )&(0.103 )&\textit{std}\\ 
& 0.101 & 0.184 &0.051 &0.065 &0.054 &0.055& 0.218& 0.577 &0.046 &0.044 & 0.052 &0.041 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.015 & -0.009 &-0.006 &-0.000 &0.001 &0.000& -0.022 &-0.012 &-0.005& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.015 )&(0.013 )&(0.020 )&(0.019 )&(0.029 )&(0.011 )&(0.014 )&(0.010 )&(0.018 )&(0.018 )&(0.030 )&(0.008 )&\textit{std}\\ 
& 0.771 & 0.187 &0.068 &0.061 &0.054 &0.054& 0.952 &0.305 &0.052& 0.050 &0.058& 0.042 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.011 & 0.005 &0.001 &-0.000 &0.000 &-0.000& 0.010 &0.005 &0.001& 0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.033 )&(0.033 )&(0.035 )&(0.033 )&(0.035 )&(0.031 )&(0.022 )&(0.021 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.085 & 0.071 &0.065 &0.066 &0.071 &0.061& 0.094 &0.068& 0.055 &0.058 & 0.056 &0.060 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.152 & 0.060 &0.031& 0.004 &0.003 &0.000 &0.267 &0.089 &0.030& 0.015 &0.013& 0.007 &\textit{mean bias} \\ 
&(0.232 )&(0.216 )&(0.300 )&(0.293 )&(0.316 )&(0.181 )&(0.217 )&(0.176 )&(0.289 )&(0.280 )&(0.311 )&(0.131 )&\textit{std}\\ 
& 0.293 & 0.072 &0.056 &0.065 &0.058 &0.059& 0.748& 0.095 &0.055 &0.045 & 0.052 &0.045 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.005 & 0.009 &0.004 &-0.000 &0.001 &0.000& -0.011 &0.018 &0.002& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.012 )&(0.013 )&(0.020 )&(0.019 )&(0.030 )&(0.008 )&(0.009 )&(0.011 )&(0.019 )&(0.018 )&(0.029 )&(0.006 )&\textit{std}\\ 
& 0.340 & 0.231 &0.061 &0.061 &0.059 &0.055& 0.786 &0.708 &0.054& 0.050 &0.066& 0.045 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.014 & -0.005 &-0.001 &-0.000 &0.000 &-0.000& 0.008 &-0.007 &-0.001& 0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.037 )&(0.034 )&(0.036 )&(0.033 )&(0.037 )&(0.030 )&(0.024 )&(0.021 )&(0.021 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.083 & 0.062 &0.064 &0.066 &0.065 &0.058& 0.072 &0.080& 0.059 &0.058 & 0.054 &0.060 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.159 & -0.090 &-0.015& 0.004 &-0.004 &-0.000 &0.266 &-0.248 &0.001& 0.015 &0.009& 0.004 &\textit{mean bias} \\ 
&(0.212 )&(0.223 )&(0.311 )&(0.292 )&(0.329 )&(0.157 )&(0.147 )&(0.194 )&(0.293 )&(0.279 )&(0.311 )&(0.109 )&\textit{std}\\ 
& 0.291 & 0.116 &0.049 &0.066 &0.059 &0.055& 0.784& 0.477 &0.052 &0.045 & 0.056 &0.036 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.75$, $\alpha_H=-0.50$ 
\item Average number of links for $N=100$ is $26.9$, for $N=250$ it is $67.6$. 
\item Average skewness for $N=100$ is $0.50$, for $N=250$ it is $0.64$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.380$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.377$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.012$, median bias$=0.004$, std$=0.260$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.005$, median bias$=0.003$, std$=0.161$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d8design2_cos_hermite_polynomial.tex <==
\begin{table}\caption{\footnotesize {\bf Design $8$}: Parameter values across 1000 Monte Carlo replications with $h(a)=\cos (3 a_i)$ and $K_N=4$} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.9}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.007 & -0.008 &-0.000 &-0.000 &-0.001 &-0.000& -0.007 &-0.010 &-0.000& -0.000 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.005 )&(0.007 )&(0.008 )&(0.008 )&(0.012 )&(0.004 )&(0.004 )&(0.006 )&(0.008 )&(0.008 )&(0.013 )&(0.003 )&\textit{std}\\ 
& 0.455 & 0.215 &0.059 &0.059 &0.066 &0.051& 0.850 &0.377 &0.066& 0.066 &0.050& 0.046 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.004 & -0.001 &-0.000 &-0.000 &0.001 &0.000& -0.002 &0.002 &0.000& 0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.033 )&(0.036 )&(0.033 )&(0.033 )&(0.036 )&(0.029 )&(0.022 )&(0.023 )&(0.021 )&(0.021 )&(0.022 )&(0.019 )&\textit{std}\\ 
& 0.049 & 0.059 &0.059 &0.059 &0.063 &0.058& 0.080 &0.059& 0.057 &0.057 & 0.063 &0.055 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.022 & 0.031 &0.000& 0.000 &0.005 &-0.001 &0.009 &0.052 &0.006& 0.006 &0.006& 0.003 &\textit{mean bias} \\ 
&(0.107 )&(0.143 )&(0.146 )&(0.146 )&(0.161 )&(0.094 )&(0.085 )&(0.136 )&(0.145 )&(0.145 )&(0.156 )&(0.064 )&\textit{std}\\ 
& 0.070 & 0.061 &0.073 &0.073 &0.068 &0.057& 0.091& 0.078 &0.057 &0.057 & 0.049 &0.058 &\textit{size} \\\midrule 
&\multicolumn{6}{|c|}{$\hat{a}$ - mean bias$=$0.000, median bias$=$0.000, std$=$0.000 }&\multicolumn{6}{|c|}{$\hat{a}$ - mean bias$=$0.000, median bias$=$0.000 , std$=$0.000 }&\\ \hline 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item Average number of links for $N=100$ is $24.1$, for $N=250$ it is $60.2$. 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$ 
\item $K^*_{100,0.2}=3$, $K^*_{100,0.5}=5$, $K^*_{100,0.8}=4$ 
\item $K^*_{250,0.2}=8$, $K^*_{250,0.5}=3$, $K^*_{250,0.8}=8$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d9design2_cos_hermite_polynomial.tex <==
\begin{table}\caption{\footnotesize {\bf Design $9$}: Parameter values across 1000 Monte Carlo replications with $h(a)=\cos (3 a_i)$ and $K_N=4$} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.9}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\hline 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.009 & 0.007 &-0.000 &-0.000 &0.000 &-0.000& -0.017 &0.013 &-0.001& -0.001 & -0.001& -0.001 & \textit{mean bias} \\ 
&(0.016 )&(0.016 )&(0.015 )&(0.015 )&(0.025 )&(0.010 )&(0.018 )&(0.018 )&(0.015 )&(0.015 )&(0.026 )&(0.009 )&\textit{std}\\ 
& 0.459 & 0.221 &0.061 &0.061 &0.057 &0.053& 0.745 &0.415 &0.057& 0.057 &0.059& 0.046 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.009 & -0.008 &-0.000 &-0.000 &0.001 &-0.000& 0.008 &-0.007 &0.000& 0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.040 )&(0.034 )&(0.033 )&(0.033 )&(0.037 )&(0.031 )&(0.026 )&(0.022 )&(0.020 )&(0.020 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.075 & 0.069 &0.068 &0.068 &0.070 &0.060& 0.084 &0.092& 0.059 &0.059 & 0.055 &0.062 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.123 & -0.099 &0.008& 0.008 &0.004 &0.004 &0.264 &-0.210 &0.013& 0.013 &0.010& 0.011 &\textit{mean bias} \\ 
&(0.257 )&(0.259 )&(0.250 )&(0.250 )&(0.286 )&(0.176 )&(0.292 )&(0.288 )&(0.248 )&(0.248 )&(0.276 )&(0.157 )&\textit{std}\\ 
& 0.224 & 0.147 &0.059 &0.059 &0.055 &0.056& 0.640& 0.366 &0.054 &0.054 & 0.057 &0.047 &\textit{size} \\\midrule 
&\multicolumn{6}{|c|}{$\hat{a}$ - mean bias$=$0.000, median bias$=$0.000, std$=$0.000 }&\multicolumn{6}{|c|}{$\hat{a}$ - mean bias$=$0.000, median bias$=$0.000 , std$=$0.000 }&\\ \hline 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item Average number of links for $N=100$ is $24.1$, for $N=250$ it is $60.2$. 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$ 
\item $K^*_{100,0.2}=3$, $K^*_{100,0.5}=5$, $K^*_{100,0.8}=4$ 
\item $K^*_{250,0.2}=8$, $K^*_{250,0.5}=3$, $K^*_{250,0.8}=8$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d_sparse1_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 1 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &0.000 &0.000 &0.000 &0.001& 0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.056 & 0.054 &0.049 &0.050 &0.042 &0.093& 0.076 &0.058 &0.054& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.000 & -0.002 &-0.002 &-0.003 &-0.002 &-0.001& -0.001 &0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.032 )&(0.031 )&(0.031 )&(0.039 )&(0.030 )&(0.022 )&(0.022 )&(0.020 )&(0.023 )&(0.020 )&\textit{std}\\ 
& 0.046 & 0.050 &0.051 &0.051 &0.046 &0.053& 0.053 &0.053& 0.065 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.001 & -0.002 &-0.002& -0.002 &-0.002 &-0.007 &-0.005 &-0.001 &-0.000& -0.001 &\textit{mean bias} \\ 
&(0.067 )&(0.068 )&(0.066 )&(0.071 )&(0.065 )&(0.044 )&(0.045 )&(0.043 )&(0.044 )&(0.042 )&\textit{std}\\ 
& 0.035 & 0.039 &0.047 &0.051 &0.039 &0.052& 0.056& 0.062 &0.059 &0.057 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.000 & -0.000 &0.000 &0.000 &0.000 &-0.001& -0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.048 & 0.045 &0.049 &0.065 &0.046 &0.146& 0.064 &0.058 &0.061& 0.051 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.010 & -0.003 &-0.002 &-0.003 &-0.002 &0.001& 0.001 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.033 )&(0.031 )&(0.039 )&(0.030 )&(0.024 )&(0.022 )&(0.020 )&(0.023 )&(0.020 )&\textit{std}\\ 
& 0.052 & 0.062 &0.051 &0.057 &0.049 &0.047& 0.049 &0.053& 0.064 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.008 & -0.004 &-0.002& -0.003 &-0.002 &0.008 &0.002 &-0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.073 )&(0.070 )&(0.066 )&(0.073 )&(0.064 )&(0.049 )&(0.046 )&(0.043 )&(0.045 )&(0.042 )&\textit{std}\\ 
& 0.032 & 0.043 &0.047 &0.061 &0.042 &0.047& 0.057& 0.062 &0.053 &0.056 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &0.000 &0.000 &0.000 &0.000& 0.001 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.057 & 0.063 &0.049 &0.058 &0.042 &0.067& 0.098 &0.058 &0.054& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.005 & -0.001 &-0.002 &-0.003 &-0.002 &-0.001& -0.002 &0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.035 )&(0.034 )&(0.031 )&(0.045 )&(0.030 )&(0.025 )&(0.023 )&(0.020 )&(0.027 )&(0.020 )&\textit{std}\\ 
& 0.041 & 0.042 &0.051 &0.056 &0.050 &0.054& 0.051 &0.053& 0.068 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.004 & -0.001 &-0.002& -0.000 &-0.002 &-0.004 &-0.008 &-0.001 &0.000& -0.001 &\textit{mean bias} \\ 
&(0.078 )&(0.073 )&(0.066 )&(0.083 )&(0.065 )&(0.051 )&(0.048 )&(0.043 )&(0.052 )&(0.042 )&\textit{std}\\ 
& 0.036 & 0.040 &0.047 &0.055 &0.038 &0.053& 0.046& 0.062 &0.060 &0.055 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.50$, $\alpha_H=-0.50$ 
\item Average number of links for $N=100$ is $1.1$, for $N=250$ it is $2.8$. 
\item Average skewness for $N=100$ is $0.98$, for $N=250$ it is $0.74$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bf{x}_{2i})=-0.002$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d_sparse1_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 1 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &0.000 &0.000 &0.000 &0.001& 0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.056 & 0.054 &0.049 &0.051 &0.042 &0.093& 0.076 &0.058 &0.055& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.000 & -0.002 &-0.002 &-0.002 &-0.002 &-0.001& -0.001 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.032 )&(0.031 )&(0.031 )&(0.032 )&(0.030 )&(0.022 )&(0.022 )&(0.020 )&(0.022 )&(0.020 )&\textit{std}\\ 
& 0.046 & 0.050 &0.052 &0.053 &0.046 &0.053& 0.053 &0.053& 0.062 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.001 & -0.002 &-0.002& -0.001 &-0.002 &-0.007 &-0.005 &-0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.067 )&(0.068 )&(0.066 )&(0.069 )&(0.065 )&(0.044 )&(0.045 )&(0.043 )&(0.044 )&(0.042 )&\textit{std}\\ 
& 0.035 & 0.039 &0.047 &0.048 &0.039 &0.052& 0.056& 0.062 &0.059 &0.057 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.000 & -0.000 &0.000 &0.000 &0.000 &-0.001& -0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.048 & 0.045 &0.049 &0.062 &0.046 &0.146& 0.064 &0.058 &0.059& 0.051 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.010 & -0.003 &-0.002 &-0.003 &-0.002 &0.001& 0.001 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.033 )&(0.031 )&(0.033 )&(0.030 )&(0.024 )&(0.022 )&(0.020 )&(0.022 )&(0.020 )&\textit{std}\\ 
& 0.052 & 0.062 &0.051 &0.060 &0.049 &0.047& 0.049 &0.053& 0.055 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.008 & -0.004 &-0.002& -0.003 &-0.002 &0.008 &0.002 &-0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.073 )&(0.070 )&(0.066 )&(0.070 )&(0.064 )&(0.049 )&(0.046 )&(0.043 )&(0.045 )&(0.042 )&\textit{std}\\ 
& 0.032 & 0.043 &0.047 &0.057 &0.042 &0.047& 0.057& 0.061 &0.055 &0.056 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &0.000 &0.000 &0.000 &0.000& 0.001 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.057 & 0.063 &0.049 &0.054 &0.042 &0.067& 0.098 &0.058 &0.054& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.005 & -0.001 &-0.002 &-0.002 &-0.002 &-0.001& -0.002 &0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.035 )&(0.034 )&(0.031 )&(0.037 )&(0.030 )&(0.025 )&(0.023 )&(0.020 )&(0.026 )&(0.020 )&\textit{std}\\ 
& 0.041 & 0.042 &0.052 &0.052 &0.050 &0.054& 0.051 &0.053& 0.064 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.004 & -0.001 &-0.002& 0.000 &-0.002 &-0.004 &-0.008 &-0.001 &0.000& -0.001 &\textit{mean bias} \\ 
&(0.078 )&(0.073 )&(0.066 )&(0.080 )&(0.065 )&(0.051 )&(0.048 )&(0.043 )&(0.051 )&(0.042 )&\textit{std}\\ 
& 0.036 & 0.040 &0.047 &0.053 &0.038 &0.053& 0.046& 0.062 &0.057 &0.055 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.50$, $\alpha_H=-0.50$ 
\item Average number of links for $N=100$ is $1.1$, for $N=250$ it is $2.8$. 
\item Average skewness for $N=100$ is $0.98$, for $N=250$ it is $0.74$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bf{x}_{2i})=-0.002$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d_sparse2_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 2 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &-0.000 &-0.000 &-0.000 &0.001& 0.001 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.060 & 0.059 &0.072 &0.061 &0.072 &0.085& 0.081 &0.051 &0.049& 0.053 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.003 & 0.002 &-0.000 &0.001 &-0.000 &-0.002& -0.002 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.032 )&(0.042 )&(0.031 )&(0.022 )&(0.022 )&(0.021 )&(0.024 )&(0.021 )&\textit{std}\\ 
& 0.043 & 0.039 &0.049 &0.066 &0.047 &0.042& 0.047 &0.065& 0.063 &0.061 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.000 & -0.000 &0.001& 0.000 &0.001 &-0.006 &-0.006 &0.001 &0.001& 0.001 &\textit{mean bias} \\ 
&(0.076 )&(0.076 )&(0.072 )&(0.080 )&(0.071 )&(0.046 )&(0.046 )&(0.042 )&(0.046 )&(0.042 )&\textit{std}\\ 
& 0.044 & 0.047 &0.075 &0.080 &0.069 &0.034& 0.035& 0.045 &0.046 &0.044 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.000 & -0.000 &-0.000 &-0.000 &-0.000 &-0.001& -0.000 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.060 & 0.066 &0.072 &0.058 &0.069 &0.147& 0.045 &0.051 &0.055& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.009 & -0.000 &-0.000 &0.001 &-0.000 &0.001& 0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.039 )&(0.032 )&(0.032 )&(0.041 )&(0.031 )&(0.027 )&(0.021 )&(0.021 )&(0.024 )&(0.021 )&\textit{std}\\ 
& 0.065 & 0.047 &0.050 &0.062 &0.049 &0.066& 0.064 &0.064& 0.063 &0.063 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.005 & 0.001 &0.001& 0.001 &0.001 &0.011 &0.001 &0.001 &0.001& 0.001 &\textit{mean bias} \\ 
&(0.081 )&(0.071 )&(0.072 )&(0.078 )&(0.070 )&(0.051 )&(0.042 )&(0.042 )&(0.045 )&(0.042 )&\textit{std}\\ 
& 0.045 & 0.062 &0.076 &0.072 &0.065 &0.054& 0.044& 0.045 &0.044 &0.045 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &-0.000 &-0.000 &-0.000 &-0.000& 0.001 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.060 & 0.067 &0.072 &0.074 &0.066 &0.054& 0.073 &0.051 &0.058& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.003 & 0.002 &-0.000 &0.002 &-0.000 &-0.001& -0.002 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.037 )&(0.034 )&(0.032 )&(0.045 )&(0.031 )&(0.024 )&(0.022 )&(0.021 )&(0.025 )&(0.021 )&\textit{std}\\ 
& 0.058 & 0.039 &0.049 &0.070 &0.046 &0.054& 0.051 &0.063& 0.065 &0.067 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.003 & 0.000 &0.001& 0.001 &0.001 &0.001 &-0.004 &0.001 &0.002& 0.001 &\textit{mean bias} \\ 
&(0.081 )&(0.075 )&(0.072 )&(0.085 )&(0.070 )&(0.050 )&(0.046 )&(0.042 )&(0.049 )&(0.041 )&\textit{std}\\ 
& 0.069 & 0.067 &0.076 &0.080 &0.065 &0.048& 0.047& 0.046 &0.051 &0.043 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.50$, $\alpha_H=-0.50$ 
\item Average number of links for $N=100$ is $1.1$, for $N=250$ it is $2.8$. 
\item Average skewness for $N=100$ is $1.07$, for $N=250$ it is $0.92$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.004$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.001$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d_sparse2_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 2 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &-0.000 &-0.000 &-0.000 &0.001& 0.001 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.060 & 0.059 &0.072 &0.068 &0.072 &0.085& 0.081 &0.051 &0.050& 0.053 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.003 & 0.002 &-0.000 &0.000 &-0.000 &-0.002& -0.002 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.032 )&(0.035 )&(0.031 )&(0.022 )&(0.022 )&(0.021 )&(0.023 )&(0.021 )&\textit{std}\\ 
& 0.043 & 0.039 &0.049 &0.056 &0.047 &0.042& 0.047 &0.065& 0.064 &0.061 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.000 & -0.000 &0.001& 0.000 &0.001 &-0.006 &-0.006 &0.001 &0.001& 0.001 &\textit{mean bias} \\ 
&(0.076 )&(0.076 )&(0.072 )&(0.078 )&(0.071 )&(0.046 )&(0.046 )&(0.042 )&(0.046 )&(0.042 )&\textit{std}\\ 
& 0.044 & 0.047 &0.074 &0.076 &0.069 &0.034& 0.035& 0.045 &0.044 &0.044 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.000 & -0.000 &-0.000 &-0.000 &-0.000 &-0.001& -0.000 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.060 & 0.066 &0.073 &0.061 &0.069 &0.147& 0.045 &0.051 &0.055& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.009 & -0.000 &-0.000 &0.000 &-0.000 &0.001& 0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.039 )&(0.032 )&(0.032 )&(0.034 )&(0.031 )&(0.027 )&(0.021 )&(0.021 )&(0.023 )&(0.021 )&\textit{std}\\ 
& 0.065 & 0.047 &0.050 &0.060 &0.049 &0.066& 0.064 &0.066& 0.068 &0.063 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.005 & 0.001 &0.001& 0.000 &0.001 &0.011 &0.001 &0.001 &0.001& 0.001 &\textit{mean bias} \\ 
&(0.081 )&(0.071 )&(0.072 )&(0.076 )&(0.070 )&(0.051 )&(0.042 )&(0.042 )&(0.045 )&(0.042 )&\textit{std}\\ 
& 0.045 & 0.062 &0.073 &0.070 &0.065 &0.054& 0.044& 0.045 &0.036 &0.045 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &-0.000 &-0.000 &-0.000 &-0.000& 0.001 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.060 & 0.067 &0.072 &0.072 &0.066 &0.054& 0.073 &0.051 &0.057& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.003 & 0.002 &-0.000 &0.001 &-0.000 &-0.001& -0.002 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.037 )&(0.034 )&(0.032 )&(0.037 )&(0.031 )&(0.024 )&(0.022 )&(0.021 )&(0.024 )&(0.021 )&\textit{std}\\ 
& 0.058 & 0.039 &0.049 &0.058 &0.046 &0.054& 0.051 &0.066& 0.058 &0.067 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.003 & 0.000 &0.001& 0.000 &0.001 &0.001 &-0.004 &0.001 &0.002& 0.001 &\textit{mean bias} \\ 
&(0.081 )&(0.075 )&(0.072 )&(0.083 )&(0.070 )&(0.050 )&(0.046 )&(0.042 )&(0.050 )&(0.041 )&\textit{std}\\ 
& 0.069 & 0.067 &0.073 &0.081 &0.065 &0.048& 0.047& 0.045 &0.050 &0.043 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.50$, $\alpha_H=-0.50$ 
\item Average number of links for $N=100$ is $1.1$, for $N=250$ it is $2.8$. 
\item Average skewness for $N=100$ is $1.07$, for $N=250$ it is $0.92$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.004$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.001$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d_sparse3_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 3 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.003 & 0.002 &-0.000 &-0.000 &-0.000 &0.008& 0.008 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.007 )&(0.006 )&(0.003 )&(0.005 )&(0.003 )&(0.009 )&(0.008 )&(0.003 )&(0.006 )&(0.003 )&\textit{std}\\ 
& 0.198 & 0.235 &0.059 &0.053 &0.060 &0.491& 0.576 &0.055 &0.051& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.008 & -0.003 &-0.001 &-0.000 &-0.001 &-0.022& -0.023 &-0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.055 )&(0.053 )&(0.033 )&(0.052 )&(0.032 )&(0.039 )&(0.037 )&(0.021 )&(0.029 )&(0.020 )&\textit{std}\\ 
& 0.030 & 0.051 &0.058 &0.067 &0.055 &0.111& 0.198 &0.052& 0.064 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.020 & -0.018 &0.002& 0.008 &0.003 &-0.096 &-0.096 &-0.001 &0.001& -0.001 &\textit{mean bias} \\ 
&(0.119 )&(0.108 )&(0.073 )&(0.105 )&(0.072 )&(0.130 )&(0.124 )&(0.066 )&(0.090 )&(0.063 )&\textit{std}\\ 
& 0.036 & 0.056 &0.060 &0.067 &0.060 &0.216& 0.311& 0.051 &0.052 &0.048 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & -0.000 &-0.000 &-0.000 &-0.000 &0.000& 0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.003 )&(0.004 )&(0.003 )&(0.004 )&(0.003 )&(0.003 )&(0.005 )&(0.003 )&\textit{std}\\ 
& 0.063 & 0.058 &0.059 &0.060 &0.056 &0.060& 0.053 &0.055 &0.057& 0.053 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.004 & -0.001 &-0.001 &-0.001 &-0.001 &0.000& 0.000 &-0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.039 )&(0.032 )&(0.033 )&(0.043 )&(0.032 )&(0.024 )&(0.020 )&(0.021 )&(0.025 )&(0.020 )&\textit{std}\\ 
& 0.060 & 0.056 &0.058 &0.067 &0.058 &0.059& 0.047 &0.052& 0.060 &0.046 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.002 & 0.002 &0.002& 0.006 &0.002 &-0.001 &-0.001 &-0.001 &0.000& -0.001 &\textit{mean bias} \\ 
&(0.085 )&(0.072 )&(0.073 )&(0.087 )&(0.071 )&(0.076 )&(0.061 )&(0.066 )&(0.079 )&(0.061 )&\textit{std}\\ 
& 0.061 & 0.060 &0.060 &0.072 &0.059 &0.058& 0.051& 0.052 &0.057 &0.050 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &-0.000 &-0.000 &-0.000 &0.004& 0.004 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.004 )&(0.004 )&(0.003 )&(0.004 )&(0.003 )&(0.005 )&(0.005 )&(0.003 )&(0.005 )&(0.003 )&\textit{std}\\ 
& 0.148 & 0.153 &0.059 &0.049 &0.055 &0.379& 0.378 &0.055 &0.053& 0.054 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.004 & -0.004 &-0.001 &-0.001 &-0.001 &-0.011& -0.011 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.039 )&(0.040 )&(0.033 )&(0.037 )&(0.033 )&(0.026 )&(0.026 )&(0.021 )&(0.022 )&(0.020 )&\textit{std}\\ 
& 0.070 & 0.070 &0.058 &0.075 &0.056 &0.114& 0.116 &0.052& 0.060 &0.050 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.009 & -0.009 &0.002& 0.003 &0.002 &-0.050 &-0.050 &-0.001 &-0.002& -0.001 &\textit{mean bias} \\ 
&(0.083 )&(0.083 )&(0.073 )&(0.076 )&(0.072 )&(0.081 )&(0.082 )&(0.066 )&(0.072 )&(0.064 )&\textit{std}\\ 
& 0.061 & 0.064 &0.060 &0.063 &0.062 &0.157& 0.166& 0.052 &0.057 &0.049 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=0.00$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $2.9$, for $N=250$ it is $7.2$. 
\item Average skewness for $N=100$ is $0.66$, for $N=250$ it is $0.53$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bf{x}_{2i})=-0.002$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d_sparse3_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 3 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.003 & 0.002 &-0.000 &-0.000 &-0.000 &0.008& 0.008 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.007 )&(0.006 )&(0.003 )&(0.005 )&(0.003 )&(0.009 )&(0.008 )&(0.003 )&(0.006 )&(0.003 )&\textit{std}\\ 
& 0.198 & 0.235 &0.059 &0.049 &0.060 &0.491& 0.576 &0.054 &0.052& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.008 & -0.003 &-0.001 &-0.000 &-0.001 &-0.022& -0.023 &-0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.055 )&(0.053 )&(0.033 )&(0.051 )&(0.032 )&(0.039 )&(0.037 )&(0.021 )&(0.029 )&(0.020 )&\textit{std}\\ 
& 0.030 & 0.051 &0.060 &0.068 &0.055 &0.111& 0.198 &0.052& 0.065 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.020 & -0.018 &0.002& 0.006 &0.003 &-0.096 &-0.096 &-0.001 &0.001& -0.001 &\textit{mean bias} \\ 
&(0.119 )&(0.108 )&(0.073 )&(0.105 )&(0.072 )&(0.130 )&(0.124 )&(0.066 )&(0.090 )&(0.063 )&\textit{std}\\ 
& 0.036 & 0.056 &0.060 &0.068 &0.060 &0.216& 0.311& 0.051 &0.053 &0.048 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & -0.000 &-0.000 &-0.000 &-0.000 &0.000& 0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.003 )&(0.004 )&(0.003 )&(0.004 )&(0.003 )&(0.003 )&(0.005 )&(0.003 )&\textit{std}\\ 
& 0.063 & 0.058 &0.059 &0.057 &0.056 &0.060& 0.053 &0.054 &0.059& 0.053 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.004 & -0.001 &-0.001 &-0.001 &-0.001 &0.000& 0.000 &-0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.039 )&(0.032 )&(0.033 )&(0.042 )&(0.032 )&(0.024 )&(0.020 )&(0.021 )&(0.025 )&(0.020 )&\textit{std}\\ 
& 0.060 & 0.056 &0.060 &0.071 &0.058 &0.059& 0.047 &0.052& 0.063 &0.046 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.002 & 0.002 &0.002& 0.005 &0.002 &-0.001 &-0.001 &-0.001 &-0.000& -0.001 &\textit{mean bias} \\ 
&(0.085 )&(0.072 )&(0.073 )&(0.087 )&(0.071 )&(0.076 )&(0.061 )&(0.066 )&(0.079 )&(0.061 )&\textit{std}\\ 
& 0.061 & 0.060 &0.060 &0.071 &0.059 &0.058& 0.051& 0.051 &0.063 &0.050 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &-0.000 &-0.000 &-0.000 &0.004& 0.004 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.004 )&(0.004 )&(0.003 )&(0.004 )&(0.003 )&(0.005 )&(0.005 )&(0.003 )&(0.005 )&(0.003 )&\textit{std}\\ 
& 0.148 & 0.153 &0.059 &0.048 &0.055 &0.379& 0.378 &0.054 &0.057& 0.054 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.004 & -0.004 &-0.001 &-0.001 &-0.001 &-0.011& -0.011 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.039 )&(0.040 )&(0.033 )&(0.037 )&(0.033 )&(0.026 )&(0.026 )&(0.021 )&(0.022 )&(0.020 )&\textit{std}\\ 
& 0.070 & 0.070 &0.060 &0.068 &0.056 &0.114& 0.116 &0.052& 0.061 &0.050 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.009 & -0.009 &0.002& 0.003 &0.002 &-0.050 &-0.050 &-0.001 &-0.002& -0.001 &\textit{mean bias} \\ 
&(0.083 )&(0.083 )&(0.073 )&(0.076 )&(0.072 )&(0.081 )&(0.082 )&(0.066 )&(0.072 )&(0.064 )&\textit{std}\\ 
& 0.061 & 0.064 &0.060 &0.066 &0.062 &0.157& 0.166& 0.051 &0.056 &0.049 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=0.00$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $2.9$, for $N=250$ it is $7.2$. 
\item Average skewness for $N=100$ is $0.66$, for $N=250$ it is $0.53$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bf{x}_{2i})=-0.002$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d_sparse4_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 4 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &0.000 &0.000 &0.000 &0.002& 0.003 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&(0.004 )&(0.004 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.089 & 0.090 &0.052 &0.056 &0.049 &0.269& 0.257 &0.072 &0.055& 0.064 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.001 & -0.002 &-0.003 &-0.002 &-0.003 &-0.007& -0.008 &0.000 &0.001& 0.001 &\textit{mean bias} \\ 
&(0.039 )&(0.039 )&(0.033 )&(0.041 )&(0.032 )&(0.027 )&(0.027 )&(0.021 )&(0.025 )&(0.021 )&\textit{std}\\ 
& 0.043 & 0.046 &0.065 &0.061 &0.060 &0.078& 0.084 &0.055& 0.066 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.004 & -0.004 &-0.002& 0.002 &-0.002 &-0.027 &-0.028 &-0.001 &-0.000& -0.001 &\textit{mean bias} \\ 
&(0.076 )&(0.077 )&(0.066 )&(0.075 )&(0.065 )&(0.063 )&(0.064 )&(0.052 )&(0.058 )&(0.051 )&\textit{std}\\ 
& 0.034 & 0.038 &0.063 &0.063 &0.047 &0.085& 0.090& 0.056 &0.068 &0.060 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.000 & 0.000 &0.000 &0.000 &0.000 &-0.002& -0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.059 & 0.048 &0.052 &0.057 &0.051 &0.170& 0.068 &0.072 &0.059& 0.071 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.007 & -0.002 &-0.003 &-0.002 &-0.003 &0.005& 0.001 &0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.039 )&(0.032 )&(0.033 )&(0.041 )&(0.032 )&(0.026 )&(0.022 )&(0.021 )&(0.025 )&(0.021 )&\textit{std}\\ 
& 0.052 & 0.061 &0.066 &0.062 &0.059 &0.083& 0.061 &0.055& 0.073 &0.048 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.001 & -0.001 &-0.002& 0.002 &-0.002 &0.016 &-0.001 &-0.001 &-0.000& -0.001 &\textit{mean bias} \\ 
&(0.078 )&(0.067 )&(0.066 )&(0.076 )&(0.065 )&(0.064 )&(0.052 )&(0.052 )&(0.058 )&(0.051 )&\textit{std}\\ 
& 0.059 & 0.053 &0.063 &0.067 &0.049 &0.079& 0.057& 0.056 &0.065 &0.057 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &0.000 &0.000 &0.000 &0.002& 0.002 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.073 & 0.081 &0.052 &0.053 &0.049 &0.197& 0.216 &0.072 &0.067& 0.068 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.002 & -0.002 &-0.003 &-0.002 &-0.003 &-0.005& -0.006 &0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.038 )&(0.038 )&(0.033 )&(0.041 )&(0.032 )&(0.025 )&(0.025 )&(0.021 )&(0.025 )&(0.021 )&\textit{std}\\ 
& 0.047 & 0.051 &0.066 &0.061 &0.062 &0.062& 0.074 &0.055& 0.065 &0.047 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.003 & -0.003 &-0.002& 0.002 &-0.002 &-0.020 &-0.022 &-0.001 &0.000& -0.001 &\textit{mean bias} \\ 
&(0.073 )&(0.073 )&(0.066 )&(0.074 )&(0.065 )&(0.061 )&(0.062 )&(0.052 )&(0.059 )&(0.051 )&\textit{std}\\ 
& 0.038 & 0.036 &0.063 &0.065 &0.049 &0.069& 0.079& 0.056 &0.070 &0.062 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.25$, $\alpha_H=-0.25$ 
\item Average number of links for $N=100$ is $1.8$, for $N=250$ it is $4.5$. 
\item Average skewness for $N=100$ is $0.81$, for $N=250$ it is $0.62$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bf{x}_{2i})=-0.002$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d_sparse4_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 4 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &0.000 &0.000 &0.000 &0.002& 0.003 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&(0.004 )&(0.004 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.089 & 0.090 &0.053 &0.061 &0.049 &0.269& 0.257 &0.072 &0.061& 0.064 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.001 & -0.002 &-0.003 &-0.003 &-0.003 &-0.007& -0.008 &0.000 &0.001& 0.001 &\textit{mean bias} \\ 
&(0.039 )&(0.039 )&(0.033 )&(0.038 )&(0.032 )&(0.027 )&(0.027 )&(0.021 )&(0.024 )&(0.021 )&\textit{std}\\ 
& 0.043 & 0.046 &0.065 &0.062 &0.060 &0.078& 0.084 &0.055& 0.065 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.004 & -0.004 &-0.002& 0.001 &-0.002 &-0.027 &-0.028 &-0.001 &-0.000& -0.001 &\textit{mean bias} \\ 
&(0.076 )&(0.077 )&(0.066 )&(0.076 )&(0.065 )&(0.063 )&(0.064 )&(0.052 )&(0.058 )&(0.051 )&\textit{std}\\ 
& 0.034 & 0.038 &0.062 &0.069 &0.047 &0.085& 0.090& 0.056 &0.071 &0.060 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.000 & 0.000 &0.000 &0.000 &0.000 &-0.002& -0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.059 & 0.048 &0.053 &0.062 &0.051 &0.170& 0.068 &0.072 &0.061& 0.071 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.007 & -0.002 &-0.003 &-0.002 &-0.003 &0.005& 0.001 &0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.039 )&(0.032 )&(0.033 )&(0.038 )&(0.032 )&(0.026 )&(0.022 )&(0.021 )&(0.024 )&(0.021 )&\textit{std}\\ 
& 0.052 & 0.061 &0.066 &0.061 &0.059 &0.083& 0.061 &0.055& 0.069 &0.048 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.001 & -0.001 &-0.002& 0.001 &-0.002 &0.016 &-0.001 &-0.001 &-0.000& -0.001 &\textit{mean bias} \\ 
&(0.078 )&(0.067 )&(0.066 )&(0.076 )&(0.065 )&(0.064 )&(0.052 )&(0.052 )&(0.058 )&(0.051 )&\textit{std}\\ 
& 0.059 & 0.053 &0.062 &0.066 &0.049 &0.079& 0.057& 0.056 &0.067 &0.057 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &0.000 &0.000 &0.000 &0.002& 0.002 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.073 & 0.081 &0.053 &0.056 &0.049 &0.197& 0.216 &0.072 &0.064& 0.068 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.002 & -0.002 &-0.003 &-0.003 &-0.003 &-0.005& -0.006 &0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.038 )&(0.038 )&(0.033 )&(0.038 )&(0.032 )&(0.025 )&(0.025 )&(0.021 )&(0.024 )&(0.021 )&\textit{std}\\ 
& 0.047 & 0.051 &0.065 &0.068 &0.062 &0.062& 0.074 &0.055& 0.065 &0.047 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.003 & -0.003 &-0.002& 0.001 &-0.002 &-0.020 &-0.022 &-0.001 &0.000& -0.001 &\textit{mean bias} \\ 
&(0.073 )&(0.073 )&(0.066 )&(0.074 )&(0.065 )&(0.061 )&(0.062 )&(0.052 )&(0.059 )&(0.051 )&\textit{std}\\ 
& 0.038 & 0.036 &0.062 &0.070 &0.049 &0.069& 0.079& 0.056 &0.068 &0.062 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.25$, $\alpha_H=-0.25$ 
\item Average number of links for $N=100$ is $1.8$, for $N=250$ it is $4.5$. 
\item Average skewness for $N=100$ is $0.81$, for $N=250$ it is $0.62$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bf{x}_{2i})=-0.002$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d_sparse5_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 5 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and Hermite polynomial sieve}} \label{table: MC sparse}
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.008 &-0.000 &-0.000 &-0.000 &0.011& 0.012 &-0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.004 )&(0.004 )&(0.003 )&(0.004 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.398 & 0.530 &0.055 &0.023 &0.051 &0.965& 0.976 &0.062 &0.009& 0.055 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.019 & -0.029 &-0.002 &0.003 &0.000 &0.006& -0.045 &-0.001 &-0.001& -0.000 &\textit{mean bias} \\ 
&(0.050 )&(0.056 )&(0.033 )&(0.060 )&(0.030 )&(0.033 )&(0.033 )&(0.021 )&(0.033 )&(0.018 )&\textit{std}\\ 
& 0.022 & 0.052 &0.054 &0.067 &0.042 &0.040& 0.236 &0.062& 0.060 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.037 & -0.071 &0.002& -0.000 &0.002 &-0.066 &-0.132 &-0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.102 )&(0.099 )&(0.069 )&(0.102 )&(0.066 )&(0.059 )&(0.066 )&(0.049 )&(0.061 )&(0.042 )&\textit{std}\\ 
& 0.024 & 0.045 &0.056 &0.033 &0.054 &0.057& 0.374& 0.052 &0.019 &0.054 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.001 & -0.000 &-0.000 &-0.000 &-0.000 &-0.002& -0.000 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.090 & 0.053 &0.052 &0.064 &0.051 &0.245& 0.061 &0.059 &0.049& 0.048 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.047 & -0.012 &-0.000 &0.001 &-0.000 &0.041& -0.007 &-0.000 &-0.001& -0.000 &\textit{mean bias} \\ 
&(0.035 )&(0.033 )&(0.033 )&(0.040 )&(0.031 )&(0.023 )&(0.021 )&(0.021 )&(0.024 )&(0.020 )&\textit{std}\\ 
& 0.234 & 0.072 &0.059 &0.070 &0.047 &0.470& 0.087 &0.062& 0.068 &0.059 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.037 & -0.005 &0.002& 0.002 &0.002 &0.058 &-0.004 &-0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.076 )&(0.068 )&(0.069 )&(0.077 )&(0.067 )&(0.050 )&(0.046 )&(0.049 )&(0.052 )&(0.044 )&\textit{std}\\ 
& 0.069 & 0.055 &0.055 &0.059 &0.054 &0.214& 0.044& 0.052 &0.045 &0.054 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.002 & 0.002 &-0.000 &-0.000 &-0.000 &0.004& 0.004 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.003 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.117 & 0.134 &0.052 &0.069 &0.048 &0.583& 0.606 &0.057 &0.037& 0.044 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.031 & 0.026 &-0.000 &-0.000 &0.000 &0.016& 0.009 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.035 )&(0.037 )&(0.033 )&(0.041 )&(0.030 )&(0.021 )&(0.022 )&(0.021 )&(0.023 )&(0.018 )&\textit{std}\\ 
& 0.148 & 0.101 &0.058 &0.070 &0.042 &0.132& 0.065 &0.062& 0.058 &0.047 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.011 & 0.008 &0.002& 0.004 &0.002 &-0.010 &-0.019 &-0.001 &-0.001& -0.000 &\textit{mean bias} \\ 
&(0.076 )&(0.077 )&(0.069 )&(0.079 )&(0.066 )&(0.049 )&(0.050 )&(0.049 )&(0.054 )&(0.042 )&\textit{std}\\ 
& 0.058 & 0.051 &0.056 &0.070 &0.056 &0.053& 0.059& 0.052 &0.053 &0.053 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.50$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $2.0$, for $N=250$ it is $5.0$. 
\item Average skewness for $N=100$ is $1.08$, for $N=250$ it is $1.07$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.634$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.632$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d_sparse5_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 5 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.008 &-0.000 &-0.001 &-0.000 &0.011& 0.012 &-0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.004 )&(0.004 )&(0.002 )&(0.004 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.398 & 0.530 &0.051 &0.029 &0.051 &0.965& 0.976 &0.061 &0.009& 0.055 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.019 & -0.029 &-0.001 &0.014 &0.000 &0.006& -0.045 &-0.001 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.050 )&(0.056 )&(0.033 )&(0.055 )&(0.030 )&(0.033 )&(0.033 )&(0.021 )&(0.033 )&(0.018 )&\textit{std}\\ 
& 0.022 & 0.052 &0.057 &0.063 &0.042 &0.040& 0.236 &0.061& 0.067 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.037 & -0.071 &0.002& 0.009 &0.002 &-0.066 &-0.132 &-0.001 &-0.000& -0.001 &\textit{mean bias} \\ 
&(0.102 )&(0.099 )&(0.069 )&(0.103 )&(0.066 )&(0.059 )&(0.066 )&(0.049 )&(0.061 )&(0.042 )&\textit{std}\\ 
& 0.024 & 0.045 &0.055 &0.034 &0.054 &0.057& 0.374& 0.054 &0.016 &0.054 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.001 & -0.000 &-0.000 &-0.000 &-0.000 &-0.002& -0.000 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.090 & 0.053 &0.051 &0.069 &0.051 &0.245& 0.061 &0.061 &0.052& 0.048 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.047 & -0.012 &-0.001 &0.008 &-0.000 &0.041& -0.007 &-0.001 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.035 )&(0.033 )&(0.033 )&(0.037 )&(0.031 )&(0.023 )&(0.021 )&(0.021 )&(0.024 )&(0.020 )&\textit{std}\\ 
& 0.234 & 0.072 &0.057 &0.072 &0.047 &0.470& 0.087 &0.062& 0.064 &0.059 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.037 & -0.005 &0.002& 0.007 &0.002 &0.058 &-0.004 &-0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.076 )&(0.068 )&(0.069 )&(0.077 )&(0.067 )&(0.050 )&(0.046 )&(0.049 )&(0.052 )&(0.044 )&\textit{std}\\ 
& 0.069 & 0.055 &0.055 &0.063 &0.054 &0.214& 0.044& 0.054 &0.042 &0.054 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.002 & 0.002 &-0.000 &-0.001 &-0.000 &0.004& 0.004 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.003 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.117 & 0.134 &0.051 &0.088 &0.048 &0.583& 0.606 &0.058 &0.040& 0.044 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.031 & 0.026 &-0.000 &0.022 &0.000 &0.016& 0.009 &-0.000 &0.002& -0.000 &\textit{mean bias} \\ 
&(0.035 )&(0.037 )&(0.033 )&(0.039 )&(0.030 )&(0.021 )&(0.022 )&(0.021 )&(0.023 )&(0.018 )&\textit{std}\\ 
& 0.148 & 0.101 &0.059 &0.124 &0.042 &0.132& 0.065 &0.061& 0.060 &0.047 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.011 & 0.008 &0.002& 0.023 &0.002 &-0.010 &-0.019 &-0.001 &0.001& -0.000 &\textit{mean bias} \\ 
&(0.076 )&(0.077 )&(0.069 )&(0.080 )&(0.066 )&(0.049 )&(0.050 )&(0.049 )&(0.054 )&(0.042 )&\textit{std}\\ 
& 0.058 & 0.051 &0.057 &0.085 &0.056 &0.053& 0.059& 0.053 &0.050 &0.053 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.50$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $2.0$, for $N=250$ it is $5.0$. 
\item Average skewness for $N=100$ is $1.08$, for $N=250$ it is $1.07$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.634$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.632$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d_sparse6_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 6 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.015 & 0.017 &0.000 &0.000 &-0.000 &0.017& 0.020 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.005 )&(0.005 )&(0.003 )&(0.005 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.001 )&\textit{std}\\ 
& 0.735 & 0.867 &0.064 &0.003 &0.067 &1.000& 1.000 &0.045 &0.001& 0.043 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.065 & -0.110 &0.002 &0.008 &-0.000 &0.087& -0.104 &0.003 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.086 )&(0.100 )&(0.034 )&(0.098 )&(0.028 )&(0.058 )&(0.059 )&(0.021 )&(0.050 )&(0.017 )&\textit{std}\\ 
& 0.058 & 0.158 &0.078 &0.057 &0.052 &0.303& 0.415 &0.066& 0.062 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.065 & -0.179 &0.003& -0.004 &0.002 &-0.029 &-0.243 &0.001 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.161 )&(0.153 )&(0.075 )&(0.150 )&(0.068 )&(0.080 )&(0.094 )&(0.046 )&(0.067 )&(0.038 )&\textit{std}\\ 
& 0.009 & 0.057 &0.062 &0.013 &0.057 &0.000& 0.444& 0.043 &0.001 &0.051 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.001 &-0.000 &0.000 &-0.000 &-0.000& 0.001 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.001 )&(0.001 )&(0.002 )&(0.002 )&(0.001 )&\textit{std}\\ 
& 0.052 & 0.069 &0.061 &0.065 &0.069 &0.054& 0.072 &0.047 &0.049& 0.043 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.055 & 0.010 &-0.000 &-0.000 &-0.000 &0.051& 0.011 &-0.000 &-0.001& -0.000 &\textit{mean bias} \\ 
&(0.030 )&(0.033 )&(0.034 )&(0.036 )&(0.032 )&(0.019 )&(0.020 )&(0.020 )&(0.022 )&(0.019 )&\textit{std}\\ 
& 0.424 & 0.072 &0.071 &0.066 &0.059 &0.791& 0.094 &0.063& 0.075 &0.060 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.034 & 0.004 &0.002& 0.001 &0.002 &0.053 &0.008 &-0.000 &-0.001& -0.000 &\textit{mean bias} \\ 
&(0.072 )&(0.072 )&(0.073 )&(0.078 )&(0.069 )&(0.042 )&(0.044 )&(0.046 )&(0.049 )&(0.041 )&\textit{std}\\ 
& 0.081 & 0.062 &0.064 &0.078 &0.063 &0.222& 0.056& 0.043 &0.056 &0.051 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &-0.000 &-0.000 &-0.000 &0.001& 0.002 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.003 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.001 )&\textit{std}\\ 
& 0.072 & 0.087 &0.061 &0.087 &0.064 &0.138& 0.224 &0.048 &0.055& 0.045 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.049 & 0.023 &-0.000 &-0.002 &-0.000 &0.044& 0.020 &-0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.035 )&(0.039 )&(0.034 )&(0.041 )&(0.029 )&(0.021 )&(0.023 )&(0.020 )&(0.024 )&(0.017 )&\textit{std}\\ 
& 0.277 & 0.100 &0.071 &0.066 &0.056 &0.568& 0.155 &0.064& 0.066 &0.060 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.026 & 0.009 &0.002& 0.000 &0.001 &0.032 &0.005 &-0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.085 )&(0.084 )&(0.074 )&(0.088 )&(0.068 )&(0.047 )&(0.049 )&(0.046 )&(0.055 )&(0.039 )&\textit{std}\\ 
& 0.073 & 0.053 &0.064 &0.073 &0.063 &0.093& 0.038& 0.044 &0.058 &0.052 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.67$, $\alpha_H=0.25$ 
\item Average number of links for $N=100$ is $2.6$, for $N=250$ it is $6.6$. 
\item Average skewness for $N=100$ is $1.08$, for $N=250$ it is $0.98$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.832$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.831$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d_sparse6_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 6 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.015 & 0.017 &0.000 &-0.000 &-0.000 &0.017& 0.020 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.005 )&(0.005 )&(0.003 )&(0.005 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.001 )&\textit{std}\\ 
& 0.735 & 0.867 &0.060 &0.007 &0.067 &1.000& 1.000 &0.048 &0.000& 0.043 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.065 & -0.110 &0.001 &0.017 &-0.000 &0.087& -0.104 &0.001 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.086 )&(0.100 )&(0.034 )&(0.095 )&(0.028 )&(0.058 )&(0.059 )&(0.020 )&(0.050 )&(0.017 )&\textit{std}\\ 
& 0.058 & 0.158 &0.074 &0.060 &0.052 &0.303& 0.415 &0.069& 0.064 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.065 & -0.179 &0.002& 0.003 &0.002 &-0.029 &-0.243 &0.001 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.161 )&(0.153 )&(0.074 )&(0.148 )&(0.068 )&(0.080 )&(0.094 )&(0.046 )&(0.066 )&(0.038 )&\textit{std}\\ 
& 0.009 & 0.057 &0.062 &0.013 &0.057 &0.000& 0.444& 0.040 &0.001 &0.051 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.001 &-0.000 &-0.000 &-0.000 &-0.000& 0.001 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.001 )&(0.001 )&(0.002 )&(0.002 )&(0.001 )&\textit{std}\\ 
& 0.052 & 0.069 &0.060 &0.072 &0.069 &0.054& 0.072 &0.047 &0.053& 0.043 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.055 & 0.010 &0.001 &0.006 &-0.000 &0.051& 0.011 &0.001 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.030 )&(0.033 )&(0.034 )&(0.036 )&(0.032 )&(0.019 )&(0.020 )&(0.020 )&(0.022 )&(0.019 )&\textit{std}\\ 
& 0.424 & 0.072 &0.073 &0.077 &0.059 &0.791& 0.094 &0.064& 0.073 &0.060 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.034 & 0.004 &0.002& 0.006 &0.002 &0.053 &0.008 &0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.072 )&(0.072 )&(0.073 )&(0.078 )&(0.069 )&(0.042 )&(0.044 )&(0.046 )&(0.049 )&(0.041 )&\textit{std}\\ 
& 0.081 & 0.062 &0.061 &0.070 &0.063 &0.222& 0.056& 0.041 &0.055 &0.051 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &-0.000 &-0.000 &-0.000 &0.001& 0.002 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.003 )&(0.004 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.001 )&\textit{std}\\ 
& 0.072 & 0.087 &0.059 &0.087 &0.064 &0.138& 0.224 &0.047 &0.054& 0.045 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.049 & 0.023 &-0.000 &0.011 &-0.000 &0.044& 0.020 &-0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.035 )&(0.039 )&(0.034 )&(0.042 )&(0.029 )&(0.021 )&(0.023 )&(0.020 )&(0.024 )&(0.017 )&\textit{std}\\ 
& 0.277 & 0.100 &0.069 &0.089 &0.056 &0.568& 0.155 &0.063& 0.067 &0.060 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.026 & 0.009 &0.002& 0.010 &0.001 &0.032 &0.005 &-0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.085 )&(0.084 )&(0.073 )&(0.089 )&(0.068 )&(0.047 )&(0.049 )&(0.046 )&(0.055 )&(0.039 )&\textit{std}\\ 
& 0.073 & 0.053 &0.064 &0.079 &0.063 &0.093& 0.038& 0.043 &0.057 &0.052 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.67$, $\alpha_H=0.25$ 
\item Average number of links for $N=100$ is $2.6$, for $N=250$ it is $6.6$. 
\item Average skewness for $N=100$ is $1.08$, for $N=250$ it is $0.98$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.832$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.831$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d_sparse7_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 7 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.009 &-0.000 &-0.000 &-0.000 &0.008& 0.010 &-0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.004 )&(0.002 )&(0.004 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.001 )&\textit{std}\\ 
& 0.500 & 0.633 &0.052 &0.025 &0.047 &0.976& 0.988 &0.039 &0.008& 0.036 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.024 & -0.020 &-0.001 &0.003 &0.000 &0.026& -0.026 &-0.001 &-0.001& 0.000 &\textit{mean bias} \\ 
&(0.048 )&(0.057 )&(0.034 )&(0.059 )&(0.029 )&(0.031 )&(0.035 )&(0.020 )&(0.032 )&(0.017 )&\textit{std}\\ 
& 0.037 & 0.047 &0.059 &0.071 &0.050 &0.111& 0.100 &0.061& 0.060 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.037 & -0.068 &0.002& -0.001 &0.002 &-0.034 &-0.090 &-0.001 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.105 )&(0.105 )&(0.073 )&(0.106 )&(0.069 )&(0.055 )&(0.061 )&(0.043 )&(0.053 )&(0.039 )&\textit{std}\\ 
& 0.023 & 0.045 &0.062 &0.037 &0.056 &0.021& 0.154& 0.048 &0.016 &0.045 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.001 & 0.000 &-0.000 &-0.000 &-0.000 &-0.002& -0.000 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.001 )&(0.002 )&(0.002 )&(0.002 )&(0.001 )&\textit{std}\\ 
& 0.076 & 0.045 &0.055 &0.061 &0.045 &0.212& 0.059 &0.041 &0.050& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.031 & -0.014 &0.000 &0.001 &0.000 &0.031& -0.008 &-0.000 &-0.001& 0.000 &\textit{mean bias} \\ 
&(0.033 )&(0.035 )&(0.033 )&(0.040 )&(0.030 )&(0.020 )&(0.022 )&(0.020 )&(0.023 )&(0.018 )&\textit{std}\\ 
& 0.146 & 0.066 &0.061 &0.063 &0.043 &0.339& 0.075 &0.056& 0.073 &0.051 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.023 & -0.009 &0.002& 0.001 &0.002 &0.038 &-0.005 &-0.001 &-0.001& -0.000 &\textit{mean bias} \\ 
&(0.076 )&(0.076 )&(0.072 )&(0.080 )&(0.070 )&(0.043 )&(0.046 )&(0.043 )&(0.047 )&(0.040 )&\textit{std}\\ 
& 0.055 & 0.062 &0.065 &0.058 &0.058 &0.107& 0.056& 0.044 &0.048 &0.045 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.002 &-0.000 &-0.000 &-0.000 &0.002& 0.003 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.001 )&\textit{std}\\ 
& 0.058 & 0.120 &0.055 &0.075 &0.042 &0.175& 0.444 &0.041 &0.047& 0.045 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.068 & 0.033 &0.000 &-0.001 &0.000 &0.055& 0.021 &-0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.037 )&(0.033 )&(0.041 )&(0.031 )&(0.021 )&(0.022 )&(0.020 )&(0.024 )&(0.019 )&\textit{std}\\ 
& 0.462 & 0.132 &0.061 &0.065 &0.052 &0.733& 0.163 &0.056& 0.063 &0.052 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.038 & 0.013 &0.002& 0.001 &0.002 &0.033 &-0.003 &-0.001 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.083 )&(0.082 )&(0.072 )&(0.086 )&(0.069 )&(0.047 )&(0.047 )&(0.043 )&(0.050 )&(0.039 )&\textit{std}\\ 
& 0.080 & 0.054 &0.065 &0.080 &0.057 &0.098& 0.043& 0.044 &0.056 &0.046 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.75$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $1.8$, for $N=250$ it is $4.4$. 
\item Average skewness for $N=100$ is $1.19$, for $N=250$ it is $1.11$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.776$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.774$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d_sparse7_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 7 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.009 &-0.000 &-0.001 &-0.000 &0.008& 0.010 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.004 )&(0.002 )&(0.004 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.001 )&\textit{std}\\ 
& 0.500 & 0.633 &0.050 &0.025 &0.047 &0.976& 0.988 &0.039 &0.008& 0.036 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.024 & -0.020 &-0.000 &0.018 &0.000 &0.026& -0.026 &-0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.048 )&(0.057 )&(0.033 )&(0.054 )&(0.029 )&(0.031 )&(0.035 )&(0.020 )&(0.032 )&(0.017 )&\textit{std}\\ 
& 0.037 & 0.047 &0.062 &0.069 &0.050 &0.111& 0.100 &0.057& 0.065 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.037 & -0.068 &0.002& 0.012 &0.002 &-0.034 &-0.090 &-0.001 &0.001& -0.000 &\textit{mean bias} \\ 
&(0.105 )&(0.105 )&(0.072 )&(0.106 )&(0.069 )&(0.055 )&(0.061 )&(0.043 )&(0.053 )&(0.039 )&\textit{std}\\ 
& 0.023 & 0.045 &0.064 &0.039 &0.056 &0.021& 0.154& 0.046 &0.020 &0.045 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.001 & 0.000 &-0.000 &0.000 &-0.000 &-0.002& -0.000 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.001 )&(0.002 )&(0.002 )&(0.002 )&(0.001 )&\textit{std}\\ 
& 0.076 & 0.045 &0.050 &0.061 &0.045 &0.212& 0.059 &0.039 &0.051& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.031 & -0.014 &-0.000 &0.000 &0.000 &0.031& -0.008 &-0.000 &-0.001& 0.000 &\textit{mean bias} \\ 
&(0.033 )&(0.035 )&(0.033 )&(0.037 )&(0.030 )&(0.020 )&(0.022 )&(0.020 )&(0.023 )&(0.018 )&\textit{std}\\ 
& 0.146 & 0.066 &0.060 &0.057 &0.043 &0.339& 0.075 &0.057& 0.070 &0.051 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.023 & -0.009 &0.002& -0.000 &0.002 &0.038 &-0.005 &-0.001 &-0.001& -0.000 &\textit{mean bias} \\ 
&(0.076 )&(0.076 )&(0.072 )&(0.080 )&(0.070 )&(0.043 )&(0.046 )&(0.043 )&(0.047 )&(0.040 )&\textit{std}\\ 
& 0.055 & 0.062 &0.064 &0.063 &0.058 &0.107& 0.056& 0.045 &0.049 &0.045 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.002 &-0.000 &-0.001 &-0.000 &0.002& 0.003 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.001 )&\textit{std}\\ 
& 0.058 & 0.120 &0.053 &0.103 &0.042 &0.175& 0.444 &0.040 &0.056& 0.045 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.068 & 0.033 &0.000 &0.033 &0.000 &0.055& 0.021 &-0.000 &0.004& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.037 )&(0.033 )&(0.041 )&(0.031 )&(0.021 )&(0.022 )&(0.020 )&(0.024 )&(0.019 )&\textit{std}\\ 
& 0.462 & 0.132 &0.060 &0.177 &0.052 &0.733& 0.163 &0.058& 0.067 &0.052 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.038 & 0.013 &0.002& 0.031 &0.002 &0.033 &-0.003 &-0.001 &0.002& -0.000 &\textit{mean bias} \\ 
&(0.083 )&(0.082 )&(0.072 )&(0.087 )&(0.069 )&(0.047 )&(0.047 )&(0.043 )&(0.050 )&(0.039 )&\textit{std}\\ 
& 0.080 & 0.054 &0.064 &0.090 &0.057 &0.098& 0.043& 0.044 &0.054 &0.046 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.75$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $1.8$, for $N=250$ it is $4.4$. 
\item Average skewness for $N=100$ is $1.19$, for $N=250$ it is $1.11$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.776$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.774$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d_sparse8_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 8 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.024 & 0.021 &0.001 &-0.000 &0.000 &0.028& 0.025 &0.001 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.006 )&(0.005 )&(0.003 )&(0.005 )&(0.002 )&(0.005 )&(0.003 )&(0.003 )&(0.004 )&(0.001 )&\textit{std}\\ 
& 0.973 & 0.954 &0.052 &0.002 &0.044 &1.000& 1.000 &0.064 &0.000& 0.059 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.146 & -0.164 &0.007 &0.003 &-0.002 &0.185& -0.127 &0.009 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.110 )&(0.104 )&(0.034 )&(0.117 )&(0.028 )&(0.070 )&(0.056 )&(0.021 )&(0.058 )&(0.016 )&\textit{std}\\ 
& 0.233 & 0.325 &0.062 &0.076 &0.061 &0.788& 0.578 &0.078& 0.057 &0.037 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.043 & -0.251 &0.002& 0.005 &-0.002 &0.027 &-0.353 &0.004 &0.002& -0.001 &\textit{mean bias} \\ 
&(0.191 )&(0.172 )&(0.075 )&(0.158 )&(0.064 )&(0.113 )&(0.112 )&(0.057 )&(0.088 )&(0.039 )&\textit{std}\\ 
& 0.003 & 0.131 &0.054 &0.007 &0.048 &0.007& 0.804& 0.067 &0.001 &0.061 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.000 &-0.000 &-0.000 &0.000 &0.001& 0.000 &-0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.002 )&(0.001 )&(0.003 )&(0.003 )&(0.001 )&\textit{std}\\ 
& 0.068 & 0.066 &0.055 &0.071 &0.056 &0.102& 0.062 &0.054 &0.053& 0.059 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.071 & 0.025 &-0.002 &-0.002 &-0.002 &0.068& 0.026 &0.001 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.032 )&(0.033 )&(0.033 )&(0.036 )&(0.031 )&(0.018 )&(0.019 )&(0.020 )&(0.022 )&(0.019 )&\textit{std}\\ 
& 0.650 & 0.136 &0.054 &0.065 &0.052 &0.953& 0.271 &0.058& 0.059 &0.051 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.047 & 0.017 &-0.001& -0.001 &-0.002 &0.082 &0.033 &-0.000 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.074 )&(0.071 )&(0.073 )&(0.077 )&(0.067 )&(0.046 )&(0.047 )&(0.056 )&(0.059 )&(0.045 )&\textit{std}\\ 
& 0.095 & 0.060 &0.059 &0.062 &0.049 &0.448& 0.120& 0.065 &0.068 &0.061 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &-0.000 &-0.000 &0.000 &0.001& 0.001 &-0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.003 )&(0.004 )&(0.002 )&(0.001 )&(0.001 )&(0.003 )&(0.004 )&(0.001 )&\textit{std}\\ 
& 0.049 & 0.056 &0.055 &0.069 &0.053 &0.050& 0.054 &0.054 &0.060& 0.064 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.002 & -0.001 &-0.002 &-0.002 &-0.002 &-0.001& -0.001 &0.000 &0.000& 0.001 &\textit{mean bias} \\ 
&(0.034 )&(0.038 )&(0.033 )&(0.041 )&(0.028 )&(0.019 )&(0.022 )&(0.020 )&(0.023 )&(0.016 )&\textit{std}\\ 
& 0.064 & 0.053 &0.055 &0.085 &0.063 &0.043& 0.050 &0.057& 0.057 &0.041 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.005 & -0.005 &-0.001& -0.000 &-0.002 &-0.010 &-0.009 &-0.000 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.080 )&(0.081 )&(0.073 )&(0.089 )&(0.066 )&(0.049 )&(0.052 )&(0.057 )&(0.065 )&(0.041 )&\textit{std}\\ 
& 0.051 & 0.055 &0.060 &0.071 &0.046 &0.058& 0.057& 0.065 &0.067 &0.063 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.50$, $\alpha_H=0.50$ 
\item Average number of links for $N=100$ is $4.0$, for $N=250$ it is $10.0$. 
\item Average skewness for $N=100$ is $0.79$, for $N=250$ it is $0.63$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.866$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.866$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_4_d_sparse8_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 8 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=4$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.024 & 0.021 &0.000 &-0.000 &0.000 &0.028& 0.025 &0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.006 )&(0.005 )&(0.003 )&(0.005 )&(0.002 )&(0.005 )&(0.003 )&(0.003 )&(0.004 )&(0.001 )&\textit{std}\\ 
& 0.973 & 0.954 &0.058 &0.002 &0.044 &1.000& 1.000 &0.057 &0.000& 0.059 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.146 & -0.164 &0.002 &0.007 &-0.002 &0.185& -0.127 &0.004 &0.002& 0.000 &\textit{mean bias} \\ 
&(0.110 )&(0.104 )&(0.033 )&(0.116 )&(0.028 )&(0.070 )&(0.056 )&(0.020 )&(0.058 )&(0.016 )&\textit{std}\\ 
& 0.233 & 0.325 &0.058 &0.073 &0.061 &0.788& 0.578 &0.064& 0.059 &0.037 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.043 & -0.251 &0.000& 0.007 &-0.002 &0.027 &-0.353 &0.001 &0.002& -0.001 &\textit{mean bias} \\ 
&(0.191 )&(0.172 )&(0.073 )&(0.157 )&(0.064 )&(0.113 )&(0.112 )&(0.056 )&(0.088 )&(0.039 )&\textit{std}\\ 
& 0.003 & 0.131 &0.058 &0.008 &0.048 &0.007& 0.804& 0.069 &0.001 &0.061 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.000 &0.000 &-0.000 &0.000 &0.001& 0.000 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.002 )&(0.001 )&(0.003 )&(0.003 )&(0.001 )&\textit{std}\\ 
& 0.068 & 0.066 &0.057 &0.073 &0.056 &0.102& 0.062 &0.054 &0.056& 0.059 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.071 & 0.025 &0.000 &0.000 &-0.002 &0.068& 0.026 &0.002 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.032 )&(0.033 )&(0.033 )&(0.036 )&(0.031 )&(0.018 )&(0.019 )&(0.020 )&(0.022 )&(0.019 )&\textit{std}\\ 
& 0.650 & 0.136 &0.054 &0.069 &0.052 &0.953& 0.271 &0.059& 0.060 &0.051 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.047 & 0.017 &-0.001& 0.000 &-0.002 &0.082 &0.033 &0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.074 )&(0.071 )&(0.073 )&(0.076 )&(0.067 )&(0.046 )&(0.047 )&(0.057 )&(0.059 )&(0.045 )&\textit{std}\\ 
& 0.095 & 0.060 &0.061 &0.064 &0.049 &0.448& 0.120& 0.068 &0.070 &0.061 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &-0.000 &-0.000 &0.000 &0.001& 0.001 &-0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.003 )&(0.004 )&(0.002 )&(0.001 )&(0.001 )&(0.003 )&(0.003 )&(0.001 )&\textit{std}\\ 
& 0.049 & 0.056 &0.056 &0.073 &0.053 &0.050& 0.054 &0.052 &0.058& 0.064 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.002 & -0.001 &-0.002 &0.000 &-0.002 &-0.001& -0.001 &0.000 &0.001& 0.001 &\textit{mean bias} \\ 
&(0.034 )&(0.038 )&(0.033 )&(0.040 )&(0.028 )&(0.019 )&(0.022 )&(0.020 )&(0.023 )&(0.016 )&\textit{std}\\ 
& 0.064 & 0.053 &0.055 &0.076 &0.063 &0.043& 0.050 &0.058& 0.054 &0.041 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.005 & -0.005 &-0.001& 0.000 &-0.002 &-0.010 &-0.009 &-0.000 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.080 )&(0.081 )&(0.073 )&(0.088 )&(0.066 )&(0.049 )&(0.052 )&(0.057 )&(0.065 )&(0.041 )&\textit{std}\\ 
& 0.051 & 0.055 &0.058 &0.069 &0.046 &0.058& 0.057& 0.066 &0.068 &0.063 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.50$, $\alpha_H=0.50$ 
\item Average number of links for $N=100$ is $4.0$, for $N=250$ it is $10.0$. 
\item Average skewness for $N=100$ is $0.79$, for $N=250$ it is $0.63$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.866$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.866$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d1_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 1 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.005 & 0.007 &-0.000 &0.000 &-0.000 &0.000& 0.009 &0.015 &0.000& 0.001 & 0.000& 0.000 & \textit{mean bias} \\ 
&(0.016 )&(0.018 )&(0.024 )&(0.023 )&(0.035 )&(0.014 )&(0.017 )&(0.020 )&(0.022 )&(0.022 )&(0.033 )&(0.012 )&\textit{std}\\ 
& 0.403 & 0.333 &0.070 &0.068 &0.069 &0.050& 0.773 &0.656 &0.054& 0.065 &0.042& 0.062 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.005 & -0.006 &-0.001 &-0.002 &-0.002 &-0.002& -0.003 &-0.005 &0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.031 )&(0.032 )&(0.034 )&(0.034 )&(0.034 )&(0.031 )&(0.020 )&(0.020 )&(0.020 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.056 & 0.062 &0.063 &0.063 &0.065 &0.058& 0.054 &0.051& 0.049 &0.053 & 0.053 &0.047 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.068 & -0.093 &-0.000& -0.003 &0.001 &-0.001 &-0.136 &-0.218 &-0.006& -0.007 &-0.005& -0.003 &\textit{mean bias} \\ 
&(0.241 )&(0.278 )&(0.354 )&(0.344 )&(0.375 )&(0.219 )&(0.260 )&(0.306 )&(0.340 )&(0.339 )&(0.355 )&(0.195 )&\textit{std}\\ 
& 0.175 & 0.201 &0.070 &0.073 &0.065 &0.050& 0.517& 0.564 &0.060 &0.061 & 0.041 &0.058 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.015 & -0.009 &0.000 &0.000 &0.000 &0.000& -0.030 &-0.016 &0.000& 0.001 & 0.000& 0.001 & \textit{mean bias} \\ 
&(0.026 )&(0.020 )&(0.025 )&(0.023 )&(0.036 )&(0.017 )&(0.032 )&(0.020 )&(0.023 )&(0.022 )&(0.034 )&(0.015 )&\textit{std}\\ 
& 0.750 & 0.365 &0.071 &0.068 &0.071 &0.065& 0.892 &0.569 &0.049& 0.065 &0.046& 0.046 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.009 & 0.005 &-0.001 &-0.002 &-0.002 &-0.002& 0.009 &0.005 &-0.000& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.034 )&(0.035 )&(0.034 )&(0.034 )&(0.031 )&(0.022 )&(0.021 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.100 & 0.073 &0.064 &0.063 &0.070 &0.060& 0.093 &0.073& 0.054 &0.053 & 0.055 &0.050 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.202 & 0.125 &-0.003& -0.003 &-0.002 &-0.002 &0.431 &0.240 &-0.005& -0.007 &-0.005& -0.009 &\textit{mean bias} \\ 
&(0.370 )&(0.301 )&(0.361 )&(0.344 )&(0.380 )&(0.261 )&(0.476 )&(0.306 )&(0.345 )&(0.339 )&(0.362 )&(0.239 )&\textit{std}\\ 
& 0.547 & 0.217 &0.069 &0.073 &0.068 &0.061& 0.880& 0.476 &0.052 &0.061 & 0.044 &0.047 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.010 &-0.000 &0.000 &-0.000 &0.000& 0.002 &0.024 &0.000& 0.001 & 0.000& 0.000 & \textit{mean bias} \\ 
&(0.014 )&(0.021 )&(0.026 )&(0.023 )&(0.038 )&(0.012 )&(0.012 )&(0.028 )&(0.023 )&(0.022 )&(0.034 )&(0.010 )&\textit{std}\\ 
& 0.059 & 0.417 &0.064 &0.068 &0.066 &0.065& 0.070 &0.777 &0.049& 0.065 &0.040& 0.044 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.002 & -0.008 &-0.001 &-0.002 &-0.002 &-0.002& 0.000 &-0.007 &0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.035 )&(0.037 )&(0.034 )&(0.037 )&(0.030 )&(0.023 )&(0.022 )&(0.021 )&(0.020 )&(0.022 )&(0.019 )&\textit{std}\\ 
& 0.051 & 0.069 &0.068 &0.063 &0.064 &0.062& 0.057 &0.079& 0.056 &0.053 & 0.054 &0.045 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.016 & -0.130 &-0.000& -0.003 &0.001 &-0.000 &-0.024 &-0.343 &-0.005& -0.007 &-0.003& -0.004 &\textit{mean bias} \\ 
&(0.230 )&(0.320 )&(0.381 )&(0.344 )&(0.408 )&(0.192 )&(0.202 )&(0.409 )&(0.352 )&(0.339 )&(0.366 )&(0.159 )&\textit{std}\\ 
& 0.061 & 0.273 &0.066 &0.073 &0.067 &0.053& 0.073& 0.744 &0.050 &0.061 & 0.048 &0.048 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.50$, $\alpha_H=-0.50$ 
\item Average number of links for $N=100$ is $31.0$, for $N=250$ it is $77.9$. 
\item Average skewness for $N=100$ is $0.12$, for $N=250$ it is $0.11$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bm{x}_{2i})=-0.002$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.009$, median bias$=0.004$, std$=0.249$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.004$, median bias$=0.002$, std$=0.154$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d1_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 1 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.005 & 0.007 &-0.000 &0.000 &-0.000 &0.000& 0.009 &0.015 &0.000& 0.000 & 0.000& 0.000 & \textit{mean bias} \\ 
&(0.016 )&(0.018 )&(0.024 )&(0.024 )&(0.036 )&(0.014 )&(0.017 )&(0.020 )&(0.022 )&(0.023 )&(0.033 )&(0.012 )&\textit{std}\\ 
& 0.403 & 0.333 &0.064 &0.076 &0.076 &0.050& 0.773 &0.656 &0.048& 0.062 &0.049& 0.062 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.005 & -0.006 &-0.001 &-0.002 &-0.001 &-0.002& -0.003 &-0.005 &0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.031 )&(0.032 )&(0.034 )&(0.034 )&(0.035 )&(0.031 )&(0.020 )&(0.020 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.056 & 0.062 &0.064 &0.063 &0.073 &0.058& 0.054 &0.051& 0.047 &0.052 & 0.059 &0.047 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.068 & -0.093 &0.001& -0.000 &0.002 &-0.001 &-0.136 &-0.218 &-0.006& -0.005 &-0.004& -0.003 &\textit{mean bias} \\ 
&(0.241 )&(0.278 )&(0.353 )&(0.348 )&(0.380 )&(0.219 )&(0.260 )&(0.306 )&(0.341 )&(0.342 )&(0.357 )&(0.195 )&\textit{std}\\ 
& 0.175 & 0.201 &0.062 &0.071 &0.071 &0.050& 0.517& 0.564 &0.058 &0.061 & 0.046 &0.058 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.015 & -0.009 &-0.000 &0.000 &-0.000 &0.000& -0.030 &-0.016 &0.000& 0.000 & 0.000& 0.001 & \textit{mean bias} \\ 
&(0.026 )&(0.020 )&(0.024 )&(0.024 )&(0.036 )&(0.017 )&(0.032 )&(0.020 )&(0.023 )&(0.023 )&(0.034 )&(0.015 )&\textit{std}\\ 
& 0.750 & 0.365 &0.071 &0.076 &0.072 &0.065& 0.892 &0.569 &0.045& 0.062 &0.045& 0.046 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.009 & 0.005 &-0.001 &-0.002 &-0.001 &-0.002& 0.009 &0.005 &-0.000& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.034 )&(0.035 )&(0.034 )&(0.035 )&(0.031 )&(0.022 )&(0.021 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.100 & 0.073 &0.066 &0.063 &0.075 &0.060& 0.093 &0.073& 0.053 &0.052 & 0.056 &0.050 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.202 & 0.125 &-0.001& -0.000 &-0.000 &-0.002 &0.431 &0.240 &-0.005& -0.005 &-0.004& -0.009 &\textit{mean bias} \\ 
&(0.370 )&(0.301 )&(0.360 )&(0.348 )&(0.385 )&(0.261 )&(0.476 )&(0.306 )&(0.346 )&(0.342 )&(0.365 )&(0.239 )&\textit{std}\\ 
& 0.547 & 0.217 &0.068 &0.071 &0.069 &0.061& 0.880& 0.476 &0.052 &0.061 & 0.048 &0.047 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.010 &-0.000 &0.000 &-0.000 &0.000& 0.002 &0.024 &0.000& 0.000 & -0.000& 0.000 & \textit{mean bias} \\ 
&(0.014 )&(0.021 )&(0.026 )&(0.024 )&(0.039 )&(0.012 )&(0.012 )&(0.028 )&(0.023 )&(0.023 )&(0.034 )&(0.010 )&\textit{std}\\ 
& 0.059 & 0.417 &0.062 &0.076 &0.071 &0.065& 0.070 &0.777 &0.044& 0.062 &0.042& 0.044 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.002 & -0.008 &-0.001 &-0.002 &-0.001 &-0.002& 0.000 &-0.007 &0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.035 )&(0.037 )&(0.034 )&(0.038 )&(0.030 )&(0.023 )&(0.022 )&(0.021 )&(0.020 )&(0.022 )&(0.019 )&\textit{std}\\ 
& 0.051 & 0.069 &0.068 &0.063 &0.069 &0.062& 0.057 &0.079& 0.055 &0.052 & 0.054 &0.045 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.016 & -0.130 &0.002& -0.000 &0.002 &-0.000 &-0.024 &-0.343 &-0.005& -0.005 &-0.002& -0.004 &\textit{mean bias} \\ 
&(0.230 )&(0.320 )&(0.380 )&(0.348 )&(0.413 )&(0.192 )&(0.202 )&(0.409 )&(0.352 )&(0.342 )&(0.368 )&(0.159 )&\textit{std}\\ 
& 0.061 & 0.273 &0.062 &0.071 &0.074 &0.053& 0.073& 0.744 &0.052 &0.061 & 0.051 &0.048 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.50$, $\alpha_H=-0.50$ 
\item Average number of links for $N=100$ is $31.0$, for $N=250$ it is $77.9$. 
\item Average skewness for $N=100$ is $0.12$, for $N=250$ it is $0.11$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bm{x}_{2i})=-0.002$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.009$, median bias$=0.004$, std$=0.249$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.004$, median bias$=0.002$, std$=0.154$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d2_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 2 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.038 & -0.049 &-0.001 &-0.000 &-0.001 &-0.000& 5.864 &0.165 &0.001& 0.002 & 0.002& 0.011 & \textit{mean bias} \\ 
&(0.693 )&(0.783 )&(0.072 )&(0.059 )&(0.104 )&(0.036 )&(186.308 )&(8.967 )&(0.062 )&(0.057 )&(0.092 )&(0.243 )&\textit{std}\\ 
& 0.896 & 0.904 &0.061 &0.069 &0.069 &0.051& 0.946 &0.949 &0.053& 0.074 &0.051& 0.055 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.009 & 0.011 &-0.001 &-0.002 &-0.001 &-0.002& -0.650 &-0.022 &0.000& -0.000 &0.001& -0.002 &\textit{mean bias} \\ 
&(0.174 )&(0.195 )&(0.043 )&(0.034 )&(0.043 )&(0.031 )&(20.492 )&(1.049 )&(0.024 )&(0.020 )&(0.024 )&(0.043 )&\textit{std}\\ 
& 0.101 & 0.116 &0.065 &0.066 &0.063 &0.059& 0.094 &0.104& 0.062 &0.055 & 0.064 &0.041 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.413 & 0.525 &0.012& 0.004 &-0.003 &0.004 &-64.715 &-1.830 &-0.015& -0.024 &-0.020& -0.121 &\textit{mean bias} \\ 
&(7.379 )&(8.370 )&(0.788 )&(0.640 )&(0.861 )&(0.407 )&(2055.773 )&(99.206 )&(0.694 )&(0.635 )&(0.773 )&(2.660 )&\textit{std}\\ 
& 0.698 & 0.768 &0.064 &0.071 &0.060 &0.051& 0.916& 0.937 &0.051 &0.073 & 0.047 &0.052 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &-0.001 &-0.000 &-0.000 &0.000& 0.000 &-0.000 &0.002& 0.002 & 0.002& 0.000 & \textit{mean bias} \\ 
&(0.021 )&(0.020 )&(0.065 )&(0.059 )&(0.093 )&(0.019 )&(0.017 )&(0.014 )&(0.059 )&(0.057 )&(0.087 )&(0.014 )&\textit{std}\\ 
& 0.064 & 0.059 &0.063 &0.069 &0.075 &0.062& 0.046 &0.045 &0.065& 0.074 &0.060& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.002 & -0.002 &-0.002 &-0.002 &-0.002 &-0.002& 0.000 &0.000 &0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.032 )&(0.037 )&(0.034 )&(0.038 )&(0.029 )&(0.023 )&(0.020 )&(0.021 )&(0.020 )&(0.022 )&(0.019 )&\textit{std}\\ 
& 0.057 & 0.053 &0.069 &0.066 &0.064 &0.054& 0.057 &0.050& 0.054 &0.055 & 0.056 &0.046 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.007 & -0.008 &0.013& 0.004 &-0.001 &-0.003 &-0.003 &0.001 &-0.017& -0.024 &-0.022& 0.001 &\textit{mean bias} \\ 
&(0.270 )&(0.249 )&(0.704 )&(0.639 )&(0.776 )&(0.235 )&(0.207 )&(0.176 )&(0.659 )&(0.635 )&(0.738 )&(0.172 )&\textit{std}\\ 
& 0.054 & 0.058 &0.068 &0.071 &0.067 &0.061& 0.059& 0.046 &0.072 &0.073 & 0.066 &0.050 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.007 &-0.000 &-0.000 &0.001 &0.000& 0.005 &0.005 &0.002& 0.002 & 0.002& 0.001 & \textit{mean bias} \\ 
&(0.055 )&(0.055 )&(0.061 )&(0.059 )&(0.088 )&(0.029 )&(0.102 )&(0.101 )&(0.059 )&(0.057 )&(0.087 )&(0.023 )&\textit{std}\\ 
& 0.902 & 0.903 &0.062 &0.069 &0.069 &0.060& 0.949 &0.950 &0.073& 0.074 &0.075& 0.055 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.004 & -0.004 &-0.002 &-0.002 &-0.002 &-0.002& -0.000 &-0.000 &-0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.035 )&(0.034 )&(0.036 )&(0.030 )&(0.023 )&(0.023 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.070 & 0.075 &0.066 &0.066 &0.073 &0.049& 0.062 &0.064& 0.056 &0.055 & 0.057 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.065 & -0.065 &0.007& 0.004 &-0.007 &-0.003 &-0.054 &-0.054 &-0.021& -0.024 &-0.022& -0.007 &\textit{mean bias} \\ 
&(0.597 )&(0.600 )&(0.669 )&(0.639 )&(0.739 )&(0.333 )&(1.120 )&(1.115 )&(0.659 )&(0.635 )&(0.739 )&(0.266 )&\textit{std}\\ 
& 0.547 & 0.549 &0.068 &0.071 &0.074 &0.059& 0.857& 0.859 &0.074 &0.073 & 0.072 &0.055 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=0.00$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $49.5$, for $N=250$ it is $124.6$. 
\item Average skewness for $N=100$ is $-0.01$, for $N=250$ it is $-0.01$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bm{x}_{2i})=-0.002$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=-0.001$, median bias$=-0.001$, std$=0.232$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=-0.000$, median bias$=-0.000$, std$=0.145$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d2_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 2 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.038 & -0.049 &-0.001 &-0.001 &-0.001 &-0.000& 5.864 &0.165 &0.001& 0.002 & 0.002& 0.011 & \textit{mean bias} \\ 
&(0.693 )&(0.783 )&(0.073 )&(0.059 )&(0.105 )&(0.036 )&(186.308 )&(8.967 )&(0.062 )&(0.057 )&(0.093 )&(0.243 )&\textit{std}\\ 
& 0.896 & 0.904 &0.062 &0.070 &0.075 &0.051& 0.946 &0.949 &0.055& 0.074 &0.053& 0.055 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.009 & 0.011 &-0.001 &-0.002 &-0.002 &-0.002& -0.650 &-0.022 &0.000& -0.000 &0.001& -0.002 &\textit{mean bias} \\ 
&(0.174 )&(0.195 )&(0.043 )&(0.034 )&(0.044 )&(0.031 )&(20.492 )&(1.049 )&(0.024 )&(0.020 )&(0.024 )&(0.043 )&\textit{std}\\ 
& 0.101 & 0.116 &0.065 &0.069 &0.070 &0.059& 0.094 &0.104& 0.062 &0.055 & 0.066 &0.041 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.413 & 0.525 &0.012& 0.008 &0.000 &0.004 &-64.715 &-1.830 &-0.016& -0.020 &-0.018& -0.121 &\textit{mean bias} \\ 
&(7.379 )&(8.370 )&(0.791 )&(0.643 )&(0.870 )&(0.407 )&(2055.773 )&(99.206 )&(0.694 )&(0.638 )&(0.781 )&(2.660 )&\textit{std}\\ 
& 0.698 & 0.768 &0.063 &0.071 &0.060 &0.051& 0.916& 0.937 &0.052 &0.070 & 0.051 &0.052 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &-0.001 &-0.001 &-0.000 &0.000& 0.000 &-0.000 &0.002& 0.002 & 0.002& 0.000 & \textit{mean bias} \\ 
&(0.021 )&(0.020 )&(0.065 )&(0.059 )&(0.094 )&(0.019 )&(0.017 )&(0.014 )&(0.059 )&(0.057 )&(0.088 )&(0.014 )&\textit{std}\\ 
& 0.064 & 0.059 &0.062 &0.070 &0.082 &0.062& 0.046 &0.045 &0.065& 0.074 &0.061& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.002 & -0.002 &-0.002 &-0.002 &-0.002 &-0.002& 0.000 &0.000 &0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.032 )&(0.037 )&(0.034 )&(0.038 )&(0.029 )&(0.023 )&(0.020 )&(0.021 )&(0.020 )&(0.022 )&(0.019 )&\textit{std}\\ 
& 0.057 & 0.053 &0.069 &0.068 &0.068 &0.054& 0.057 &0.050& 0.056 &0.055 & 0.059 &0.046 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.007 & -0.008 &0.012& 0.007 &-0.001 &-0.003 &-0.003 &0.001 &-0.018& -0.020 &-0.020& 0.001 &\textit{mean bias} \\ 
&(0.270 )&(0.249 )&(0.706 )&(0.643 )&(0.786 )&(0.235 )&(0.207 )&(0.176 )&(0.659 )&(0.638 )&(0.745 )&(0.172 )&\textit{std}\\ 
& 0.054 & 0.058 &0.068 &0.071 &0.068 &0.061& 0.059& 0.046 &0.071 &0.070 & 0.064 &0.050 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.007 &-0.000 &-0.001 &0.002 &0.000& 0.005 &0.005 &0.002& 0.002 & 0.002& 0.001 & \textit{mean bias} \\ 
&(0.055 )&(0.055 )&(0.061 )&(0.059 )&(0.089 )&(0.029 )&(0.102 )&(0.101 )&(0.059 )&(0.057 )&(0.088 )&(0.023 )&\textit{std}\\ 
& 0.902 & 0.903 &0.062 &0.070 &0.073 &0.060& 0.949 &0.950 &0.073& 0.074 &0.073& 0.055 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.004 & -0.004 &-0.002 &-0.002 &-0.002 &-0.002& -0.000 &-0.000 &-0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.036 )&(0.034 )&(0.037 )&(0.030 )&(0.023 )&(0.023 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.070 & 0.075 &0.066 &0.069 &0.072 &0.049& 0.062 &0.064& 0.056 &0.055 & 0.067 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.065 & -0.065 &0.007& 0.007 &-0.010 &-0.003 &-0.054 &-0.054 &-0.022& -0.020 &-0.022& -0.007 &\textit{mean bias} \\ 
&(0.597 )&(0.600 )&(0.670 )&(0.643 )&(0.749 )&(0.333 )&(1.120 )&(1.115 )&(0.660 )&(0.638 )&(0.743 )&(0.266 )&\textit{std}\\ 
& 0.547 & 0.549 &0.068 &0.071 &0.073 &0.059& 0.857& 0.859 &0.071 &0.071 & 0.076 &0.055 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=0.00$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $49.5$, for $N=250$ it is $124.6$. 
\item Average skewness for $N=100$ is $-0.01$, for $N=250$ it is $-0.01$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bm{x}_{2i})=-0.002$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=-0.001$, median bias$=-0.001$, std$=0.232$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=-0.000$, median bias$=-0.000$, std$=0.145$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d3_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 3 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.008 & 0.012 &-0.001 &-0.000 &-0.000 &0.000& 0.014 &0.024 &0.001& 0.001 & 0.002& -0.000 & \textit{mean bias} \\ 
&(0.037 )&(0.043 )&(0.038 )&(0.035 )&(0.057 )&(0.017 )&(0.050 )&(0.058 )&(0.035 )&(0.034 )&(0.053 )&(0.014 )&\textit{std}\\ 
& 0.823 & 0.830 &0.059 &0.065 &0.079 &0.047& 0.926 &0.927 &0.048& 0.060 &0.063& 0.052 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.005 & -0.007 &-0.001 &-0.002 &-0.001 &-0.002& -0.002 &-0.005 &-0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.036 )&(0.035 )&(0.033 )&(0.036 )&(0.030 )&(0.024 )&(0.023 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.064 & 0.074 &0.057 &0.066 &0.056 &0.058& 0.065 &0.078& 0.057 &0.059 & 0.061 &0.044 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.099 & -0.145 &0.008& 0.006 &0.006 &0.002 &-0.180 &-0.312 &-0.015& -0.013 &-0.018& 0.002 &\textit{mean bias} \\ 
&(0.467 )&(0.538 )&(0.489 )&(0.454 )&(0.532 )&(0.242 )&(0.649 )&(0.745 )&(0.461 )&(0.450 )&(0.502 )&(0.198 )&\textit{std}\\ 
& 0.506 & 0.663 &0.061 &0.066 &0.069 &0.048& 0.862& 0.915 &0.052 &0.063 & 0.054 &0.060 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.013 & -0.005 &-0.001 &-0.000 &-0.000 &-0.000& -0.022 &-0.004 &0.001& 0.001 & 0.002& 0.001 & \textit{mean bias} \\ 
&(0.028 )&(0.020 )&(0.038 )&(0.035 )&(0.057 )&(0.017 )&(0.031 )&(0.014 )&(0.035 )&(0.034 )&(0.053 )&(0.013 )&\textit{std}\\ 
& 0.677 & 0.165 &0.061 &0.065 &0.083 &0.058& 0.886 &0.131 &0.056& 0.060 &0.058& 0.033 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.004 & 0.000 &-0.001 &-0.002 &-0.001 &-0.002& 0.004 &0.001 &-0.000& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.032 )&(0.035 )&(0.033 )&(0.036 )&(0.030 )&(0.023 )&(0.020 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.072 & 0.058 &0.056 &0.066 &0.055 &0.055& 0.074 &0.053& 0.054 &0.059 & 0.058 &0.046 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.153 & 0.059 &0.008& 0.006 &0.007 &0.006 &0.280 &0.057 &-0.015& -0.013 &-0.018& -0.006 &\textit{mean bias} \\ 
&(0.363 )&(0.265 )&(0.488 )&(0.454 )&(0.531 )&(0.239 )&(0.402 )&(0.192 )&(0.459 )&(0.450 )&(0.501 )&(0.179 )&\textit{std}\\ 
& 0.320 & 0.095 &0.055 &0.066 &0.068 &0.057& 0.759& 0.067 &0.052 &0.063 & 0.058 &0.041 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.011 &-0.001 &-0.000 &-0.001 &-0.000& 0.013 &0.022 &0.001& 0.001 & 0.002& -0.000 & \textit{mean bias} \\ 
&(0.028 )&(0.034 )&(0.039 )&(0.035 )&(0.057 )&(0.016 )&(0.035 )&(0.044 )&(0.036 )&(0.034 )&(0.053 )&(0.013 )&\textit{std}\\ 
& 0.702 & 0.784 &0.069 &0.065 &0.078 &0.052& 0.906 &0.915 &0.065& 0.060 &0.067& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.005 & -0.007 &-0.002 &-0.002 &-0.002 &-0.002& -0.002 &-0.004 &-0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.035 )&(0.033 )&(0.036 )&(0.030 )&(0.022 )&(0.022 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.060 & 0.066 &0.063 &0.066 &0.069 &0.056& 0.051 &0.071& 0.053 &0.059 & 0.055 &0.048 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.085 & -0.127 &0.017& 0.006 &0.017 &0.002 &-0.160 &-0.281 &-0.018& -0.013 &-0.020& 0.001 &\textit{mean bias} \\ 
&(0.366 )&(0.438 )&(0.501 )&(0.454 )&(0.541 )&(0.231 )&(0.453 )&(0.574 )&(0.468 )&(0.450 )&(0.510 )&(0.186 )&\textit{std}\\ 
& 0.337 & 0.510 &0.070 &0.066 &0.075 &0.047& 0.756& 0.891 &0.063 &0.063 & 0.069 &0.052 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.25$, $\alpha_H=-0.25$ 
\item Average number of links for $N=100$ is $40.0$, for $N=250$ it is $100.7$. 
\item Average skewness for $N=100$ is $0.05$, for $N=250$ it is $0.05$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bm{x}_{2i})=-0.002$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.003$, median bias$=0.000$, std$=0.236$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.001$, median bias$=0.001$, std$=0.147$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d3_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 3 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.008 & 0.012 &-0.001 &-0.001 &-0.000 &0.000& 0.014 &0.024 &0.001& 0.001 & 0.002& -0.000 & \textit{mean bias} \\ 
&(0.037 )&(0.043 )&(0.039 )&(0.036 )&(0.058 )&(0.017 )&(0.050 )&(0.058 )&(0.035 )&(0.035 )&(0.053 )&(0.014 )&\textit{std}\\ 
& 0.823 & 0.830 &0.064 &0.069 &0.085 &0.047& 0.926 &0.927 &0.048& 0.059 &0.062& 0.052 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.005 & -0.007 &-0.001 &-0.002 &-0.001 &-0.002& -0.002 &-0.005 &-0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.036 )&(0.035 )&(0.034 )&(0.037 )&(0.030 )&(0.024 )&(0.023 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.064 & 0.074 &0.060 &0.066 &0.065 &0.058& 0.065 &0.078& 0.057 &0.059 & 0.061 &0.044 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.099 & -0.145 &0.009& 0.010 &0.004 &0.002 &-0.180 &-0.312 &-0.013& -0.010 &-0.019& 0.002 &\textit{mean bias} \\ 
&(0.467 )&(0.538 )&(0.490 )&(0.457 )&(0.539 )&(0.242 )&(0.649 )&(0.745 )&(0.463 )&(0.453 )&(0.508 )&(0.198 )&\textit{std}\\ 
& 0.506 & 0.663 &0.063 &0.073 &0.076 &0.048& 0.862& 0.915 &0.054 &0.063 & 0.058 &0.060 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.013 & -0.005 &-0.001 &-0.001 &-0.000 &-0.000& -0.022 &-0.004 &0.001& 0.001 & 0.002& 0.001 & \textit{mean bias} \\ 
&(0.028 )&(0.020 )&(0.039 )&(0.036 )&(0.058 )&(0.017 )&(0.031 )&(0.014 )&(0.035 )&(0.035 )&(0.053 )&(0.013 )&\textit{std}\\ 
& 0.677 & 0.165 &0.065 &0.069 &0.085 &0.058& 0.886 &0.131 &0.054& 0.059 &0.059& 0.033 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.004 & 0.000 &-0.001 &-0.002 &-0.001 &-0.002& 0.004 &0.001 &-0.000& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.032 )&(0.035 )&(0.034 )&(0.037 )&(0.030 )&(0.023 )&(0.020 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.072 & 0.058 &0.063 &0.066 &0.069 &0.055& 0.074 &0.053& 0.055 &0.059 & 0.060 &0.046 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.153 & 0.059 &0.009& 0.010 &0.005 &0.006 &0.280 &0.057 &-0.013& -0.010 &-0.019& -0.006 &\textit{mean bias} \\ 
&(0.363 )&(0.265 )&(0.489 )&(0.457 )&(0.539 )&(0.239 )&(0.402 )&(0.192 )&(0.461 )&(0.453 )&(0.505 )&(0.179 )&\textit{std}\\ 
& 0.320 & 0.095 &0.056 &0.073 &0.080 &0.057& 0.759& 0.067 &0.053 &0.063 & 0.061 &0.041 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.011 &-0.001 &-0.001 &-0.001 &-0.000& 0.013 &0.022 &0.001& 0.001 & 0.002& -0.000 & \textit{mean bias} \\ 
&(0.028 )&(0.034 )&(0.039 )&(0.036 )&(0.058 )&(0.016 )&(0.035 )&(0.044 )&(0.036 )&(0.035 )&(0.054 )&(0.013 )&\textit{std}\\ 
& 0.702 & 0.784 &0.070 &0.069 &0.081 &0.052& 0.906 &0.915 &0.062& 0.059 &0.071& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.005 & -0.007 &-0.002 &-0.002 &-0.001 &-0.002& -0.002 &-0.004 &-0.000& -0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.035 )&(0.034 )&(0.037 )&(0.030 )&(0.022 )&(0.022 )&(0.021 )&(0.020 )&(0.021 )&(0.019 )&\textit{std}\\ 
& 0.060 & 0.066 &0.066 &0.066 &0.074 &0.056& 0.051 &0.071& 0.056 &0.059 & 0.057 &0.048 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.085 & -0.127 &0.018& 0.010 &0.015 &0.002 &-0.160 &-0.281 &-0.017& -0.010 &-0.021& 0.001 &\textit{mean bias} \\ 
&(0.366 )&(0.438 )&(0.503 )&(0.457 )&(0.550 )&(0.231 )&(0.453 )&(0.574 )&(0.470 )&(0.453 )&(0.515 )&(0.186 )&\textit{std}\\ 
& 0.337 & 0.510 &0.070 &0.073 &0.081 &0.047& 0.756& 0.891 &0.058 &0.063 & 0.074 &0.052 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.25$, $\alpha_H=-0.25$ 
\item Average number of links for $N=100$ is $40.0$, for $N=250$ it is $100.7$. 
\item Average skewness for $N=100$ is $0.05$, for $N=250$ it is $0.05$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bm{x}_{2i})=-0.002$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.003$, median bias$=0.000$, std$=0.236$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.001$, median bias$=0.001$, std$=0.147$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d4_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 4 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.002 & 0.004 &-0.000 &-0.000 &0.000 &-0.000& 0.004 &0.007 &-0.000& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.010 )&(0.013 )&(0.016 )&(0.016 )&(0.024 )&(0.010 )&(0.009 )&(0.013 )&(0.015 )&(0.015 )&(0.025 )&(0.009 )&\textit{std}\\ 
& 0.133 & 0.115 &0.059 &0.062 &0.056 &0.058& 0.306 &0.225 &0.058& 0.054 &0.068& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.003 & -0.004 &-0.000 &-0.000 &0.000 &-0.000& -0.002 &-0.004 &0.000& 0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.031 )&(0.032 )&(0.034 )&(0.034 )&(0.035 )&(0.031 )&(0.020 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.058 & 0.069 &0.071 &0.065 &0.078 &0.057& 0.069 &0.079& 0.062 &0.059 & 0.062 &0.061 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.032 & -0.048 &0.005& 0.009 &0.005 &0.006 &-0.066 &-0.107 &0.008& 0.014 &0.012& 0.009 &\textit{mean bias} \\ 
&(0.178 )&(0.217 )&(0.255 )&(0.254 )&(0.269 )&(0.174 )&(0.163 )&(0.219 )&(0.250 )&(0.248 )&(0.270 )&(0.152 )&\textit{std}\\ 
& 0.078 & 0.078 &0.064 &0.062 &0.060 &0.061& 0.156& 0.172 &0.056 &0.055 & 0.058 &0.050 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.008 & -0.005 &-0.000 &-0.000 &-0.000 &-0.000& -0.015 &-0.010 &-0.000& -0.001 & -0.001& -0.001 & \textit{mean bias} \\ 
&(0.014 )&(0.014 )&(0.016 )&(0.016 )&(0.025 )&(0.011 )&(0.017 )&(0.015 )&(0.015 )&(0.015 )&(0.026 )&(0.010 )&\textit{std}\\ 
& 0.464 & 0.160 &0.063 &0.062 &0.059 &0.045& 0.753 &0.293 &0.054& 0.054 &0.068& 0.053 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.007 & 0.005 &-0.000 &-0.000 &0.000 &-0.000& 0.007 &0.005 &0.000& 0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.033 )&(0.034 )&(0.035 )&(0.034 )&(0.036 )&(0.031 )&(0.022 )&(0.022 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.075 & 0.072 &0.077 &0.065 &0.075 &0.060& 0.076 &0.071& 0.058 &0.059 & 0.061 &0.055 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.113 & 0.078 &0.008& 0.009 &0.008 &0.005 &0.236 &0.165 &0.008& 0.014 &0.013& 0.012 &\textit{mean bias} \\ 
&(0.222 )&(0.231 )&(0.263 )&(0.254 )&(0.278 )&(0.191 )&(0.268 )&(0.249 )&(0.256 )&(0.248 )&(0.277 )&(0.177 )&\textit{std}\\ 
& 0.237 & 0.100 &0.066 &0.062 &0.054 &0.053& 0.646& 0.248 &0.055 &0.055 & 0.054 &0.048 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.009 & 0.004 &-0.000 &-0.000 &0.000 &-0.000& -0.017 &0.010 &-0.000& -0.001 & -0.001& -0.001 & \textit{mean bias} \\ 
&(0.016 )&(0.014 )&(0.017 )&(0.016 )&(0.025 )&(0.010 )&(0.018 )&(0.016 )&(0.016 )&(0.015 )&(0.026 )&(0.009 )&\textit{std}\\ 
& 0.459 & 0.104 &0.063 &0.062 &0.054 &0.053& 0.745 &0.318 &0.066& 0.054 &0.063& 0.046 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.009 & -0.004 &-0.000 &-0.000 &0.001 &-0.000& 0.008 &-0.005 &0.000& 0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.040 )&(0.034 )&(0.037 )&(0.034 )&(0.037 )&(0.031 )&(0.026 )&(0.022 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.075 & 0.061 &0.064 &0.065 &0.072 &0.060& 0.084 &0.077& 0.055 &0.059 & 0.057 &0.062 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.123 & -0.051 &0.002& 0.009 &0.002 &0.004 &0.264 &-0.161 &0.006& 0.014 &0.010& 0.011 &\textit{mean bias} \\ 
&(0.257 )&(0.232 )&(0.271 )&(0.254 )&(0.287 )&(0.176 )&(0.292 )&(0.258 )&(0.257 )&(0.248 )&(0.277 )&(0.157 )&\textit{std}\\ 
& 0.224 & 0.074 &0.057 &0.062 &0.056 &0.056& 0.640& 0.256 &0.061 &0.055 & 0.056 &0.047 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.75$, $\alpha_H=-0.75$ 
\item Average number of links for $N=100$ is $23.0$, for $N=250$ it is $57.8$. 
\item Average skewness for $N=100$ is $0.66$, for $N=250$ it is $0.89$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.004$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.001$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.018$, median bias$=0.008$, std$=0.271$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.007$, median bias$=0.004$, std$=0.167$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d4_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 4 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.002 & 0.004 &-0.000 &-0.000 &0.000 &-0.000& 0.004 &0.007 &-0.000& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.010 )&(0.013 )&(0.016 )&(0.016 )&(0.024 )&(0.010 )&(0.009 )&(0.013 )&(0.015 )&(0.015 )&(0.025 )&(0.009 )&\textit{std}\\ 
& 0.133 & 0.115 &0.060 &0.065 &0.058 &0.058& 0.306 &0.225 &0.062& 0.057 &0.068& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.003 & -0.004 &-0.000 &-0.000 &0.000 &-0.000& -0.002 &-0.004 &0.000& 0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.031 )&(0.032 )&(0.035 )&(0.034 )&(0.036 )&(0.031 )&(0.020 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.058 & 0.069 &0.075 &0.070 &0.075 &0.057& 0.069 &0.079& 0.057 &0.061 & 0.062 &0.061 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.032 & -0.048 &0.004& 0.009 &0.002 &0.006 &-0.066 &-0.107 &0.007& 0.013 &0.012& 0.009 &\textit{mean bias} \\ 
&(0.178 )&(0.217 )&(0.257 )&(0.257 )&(0.274 )&(0.174 )&(0.163 )&(0.219 )&(0.252 )&(0.249 )&(0.271 )&(0.152 )&\textit{std}\\ 
& 0.078 & 0.078 &0.063 &0.064 &0.063 &0.061& 0.156& 0.172 &0.060 &0.057 & 0.058 &0.050 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.008 & -0.005 &-0.000 &-0.000 &-0.000 &-0.000& -0.015 &-0.010 &-0.000& -0.001 & -0.001& -0.001 & \textit{mean bias} \\ 
&(0.014 )&(0.014 )&(0.016 )&(0.016 )&(0.025 )&(0.011 )&(0.017 )&(0.015 )&(0.015 )&(0.015 )&(0.026 )&(0.010 )&\textit{std}\\ 
& 0.464 & 0.160 &0.065 &0.065 &0.062 &0.045& 0.753 &0.293 &0.060& 0.057 &0.071& 0.053 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.007 & 0.005 &-0.000 &-0.000 &0.000 &-0.000& 0.007 &0.005 &0.000& 0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.033 )&(0.034 )&(0.036 )&(0.034 )&(0.036 )&(0.031 )&(0.022 )&(0.022 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.075 & 0.072 &0.078 &0.070 &0.078 &0.060& 0.076 &0.071& 0.063 &0.061 & 0.061 &0.055 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.113 & 0.078 &0.007& 0.009 &0.006 &0.005 &0.236 &0.165 &0.008& 0.013 &0.012& 0.012 &\textit{mean bias} \\ 
&(0.222 )&(0.231 )&(0.265 )&(0.257 )&(0.284 )&(0.191 )&(0.268 )&(0.249 )&(0.257 )&(0.249 )&(0.278 )&(0.177 )&\textit{std}\\ 
& 0.237 & 0.100 &0.066 &0.064 &0.064 &0.053& 0.646& 0.248 &0.061 &0.057 & 0.054 &0.048 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.009 & 0.004 &-0.000 &-0.001 &0.001 &-0.000& -0.017 &0.010 &-0.000& -0.001 & -0.001& -0.001 & \textit{mean bias} \\ 
&(0.016 )&(0.014 )&(0.017 )&(0.016 )&(0.026 )&(0.010 )&(0.018 )&(0.016 )&(0.016 )&(0.015 )&(0.026 )&(0.009 )&\textit{std}\\ 
& 0.459 & 0.104 &0.067 &0.065 &0.054 &0.053& 0.745 &0.318 &0.064& 0.057 &0.066& 0.046 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.009 & -0.004 &0.000 &-0.000 &0.001 &-0.000& 0.008 &-0.005 &0.000& 0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.040 )&(0.034 )&(0.037 )&(0.034 )&(0.038 )&(0.031 )&(0.026 )&(0.022 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.075 & 0.061 &0.071 &0.070 &0.076 &0.060& 0.084 &0.077& 0.055 &0.061 & 0.058 &0.062 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.123 & -0.051 &0.001& 0.009 &-0.001 &0.004 &0.264 &-0.161 &0.006& 0.013 &0.010& 0.011 &\textit{mean bias} \\ 
&(0.257 )&(0.232 )&(0.273 )&(0.257 )&(0.291 )&(0.176 )&(0.292 )&(0.258 )&(0.259 )&(0.249 )&(0.279 )&(0.157 )&\textit{std}\\ 
& 0.224 & 0.074 &0.059 &0.064 &0.064 &0.056& 0.640& 0.256 &0.060 &0.057 & 0.056 &0.047 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.75$, $\alpha_H=-0.75$ 
\item Average number of links for $N=100$ is $23.0$, for $N=250$ it is $57.8$. 
\item Average skewness for $N=100$ is $0.66$, for $N=250$ it is $0.89$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.004$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.001$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.018$, median bias$=0.008$, std$=0.271$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.007$, median bias$=0.004$, std$=0.167$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d5_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 5 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.020 & 0.033 &0.011 &-0.000 &0.005 &0.000& 0.022 &0.049 &0.005& -0.000 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.036 )&(0.049 )&(0.045 )&(0.036 )&(0.061 )&(0.011 )&(0.051 )&(0.063 )&(0.039 )&(0.034 )&(0.056 )&(0.007 )&\textit{std}\\ 
& 0.898 & 0.945 &0.061 &0.055 &0.044 &0.065& 0.987 &0.991 &0.047& 0.060 &0.048& 0.044 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.039 & 0.004 &0.003 &-0.000 &-0.000 &-0.000& 0.031 &0.006 &0.001& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.057 )&(0.053 )&(0.045 )&(0.034 )&(0.046 )&(0.030 )&(0.038 )&(0.031 )&(0.023 )&(0.021 )&(0.023 )&(0.020 )&\textit{std}\\ 
& 0.125 & 0.081 &0.064 &0.070 &0.064 &0.056& 0.161 &0.071& 0.056 &0.063 & 0.051 &0.065 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.001 & -0.434 &-0.057& 0.004 &-0.026 &-0.000 &-0.005 &-0.774 &-0.022& 0.003 &0.011& 0.003 &\textit{mean bias} \\ 
&(0.462 )&(0.632 )&(0.563 )&(0.447 )&(0.586 )&(0.160 )&(0.664 )&(0.836 )&(0.501 )&(0.444 )&(0.531 )&(0.106 )&\textit{std}\\ 
& 0.104 & 0.736 &0.061 &0.055 &0.044 &0.063& 0.187& 0.989 &0.045 &0.061 & 0.040 &0.050 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.011 & -0.004 &0.004 &-0.000 &0.003 &0.000& -0.017 &-0.002 &0.002& -0.000 & -0.001& 0.000 & \textit{mean bias} \\ 
&(0.017 )&(0.013 )&(0.040 )&(0.037 )&(0.053 )&(0.011 )&(0.013 )&(0.007 )&(0.036 )&(0.035 )&(0.053 )&(0.007 )&\textit{std}\\ 
& 0.762 & 0.133 &0.084 &0.055 &0.063 &0.058& 0.978 &0.065 &0.059& 0.060 &0.062& 0.043 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.021 & 0.004 &-0.000 &-0.000 &0.000 &-0.000& 0.013 &0.002 &-0.001& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.032 )&(0.036 )&(0.034 )&(0.037 )&(0.030 )&(0.022 )&(0.020 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.114 & 0.065 &0.077 &0.069 &0.076 &0.060& 0.105 &0.067& 0.061 &0.062 & 0.062 &0.063 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.255 & 0.039 &-0.014& 0.004 &-0.012 &-0.001 &0.349 &-0.018 &-0.005& 0.003 &0.004& -0.000 &\textit{mean bias} \\ 
&(0.233 )&(0.198 )&(0.489 )&(0.450 )&(0.507 )&(0.175 )&(0.173 )&(0.125 )&(0.458 )&(0.447 )&(0.491 )&(0.116 )&\textit{std}\\ 
& 0.527 & 0.080 &0.076 &0.054 &0.070 &0.054& 0.960& 0.044 &0.057 &0.061 & 0.053 &0.045 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.009 &0.016 &-0.000 &0.001 &0.000& 0.006 &0.010 &0.008& -0.000 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.015 )&(0.016 )&(0.040 )&(0.037 )&(0.054 )&(0.010 )&(0.011 )&(0.012 )&(0.037 )&(0.035 )&(0.053 )&(0.006 )&\textit{std}\\ 
& 0.260 & 0.330 &0.094 &0.055 &0.058 &0.054& 0.492 &0.626 &0.059& 0.060 &0.064& 0.038 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.001 & -0.003 &-0.003 &-0.000 &0.001 &-0.000& -0.004 &-0.007 &-0.002& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.036 )&(0.034 )&(0.037 )&(0.030 )&(0.022 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.063 & 0.062 &0.072 &0.070 &0.077 &0.058& 0.062 &0.068& 0.066 &0.062 & 0.063 &0.065 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.132 & 0.075 &-0.062& 0.004 &-0.002 &-0.002 &0.167 &0.080 &-0.030& 0.003 &0.004& 0.002 &\textit{mean bias} \\ 
&(0.210 )&(0.236 )&(0.498 )&(0.448 )&(0.510 )&(0.157 )&(0.154 )&(0.187 )&(0.467 )&(0.445 )&(0.496 )&(0.099 )&\textit{std}\\ 
& 0.263 & 0.157 &0.081 &0.054 &0.066 &0.058& 0.567& 0.256 &0.054 &0.061 & 0.060 &0.050 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.50$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $39.8$, for $N=250$ it is $99.9$. 
\item Average skewness for $N=100$ is $0.16$, for $N=250$ it is $0.21$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.634$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.632$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.002$, median bias$=0.000$, std$=0.241$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.001$, median bias$=0.001$, std$=0.150$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d5_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 5 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.020 & 0.033 &0.011 &-0.000 &0.005 &0.000& 0.022 &0.049 &0.005& -0.000 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.036 )&(0.049 )&(0.045 )&(0.036 )&(0.061 )&(0.011 )&(0.051 )&(0.063 )&(0.039 )&(0.035 )&(0.056 )&(0.007 )&\textit{std}\\ 
& 0.898 & 0.945 &0.052 &0.059 &0.047 &0.065& 0.987 &0.991 &0.046& 0.060 &0.050& 0.044 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.039 & 0.004 &0.003 &-0.000 &-0.000 &-0.000& 0.031 &0.006 &0.001& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.057 )&(0.053 )&(0.045 )&(0.034 )&(0.047 )&(0.030 )&(0.038 )&(0.031 )&(0.023 )&(0.021 )&(0.023 )&(0.020 )&\textit{std}\\ 
& 0.125 & 0.081 &0.066 &0.075 &0.069 &0.056& 0.161 &0.071& 0.057 &0.063 & 0.056 &0.065 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.001 & -0.434 &-0.058& 0.005 &-0.025 &-0.000 &-0.005 &-0.774 &-0.022& 0.003 &0.010& 0.003 &\textit{mean bias} \\ 
&(0.462 )&(0.632 )&(0.563 )&(0.450 )&(0.591 )&(0.160 )&(0.664 )&(0.836 )&(0.501 )&(0.444 )&(0.536 )&(0.106 )&\textit{std}\\ 
& 0.104 & 0.736 &0.060 &0.060 &0.048 &0.063& 0.187& 0.989 &0.045 &0.061 & 0.044 &0.050 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.011 & -0.004 &0.004 &-0.000 &0.003 &0.000& -0.017 &-0.002 &0.002& -0.000 & -0.001& 0.000 & \textit{mean bias} \\ 
&(0.017 )&(0.013 )&(0.040 )&(0.037 )&(0.054 )&(0.011 )&(0.013 )&(0.007 )&(0.036 )&(0.035 )&(0.054 )&(0.007 )&\textit{std}\\ 
& 0.762 & 0.133 &0.081 &0.059 &0.065 &0.058& 0.978 &0.065 &0.060& 0.060 &0.068& 0.043 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.021 & 0.004 &-0.001 &-0.000 &0.000 &-0.000& 0.013 &0.002 &-0.001& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.032 )&(0.036 )&(0.034 )&(0.037 )&(0.030 )&(0.022 )&(0.020 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.114 & 0.065 &0.077 &0.075 &0.075 &0.060& 0.105 &0.067& 0.060 &0.063 & 0.061 &0.063 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.255 & 0.039 &-0.015& 0.005 &-0.011 &-0.001 &0.349 &-0.018 &-0.005& 0.003 &0.003& -0.000 &\textit{mean bias} \\ 
&(0.233 )&(0.198 )&(0.489 )&(0.453 )&(0.516 )&(0.175 )&(0.173 )&(0.125 )&(0.459 )&(0.447 )&(0.496 )&(0.116 )&\textit{std}\\ 
& 0.527 & 0.080 &0.074 &0.060 &0.085 &0.054& 0.960& 0.044 &0.058 &0.061 & 0.055 &0.045 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.009 &0.016 &-0.000 &0.001 &0.000& 0.006 &0.010 &0.008& -0.000 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.015 )&(0.016 )&(0.040 )&(0.037 )&(0.055 )&(0.010 )&(0.011 )&(0.012 )&(0.037 )&(0.035 )&(0.054 )&(0.006 )&\textit{std}\\ 
& 0.260 & 0.330 &0.095 &0.059 &0.068 &0.054& 0.492 &0.626 &0.061& 0.060 &0.068& 0.038 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.001 & -0.003 &-0.003 &-0.000 &0.001 &-0.000& -0.004 &-0.007 &-0.002& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.037 )&(0.034 )&(0.037 )&(0.030 )&(0.022 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.063 & 0.062 &0.069 &0.075 &0.081 &0.058& 0.062 &0.068& 0.065 &0.063 & 0.068 &0.065 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.132 & 0.075 &-0.063& 0.005 &-0.001 &-0.002 &0.167 &0.080 &-0.030& 0.003 &0.004& 0.002 &\textit{mean bias} \\ 
&(0.210 )&(0.236 )&(0.498 )&(0.452 )&(0.519 )&(0.157 )&(0.154 )&(0.187 )&(0.467 )&(0.446 )&(0.501 )&(0.099 )&\textit{std}\\ 
& 0.263 & 0.157 &0.082 &0.060 &0.077 &0.058& 0.567& 0.256 &0.053 &0.061 & 0.059 &0.050 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.50$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $39.8$, for $N=250$ it is $99.9$. 
\item Average skewness for $N=100$ is $0.16$, for $N=250$ it is $0.21$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.634$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.632$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.002$, median bias$=0.000$, std$=0.241$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.001$, median bias$=0.001$, std$=0.150$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d6_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 6 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.014 & 0.026 &0.004 &-0.001 &0.001 &0.000& 0.016 &0.038 &0.002& -0.001 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.016 )&(0.020 )&(0.030 )&(0.028 )&(0.041 )&(0.008 )&(0.013 )&(0.016 )&(0.027 )&(0.026 )&(0.042 )&(0.005 )&\textit{std}\\ 
& 0.798 & 0.899 &0.058 &0.074 &0.054 &0.056& 0.984 &0.986 &0.057& 0.060 &0.063& 0.038 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.019 & -0.004 &0.002 &-0.000 &0.000 &-0.000& 0.015 &-0.002 &0.000& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.042 )&(0.040 )&(0.039 )&(0.033 )&(0.039 )&(0.030 )&(0.027 )&(0.024 )&(0.022 )&(0.021 )&(0.022 )&(0.020 )&\textit{std}\\ 
& 0.088 & 0.067 &0.074 &0.068 &0.074 &0.062& 0.105 &0.060& 0.055 &0.059 & 0.053 &0.062 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.042 & -0.325 &-0.014& 0.009 &-0.000 &-0.001 &-0.053 &-0.581 &-0.007& 0.011 &0.018& 0.004 &\textit{mean bias} \\ 
&(0.229 )&(0.295 )&(0.415 )&(0.375 )&(0.425 )&(0.137 )&(0.193 )&(0.246 )&(0.385 )&(0.363 )&(0.412 )&(0.084 )&\textit{std}\\ 
& 0.087 & 0.555 &0.062 &0.073 &0.057 &0.069& 0.164& 0.981 &0.054 &0.059 & 0.057 &0.047 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.013 & -0.005 &-0.005 &-0.001 &0.001 &0.000& -0.017 &-0.002 &-0.002& -0.001 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.014 )&(0.012 )&(0.030 )&(0.028 )&(0.041 )&(0.009 )&(0.011 )&(0.007 )&(0.027 )&(0.027 )&(0.041 )&(0.006 )&\textit{std}\\ 
& 0.801 & 0.117 &0.080 &0.074 &0.066 &0.056& 0.977 &0.069 &0.061& 0.060 &0.057& 0.042 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.018 & 0.003 &0.001 &-0.000 &0.001 &-0.000& 0.013 &0.003 &0.000& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.033 )&(0.036 )&(0.034 )&(0.036 )&(0.030 )&(0.022 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.093 & 0.067 &0.069 &0.068 &0.075 &0.058& 0.097 &0.071& 0.055 &0.059 & 0.056 &0.064 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.173 & -0.011 &0.029& 0.009 &0.005 &-0.001 &0.242 &-0.082 &0.015& 0.011 &0.017& 0.003 &\textit{mean bias} \\ 
&(0.205 )&(0.200 )&(0.406 )&(0.377 )&(0.418 )&(0.157 )&(0.157 )&(0.135 )&(0.377 )&(0.365 )&(0.404 )&(0.099 )&\textit{std}\\ 
& 0.327 & 0.081 &0.078 &0.073 &0.075 &0.069& 0.765& 0.151 &0.060 &0.059 & 0.056 &0.038 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.002 & 0.010 &0.012 &-0.001 &0.000 &0.000& -0.001 &0.012 &0.007& -0.001 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.011 )&(0.013 )&(0.030 )&(0.028 )&(0.041 )&(0.008 )&(0.006 )&(0.009 )&(0.027 )&(0.026 )&(0.041 )&(0.004 )&\textit{std}\\ 
& 0.133 & 0.289 &0.103 &0.074 &0.069 &0.064& 0.189 &0.703 &0.065& 0.060 &0.075& 0.034 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.012 & -0.002 &-0.002 &-0.000 &0.001 &-0.001& 0.003 &-0.006 &-0.001& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.036 )&(0.033 )&(0.037 )&(0.030 )&(0.022 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.080 & 0.066 &0.069 &0.068 &0.074 &0.062& 0.057 &0.063& 0.068 &0.060 & 0.059 &0.067 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.192 & 0.019 &-0.047& 0.009 &0.005 &-0.001 &0.265 &-0.021 &-0.023& 0.011 &0.013& 0.003 &\textit{mean bias} \\ 
&(0.183 )&(0.214 )&(0.416 )&(0.374 )&(0.424 )&(0.145 )&(0.104 )&(0.161 )&(0.379 )&(0.362 )&(0.402 )&(0.091 )&\textit{std}\\ 
& 0.427 & 0.118 &0.081 &0.073 &0.073 &0.065& 0.872& 0.110 &0.061 &0.059 & 0.063 &0.046 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.67$, $\alpha_H=-0.17$ 
\item Average number of links for $N=100$ is $33.9$, for $N=250$ it is $85.1$. 
\item Average skewness for $N=100$ is $0.20$, for $N=250$ it is $0.25$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.634$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.632$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.006$, median bias$=0.002$, std$=0.248$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.003$, median bias$=0.001$, std$=0.154$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d6_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 6 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.014 & 0.026 &0.004 &-0.001 &0.002 &0.000& 0.016 &0.038 &0.002& -0.001 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.016 )&(0.020 )&(0.030 )&(0.028 )&(0.042 )&(0.008 )&(0.013 )&(0.016 )&(0.027 )&(0.026 )&(0.042 )&(0.005 )&\textit{std}\\ 
& 0.798 & 0.899 &0.057 &0.075 &0.059 &0.056& 0.984 &0.986 &0.058& 0.058 &0.061& 0.038 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.019 & -0.004 &0.002 &-0.000 &0.000 &-0.000& 0.015 &-0.002 &0.000& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.042 )&(0.040 )&(0.039 )&(0.034 )&(0.040 )&(0.030 )&(0.027 )&(0.024 )&(0.022 )&(0.021 )&(0.022 )&(0.020 )&\textit{std}\\ 
& 0.088 & 0.067 &0.071 &0.068 &0.080 &0.062& 0.105 &0.060& 0.053 &0.057 & 0.061 &0.062 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.042 & -0.325 &-0.014& 0.009 &0.001 &-0.001 &-0.053 &-0.581 &-0.006& 0.010 &0.016& 0.004 &\textit{mean bias} \\ 
&(0.229 )&(0.295 )&(0.416 )&(0.378 )&(0.436 )&(0.137 )&(0.193 )&(0.246 )&(0.385 )&(0.363 )&(0.415 )&(0.084 )&\textit{std}\\ 
& 0.087 & 0.555 &0.065 &0.073 &0.058 &0.069& 0.164& 0.981 &0.052 &0.059 & 0.053 &0.047 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.013 & -0.005 &-0.005 &-0.001 &0.001 &0.000& -0.017 &-0.002 &-0.003& -0.001 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.014 )&(0.012 )&(0.030 )&(0.029 )&(0.042 )&(0.009 )&(0.011 )&(0.007 )&(0.027 )&(0.027 )&(0.041 )&(0.006 )&\textit{std}\\ 
& 0.801 & 0.117 &0.079 &0.075 &0.066 &0.056& 0.977 &0.069 &0.058& 0.058 &0.060& 0.042 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.018 & 0.003 &0.001 &-0.000 &0.000 &-0.000& 0.013 &0.003 &0.000& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.033 )&(0.036 )&(0.034 )&(0.037 )&(0.030 )&(0.022 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.093 & 0.067 &0.072 &0.068 &0.077 &0.058& 0.097 &0.071& 0.055 &0.057 & 0.058 &0.064 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.173 & -0.011 &0.030& 0.009 &0.005 &-0.001 &0.242 &-0.082 &0.015& 0.010 &0.013& 0.003 &\textit{mean bias} \\ 
&(0.205 )&(0.200 )&(0.407 )&(0.380 )&(0.429 )&(0.157 )&(0.157 )&(0.135 )&(0.377 )&(0.365 )&(0.408 )&(0.099 )&\textit{std}\\ 
& 0.327 & 0.081 &0.078 &0.073 &0.077 &0.069& 0.765& 0.151 &0.056 &0.059 & 0.056 &0.038 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.002 & 0.010 &0.012 &-0.001 &0.001 &0.000& -0.001 &0.012 &0.007& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.011 )&(0.013 )&(0.030 )&(0.028 )&(0.042 )&(0.008 )&(0.006 )&(0.009 )&(0.027 )&(0.026 )&(0.041 )&(0.004 )&\textit{std}\\ 
& 0.133 & 0.289 &0.102 &0.075 &0.084 &0.064& 0.189 &0.703 &0.067& 0.058 &0.073& 0.034 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.012 & -0.002 &-0.002 &-0.000 &0.001 &-0.001& 0.003 &-0.006 &-0.001& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.036 )&(0.034 )&(0.037 )&(0.030 )&(0.022 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.080 & 0.066 &0.069 &0.068 &0.076 &0.062& 0.057 &0.063& 0.069 &0.057 & 0.067 &0.067 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.192 & 0.019 &-0.046& 0.009 &0.006 &-0.001 &0.265 &-0.021 &-0.023& 0.010 &0.011& 0.003 &\textit{mean bias} \\ 
&(0.183 )&(0.214 )&(0.417 )&(0.377 )&(0.437 )&(0.145 )&(0.104 )&(0.161 )&(0.379 )&(0.362 )&(0.406 )&(0.091 )&\textit{std}\\ 
& 0.427 & 0.118 &0.082 &0.073 &0.081 &0.065& 0.872& 0.110 &0.061 &0.059 & 0.066 &0.046 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.67$, $\alpha_H=-0.17$ 
\item Average number of links for $N=100$ is $33.9$, for $N=250$ it is $85.1$. 
\item Average skewness for $N=100$ is $0.20$, for $N=250$ it is $0.25$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.634$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.632$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.006$, median bias$=0.002$, std$=0.248$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.003$, median bias$=0.001$, std$=0.154$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d7_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 7 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.020 & 0.033 &0.011 &-0.000 &0.005 &0.000& 0.022 &0.049 &0.005& -0.000 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.036 )&(0.049 )&(0.045 )&(0.036 )&(0.061 )&(0.011 )&(0.051 )&(0.063 )&(0.039 )&(0.034 )&(0.056 )&(0.007 )&\textit{std}\\ 
& 0.898 & 0.945 &0.061 &0.055 &0.044 &0.065& 0.987 &0.991 &0.047& 0.060 &0.048& 0.044 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.039 & 0.004 &0.003 &-0.000 &-0.000 &-0.000& 0.031 &0.006 &0.001& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.057 )&(0.053 )&(0.045 )&(0.034 )&(0.046 )&(0.030 )&(0.038 )&(0.031 )&(0.023 )&(0.021 )&(0.023 )&(0.020 )&\textit{std}\\ 
& 0.125 & 0.081 &0.064 &0.070 &0.064 &0.056& 0.161 &0.071& 0.056 &0.063 & 0.051 &0.065 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.001 & -0.434 &-0.057& 0.004 &-0.026 &-0.000 &-0.005 &-0.774 &-0.022& 0.003 &0.011& 0.003 &\textit{mean bias} \\ 
&(0.462 )&(0.632 )&(0.563 )&(0.447 )&(0.586 )&(0.160 )&(0.664 )&(0.836 )&(0.501 )&(0.444 )&(0.531 )&(0.106 )&\textit{std}\\ 
& 0.104 & 0.736 &0.061 &0.055 &0.044 &0.063& 0.187& 0.989 &0.045 &0.061 & 0.040 &0.050 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.011 & -0.004 &0.004 &-0.000 &0.003 &0.000& -0.017 &-0.002 &0.002& -0.000 & -0.001& 0.000 & \textit{mean bias} \\ 
&(0.017 )&(0.013 )&(0.040 )&(0.037 )&(0.053 )&(0.011 )&(0.013 )&(0.007 )&(0.036 )&(0.035 )&(0.053 )&(0.007 )&\textit{std}\\ 
& 0.762 & 0.133 &0.084 &0.055 &0.063 &0.058& 0.978 &0.065 &0.059& 0.060 &0.062& 0.043 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.021 & 0.004 &-0.000 &-0.000 &0.000 &-0.000& 0.013 &0.002 &-0.001& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.032 )&(0.036 )&(0.034 )&(0.037 )&(0.030 )&(0.022 )&(0.020 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.114 & 0.065 &0.077 &0.069 &0.076 &0.060& 0.105 &0.067& 0.061 &0.062 & 0.062 &0.063 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.255 & 0.039 &-0.014& 0.004 &-0.012 &-0.001 &0.349 &-0.018 &-0.005& 0.003 &0.004& -0.000 &\textit{mean bias} \\ 
&(0.233 )&(0.198 )&(0.489 )&(0.450 )&(0.507 )&(0.175 )&(0.173 )&(0.125 )&(0.458 )&(0.447 )&(0.491 )&(0.116 )&\textit{std}\\ 
& 0.527 & 0.080 &0.076 &0.054 &0.070 &0.054& 0.960& 0.044 &0.057 &0.061 & 0.053 &0.045 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.009 &0.016 &-0.000 &0.001 &0.000& 0.006 &0.010 &0.008& -0.000 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.015 )&(0.016 )&(0.040 )&(0.037 )&(0.054 )&(0.010 )&(0.011 )&(0.012 )&(0.037 )&(0.035 )&(0.053 )&(0.006 )&\textit{std}\\ 
& 0.260 & 0.330 &0.094 &0.055 &0.058 &0.054& 0.492 &0.626 &0.059& 0.060 &0.064& 0.038 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.001 & -0.003 &-0.003 &-0.000 &0.001 &-0.000& -0.004 &-0.007 &-0.002& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.036 )&(0.034 )&(0.037 )&(0.030 )&(0.022 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.063 & 0.062 &0.072 &0.070 &0.077 &0.058& 0.062 &0.068& 0.066 &0.062 & 0.063 &0.065 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.132 & 0.075 &-0.062& 0.004 &-0.002 &-0.002 &0.167 &0.080 &-0.030& 0.003 &0.004& 0.002 &\textit{mean bias} \\ 
&(0.210 )&(0.236 )&(0.498 )&(0.448 )&(0.510 )&(0.157 )&(0.154 )&(0.187 )&(0.467 )&(0.445 )&(0.496 )&(0.099 )&\textit{std}\\ 
& 0.263 & 0.157 &0.081 &0.054 &0.066 &0.058& 0.567& 0.256 &0.054 &0.061 & 0.060 &0.050 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.50$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $39.8$, for $N=250$ it is $99.9$. 
\item Average skewness for $N=100$ is $0.16$, for $N=250$ it is $0.21$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.634$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.632$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.002$, median bias$=0.000$, std$=0.241$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.001$, median bias$=0.001$, std$=0.150$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d7_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 7 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.020 & 0.033 &0.011 &-0.000 &0.005 &0.000& 0.022 &0.049 &0.005& -0.000 & -0.002& -0.000 & \textit{mean bias} \\ 
&(0.036 )&(0.049 )&(0.045 )&(0.036 )&(0.061 )&(0.011 )&(0.051 )&(0.063 )&(0.039 )&(0.035 )&(0.056 )&(0.007 )&\textit{std}\\ 
& 0.898 & 0.945 &0.052 &0.059 &0.047 &0.065& 0.987 &0.991 &0.046& 0.060 &0.050& 0.044 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.039 & 0.004 &0.003 &-0.000 &-0.000 &-0.000& 0.031 &0.006 &0.001& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.057 )&(0.053 )&(0.045 )&(0.034 )&(0.047 )&(0.030 )&(0.038 )&(0.031 )&(0.023 )&(0.021 )&(0.023 )&(0.020 )&\textit{std}\\ 
& 0.125 & 0.081 &0.066 &0.075 &0.069 &0.056& 0.161 &0.071& 0.057 &0.063 & 0.056 &0.065 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.001 & -0.434 &-0.058& 0.005 &-0.025 &-0.000 &-0.005 &-0.774 &-0.022& 0.003 &0.010& 0.003 &\textit{mean bias} \\ 
&(0.462 )&(0.632 )&(0.563 )&(0.450 )&(0.591 )&(0.160 )&(0.664 )&(0.836 )&(0.501 )&(0.444 )&(0.536 )&(0.106 )&\textit{std}\\ 
& 0.104 & 0.736 &0.060 &0.060 &0.048 &0.063& 0.187& 0.989 &0.045 &0.061 & 0.044 &0.050 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.011 & -0.004 &0.004 &-0.000 &0.003 &0.000& -0.017 &-0.002 &0.002& -0.000 & -0.001& 0.000 & \textit{mean bias} \\ 
&(0.017 )&(0.013 )&(0.040 )&(0.037 )&(0.054 )&(0.011 )&(0.013 )&(0.007 )&(0.036 )&(0.035 )&(0.054 )&(0.007 )&\textit{std}\\ 
& 0.762 & 0.133 &0.081 &0.059 &0.065 &0.058& 0.978 &0.065 &0.060& 0.060 &0.068& 0.043 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.021 & 0.004 &-0.001 &-0.000 &0.000 &-0.000& 0.013 &0.002 &-0.001& -0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.032 )&(0.036 )&(0.034 )&(0.037 )&(0.030 )&(0.022 )&(0.020 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.114 & 0.065 &0.077 &0.075 &0.075 &0.060& 0.105 &0.067& 0.060 &0.063 & 0.061 &0.063 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.255 & 0.039 &-0.015& 0.005 &-0.011 &-0.001 &0.349 &-0.018 &-0.005& 0.003 &0.003& -0.000 &\textit{mean bias} \\ 
&(0.233 )&(0.198 )&(0.489 )&(0.453 )&(0.516 )&(0.175 )&(0.173 )&(0.125 )&(0.459 )&(0.447 )&(0.496 )&(0.116 )&\textit{std}\\ 
& 0.527 & 0.080 &0.074 &0.060 &0.085 &0.054& 0.960& 0.044 &0.058 &0.061 & 0.055 &0.045 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.009 &0.016 &-0.000 &0.001 &0.000& 0.006 &0.010 &0.008& -0.000 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.015 )&(0.016 )&(0.040 )&(0.037 )&(0.055 )&(0.010 )&(0.011 )&(0.012 )&(0.037 )&(0.035 )&(0.054 )&(0.006 )&\textit{std}\\ 
& 0.260 & 0.330 &0.095 &0.059 &0.068 &0.054& 0.492 &0.626 &0.061& 0.060 &0.068& 0.038 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.001 & -0.003 &-0.003 &-0.000 &0.001 &-0.000& -0.004 &-0.007 &-0.002& -0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.037 )&(0.034 )&(0.037 )&(0.030 )&(0.022 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.063 & 0.062 &0.069 &0.075 &0.081 &0.058& 0.062 &0.068& 0.065 &0.063 & 0.068 &0.065 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.132 & 0.075 &-0.063& 0.005 &-0.001 &-0.002 &0.167 &0.080 &-0.030& 0.003 &0.004& 0.002 &\textit{mean bias} \\ 
&(0.210 )&(0.236 )&(0.498 )&(0.452 )&(0.519 )&(0.157 )&(0.154 )&(0.187 )&(0.467 )&(0.446 )&(0.501 )&(0.099 )&\textit{std}\\ 
& 0.263 & 0.157 &0.082 &0.060 &0.077 &0.058& 0.567& 0.256 &0.053 &0.061 & 0.059 &0.050 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.50$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $39.8$, for $N=250$ it is $99.9$. 
\item Average skewness for $N=100$ is $0.16$, for $N=250$ it is $0.21$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.634$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.632$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.002$, median bias$=0.000$, std$=0.241$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.001$, median bias$=0.001$, std$=0.150$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d8_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 8 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.006 & 0.011 &0.001 &-0.000 &0.001 &-0.000& 0.009 &0.019 &0.000& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.009 )&(0.013 )&(0.020 )&(0.020 )&(0.028 )&(0.009 )&(0.008 )&(0.011 )&(0.018 )&(0.018 )&(0.029 )&(0.006 )&\textit{std}\\ 
& 0.325 & 0.397 &0.056 &0.070 &0.052 &0.052& 0.759 &0.765 &0.055& 0.055 &0.064& 0.042 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.001 & -0.006 &0.000 &-0.000 &0.000 &-0.000& 0.000 &-0.005 &0.000& 0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.032 )&(0.033 )&(0.034 )&(0.033 )&(0.035 )&(0.030 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.058 & 0.066 &0.065 &0.072 &0.069 &0.061& 0.056 &0.075& 0.058 &0.058 & 0.062 &0.064 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.055 & -0.132 &-0.004& 0.005 &-0.002 &0.001 &-0.092 &-0.270 &0.004& 0.014 &0.012& 0.004 &\textit{mean bias} \\ 
&(0.165 )&(0.219 )&(0.300 )&(0.295 )&(0.310 )&(0.153 )&(0.133 )&(0.187 )&(0.287 )&(0.281 )&(0.306 )&(0.103 )&\textit{std}\\ 
& 0.101 & 0.184 &0.057 &0.069 &0.052 &0.055& 0.218& 0.577 &0.048 &0.047 & 0.056 &0.041 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.015 & -0.009 &-0.006 &-0.000 &0.001 &0.000& -0.022 &-0.012 &-0.005& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.015 )&(0.013 )&(0.020 )&(0.020 )&(0.029 )&(0.011 )&(0.014 )&(0.010 )&(0.019 )&(0.018 )&(0.030 )&(0.008 )&\textit{std}\\ 
& 0.771 & 0.187 &0.073 &0.070 &0.049 &0.054& 0.952 &0.305 &0.059& 0.055 &0.057& 0.042 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.011 & 0.005 &0.001 &-0.000 &0.000 &-0.000& 0.010 &0.005 &0.001& 0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.033 )&(0.033 )&(0.035 )&(0.033 )&(0.035 )&(0.031 )&(0.022 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.085 & 0.071 &0.062 &0.072 &0.072 &0.061& 0.094 &0.068& 0.058 &0.058 & 0.056 &0.060 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.152 & 0.060 &0.029& 0.006 &0.001 &0.000 &0.267 &0.089 &0.029& 0.014 &0.013& 0.007 &\textit{mean bias} \\ 
&(0.232 )&(0.216 )&(0.307 )&(0.296 )&(0.316 )&(0.181 )&(0.217 )&(0.176 )&(0.292 )&(0.282 )&(0.313 )&(0.131 )&\textit{std}\\ 
& 0.293 & 0.072 &0.059 &0.069 &0.057 &0.059& 0.748& 0.095 &0.055 &0.047 & 0.053 &0.045 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.005 & 0.009 &0.004 &-0.000 &0.001 &0.000& -0.011 &0.018 &0.002& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.012 )&(0.013 )&(0.021 )&(0.020 )&(0.030 )&(0.008 )&(0.009 )&(0.011 )&(0.019 )&(0.018 )&(0.029 )&(0.006 )&\textit{std}\\ 
& 0.340 & 0.231 &0.064 &0.070 &0.062 &0.055& 0.786 &0.708 &0.059& 0.055 &0.061& 0.045 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.014 & -0.005 &-0.001 &-0.000 &0.000 &-0.000& 0.008 &-0.007 &-0.001& 0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.037 )&(0.034 )&(0.036 )&(0.033 )&(0.037 )&(0.030 )&(0.024 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.083 & 0.062 &0.071 &0.072 &0.069 &0.058& 0.072 &0.080& 0.061 &0.058 & 0.059 &0.060 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.159 & -0.090 &-0.019& 0.005 &-0.005 &-0.000 &0.266 &-0.248 &-0.002& 0.014 &0.010& 0.004 &\textit{mean bias} \\ 
&(0.212 )&(0.223 )&(0.319 )&(0.295 )&(0.329 )&(0.157 )&(0.147 )&(0.194 )&(0.296 )&(0.280 )&(0.312 )&(0.109 )&\textit{std}\\ 
& 0.291 & 0.116 &0.060 &0.069 &0.060 &0.055& 0.784& 0.477 &0.055 &0.047 & 0.057 &0.036 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.75$, $\alpha_H=-0.50$ 
\item Average number of links for $N=100$ is $26.9$, for $N=250$ it is $67.6$. 
\item Average skewness for $N=100$ is $0.50$, for $N=250$ it is $0.64$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.380$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.377$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.012$, median bias$=0.004$, std$=0.260$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.005$, median bias$=0.003$, std$=0.161$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d8_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 8 dense network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{14}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.006 & 0.011 &0.001 &-0.000 &0.001 &-0.000& 0.009 &0.019 &0.000& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.009 )&(0.013 )&(0.020 )&(0.020 )&(0.029 )&(0.009 )&(0.008 )&(0.011 )&(0.018 )&(0.018 )&(0.029 )&(0.006 )&\textit{std}\\ 
& 0.325 & 0.397 &0.060 &0.071 &0.063 &0.052& 0.759 &0.765 &0.056& 0.054 &0.064& 0.042 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.001 & -0.006 &0.000 &-0.001 &0.000 &-0.000& 0.000 &-0.005 &0.001& 0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.032 )&(0.033 )&(0.034 )&(0.034 )&(0.036 )&(0.030 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.058 & 0.066 &0.067 &0.072 &0.069 &0.061& 0.056 &0.075& 0.057 &0.055 & 0.061 &0.064 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.055 & -0.132 &-0.003& 0.005 &-0.001 &0.001 &-0.092 &-0.270 &0.004& 0.015 &0.011& 0.004 &\textit{mean bias} \\ 
&(0.165 )&(0.219 )&(0.300 )&(0.298 )&(0.316 )&(0.153 )&(0.133 )&(0.187 )&(0.287 )&(0.282 )&(0.308 )&(0.103 )&\textit{std}\\ 
& 0.101 & 0.184 &0.061 &0.071 &0.060 &0.055& 0.218& 0.577 &0.048 &0.049 & 0.055 &0.041 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.015 & -0.009 &-0.006 &-0.000 &0.001 &0.000& -0.022 &-0.012 &-0.005& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.015 )&(0.013 )&(0.020 )&(0.020 )&(0.030 )&(0.011 )&(0.014 )&(0.010 )&(0.019 )&(0.018 )&(0.030 )&(0.008 )&\textit{std}\\ 
& 0.771 & 0.187 &0.074 &0.071 &0.058 &0.054& 0.952 &0.305 &0.065& 0.054 &0.064& 0.042 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.011 & 0.005 &0.001 &-0.001 &0.000 &-0.000& 0.010 &0.005 &0.001& 0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.033 )&(0.033 )&(0.035 )&(0.034 )&(0.036 )&(0.031 )&(0.022 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.085 & 0.071 &0.063 &0.072 &0.068 &0.061& 0.094 &0.068& 0.058 &0.054 & 0.052 &0.060 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.152 & 0.060 &0.030& 0.005 &0.001 &0.000 &0.267 &0.089 &0.029& 0.015 &0.013& 0.007 &\textit{mean bias} \\ 
&(0.232 )&(0.216 )&(0.307 )&(0.299 )&(0.323 )&(0.181 )&(0.217 )&(0.176 )&(0.292 )&(0.283 )&(0.314 )&(0.131 )&\textit{std}\\ 
& 0.293 & 0.072 &0.059 &0.071 &0.061 &0.059& 0.748& 0.095 &0.054 &0.049 & 0.057 &0.045 &\textit{size} \\\midrule 
\multicolumn{14}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{6}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{6}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$&$(5)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&$(5)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.005 & 0.009 &0.004 &-0.000 &0.001 &0.000& -0.011 &0.018 &0.002& -0.001 & -0.001& -0.000 & \textit{mean bias} \\ 
&(0.012 )&(0.013 )&(0.021 )&(0.020 )&(0.030 )&(0.008 )&(0.009 )&(0.011 )&(0.019 )&(0.018 )&(0.029 )&(0.006 )&\textit{std}\\ 
& 0.340 & 0.231 &0.066 &0.071 &0.065 &0.055& 0.786 &0.708 &0.063& 0.054 &0.065& 0.045 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.014 & -0.005 &-0.001 &-0.001 &0.000 &-0.000& 0.008 &-0.007 &-0.001& 0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.037 )&(0.034 )&(0.036 )&(0.034 )&(0.037 )&(0.030 )&(0.024 )&(0.021 )&(0.021 )&(0.021 )&(0.021 )&(0.020 )&\textit{std}\\ 
& 0.083 & 0.062 &0.075 &0.072 &0.063 &0.058& 0.072 &0.080& 0.061 &0.055 & 0.065 &0.060 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.159 & -0.090 &-0.018& 0.005 &-0.004 &-0.000 &0.266 &-0.248 &-0.002& 0.015 &0.009& 0.004 &\textit{mean bias} \\ 
&(0.212 )&(0.223 )&(0.320 )&(0.297 )&(0.335 )&(0.157 )&(0.147 )&(0.194 )&(0.296 )&(0.281 )&(0.314 )&(0.109 )&\textit{std}\\ 
& 0.291 & 0.116 &0.059 &0.071 &0.061 &0.055& 0.784& 0.477 &0.057 &0.049 & 0.060 &0.036 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a\hat{a}_i$,  $(2)$ - $\hat{h}(\hat{a}_i)$, $(3)$ - $\hat{h}(a_i)$, $(4)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(5)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.75$, $\alpha_H=-0.50$ 
\item Average number of links for $N=100$ is $26.9$, for $N=250$ it is $67.6$. 
\item Average skewness for $N=100$ is $0.50$, for $N=250$ it is $0.64$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bm{x}_{2i})=0.380$,N$=250$, $corr(a_i,\bm{x}_{2i})=0.377$ 
\item The bias of $\hat{a}_i$ is calculated as $a_i-\hat{a}_i$. 
\item For $N=100$, $\hat{a}_i$ mean bias$=0.012$, median bias$=0.004$, std$=0.260$. 
\item For $N=250$, $\hat{a}_i$ mean bias$=0.005$, median bias$=0.003$, std$=0.161$. 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d_sparse1_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 1 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &0.000 &0.000 &0.000 &0.001& 0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.056 & 0.054 &0.050 &0.055 &0.042 &0.093& 0.076 &0.058 &0.055& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.000 & -0.002 &-0.002 &-0.003 &-0.002 &-0.001& -0.001 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.032 )&(0.031 )&(0.031 )&(0.039 )&(0.030 )&(0.022 )&(0.022 )&(0.020 )&(0.023 )&(0.020 )&\textit{std}\\ 
& 0.046 & 0.050 &0.053 &0.052 &0.046 &0.053& 0.053 &0.050& 0.067 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.001 & -0.002 &-0.002& -0.002 &-0.002 &-0.007 &-0.005 &-0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.067 )&(0.068 )&(0.067 )&(0.071 )&(0.065 )&(0.044 )&(0.045 )&(0.043 )&(0.044 )&(0.042 )&\textit{std}\\ 
& 0.035 & 0.039 &0.053 &0.047 &0.039 &0.052& 0.056& 0.063 &0.060 &0.057 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.000 & -0.000 &0.000 &0.000 &0.000 &-0.001& -0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.048 & 0.045 &0.051 &0.063 &0.046 &0.146& 0.064 &0.058 &0.061& 0.051 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.010 & -0.003 &-0.002 &-0.003 &-0.002 &0.001& 0.001 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.033 )&(0.031 )&(0.039 )&(0.030 )&(0.024 )&(0.022 )&(0.020 )&(0.023 )&(0.020 )&\textit{std}\\ 
& 0.052 & 0.062 &0.053 &0.058 &0.049 &0.047& 0.049 &0.051& 0.067 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.008 & -0.004 &-0.002& -0.003 &-0.002 &0.008 &0.002 &-0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.073 )&(0.070 )&(0.067 )&(0.072 )&(0.064 )&(0.049 )&(0.046 )&(0.043 )&(0.045 )&(0.042 )&\textit{std}\\ 
& 0.032 & 0.043 &0.053 &0.057 &0.042 &0.047& 0.057& 0.063 &0.054 &0.056 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &0.000 &0.000 &0.000 &0.000& 0.001 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.057 & 0.063 &0.050 &0.060 &0.042 &0.067& 0.098 &0.058 &0.058& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.005 & -0.001 &-0.002 &-0.003 &-0.002 &-0.001& -0.002 &0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.035 )&(0.034 )&(0.031 )&(0.045 )&(0.030 )&(0.025 )&(0.023 )&(0.020 )&(0.027 )&(0.020 )&\textit{std}\\ 
& 0.041 & 0.042 &0.053 &0.056 &0.050 &0.054& 0.051 &0.051& 0.066 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.004 & -0.001 &-0.002& -0.000 &-0.002 &-0.004 &-0.008 &-0.001 &0.000& -0.001 &\textit{mean bias} \\ 
&(0.078 )&(0.073 )&(0.067 )&(0.082 )&(0.065 )&(0.051 )&(0.048 )&(0.043 )&(0.051 )&(0.042 )&\textit{std}\\ 
& 0.036 & 0.040 &0.053 &0.051 &0.038 &0.053& 0.046& 0.063 &0.059 &0.055 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.50$, $\alpha_H=-0.50$ 
\item Average number of links for $N=100$ is $1.1$, for $N=250$ it is $2.8$. 
\item Average skewness for $N=100$ is $0.98$, for $N=250$ it is $0.74$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bf{x}_{2i})=-0.002$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d_sparse1_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 1 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &0.000 &0.000 &0.000 &0.001& 0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.056 & 0.054 &0.054 &0.051 &0.042 &0.093& 0.076 &0.060 &0.055& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.000 & -0.002 &-0.002 &-0.002 &-0.002 &-0.001& -0.001 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.032 )&(0.031 )&(0.032 )&(0.032 )&(0.030 )&(0.022 )&(0.022 )&(0.021 )&(0.022 )&(0.020 )&\textit{std}\\ 
& 0.046 & 0.050 &0.059 &0.052 &0.046 &0.053& 0.053 &0.056& 0.062 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.001 & -0.002 &-0.002& -0.001 &-0.002 &-0.007 &-0.005 &-0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.067 )&(0.068 )&(0.068 )&(0.069 )&(0.065 )&(0.044 )&(0.045 )&(0.043 )&(0.044 )&(0.042 )&\textit{std}\\ 
& 0.035 & 0.039 &0.059 &0.048 &0.039 &0.052& 0.056& 0.064 &0.059 &0.057 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.000 & -0.000 &0.000 &0.000 &0.000 &-0.001& -0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.048 & 0.045 &0.053 &0.062 &0.046 &0.146& 0.064 &0.060 &0.059& 0.051 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.010 & -0.003 &-0.002 &-0.003 &-0.002 &0.001& 0.001 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.036 )&(0.033 )&(0.032 )&(0.033 )&(0.030 )&(0.024 )&(0.022 )&(0.021 )&(0.022 )&(0.020 )&\textit{std}\\ 
& 0.052 & 0.062 &0.059 &0.060 &0.049 &0.047& 0.049 &0.056& 0.055 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.008 & -0.004 &-0.002& -0.003 &-0.002 &0.008 &0.002 &-0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.073 )&(0.070 )&(0.068 )&(0.070 )&(0.064 )&(0.049 )&(0.046 )&(0.043 )&(0.045 )&(0.042 )&\textit{std}\\ 
& 0.032 & 0.043 &0.059 &0.057 &0.042 &0.047& 0.057& 0.064 &0.055 &0.056 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &0.000 &0.000 &0.000 &0.000& 0.001 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.057 & 0.063 &0.054 &0.053 &0.042 &0.067& 0.098 &0.060 &0.054& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.005 & -0.001 &-0.002 &-0.002 &-0.002 &-0.001& -0.002 &0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.035 )&(0.034 )&(0.032 )&(0.037 )&(0.030 )&(0.025 )&(0.023 )&(0.021 )&(0.026 )&(0.020 )&\textit{std}\\ 
& 0.041 & 0.042 &0.059 &0.052 &0.050 &0.054& 0.051 &0.056& 0.064 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.004 & -0.001 &-0.002& 0.000 &-0.002 &-0.004 &-0.008 &-0.001 &0.000& -0.001 &\textit{mean bias} \\ 
&(0.078 )&(0.073 )&(0.068 )&(0.080 )&(0.065 )&(0.051 )&(0.048 )&(0.043 )&(0.051 )&(0.042 )&\textit{std}\\ 
& 0.036 & 0.040 &0.059 &0.053 &0.038 &0.053& 0.046& 0.064 &0.057 &0.055 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.50$, $\alpha_H=-0.50$ 
\item Average number of links for $N=100$ is $1.1$, for $N=250$ it is $2.8$. 
\item Average skewness for $N=100$ is $0.98$, for $N=250$ it is $0.74$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bf{x}_{2i})=-0.002$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d_sparse2_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 2 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &-0.000 &-0.000 &-0.000 &0.001& 0.001 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.060 & 0.059 &0.073 &0.069 &0.072 &0.085& 0.081 &0.054 &0.054& 0.053 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.003 & 0.002 &-0.000 &0.001 &-0.000 &-0.002& -0.002 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.031 )&(0.042 )&(0.031 )&(0.022 )&(0.022 )&(0.021 )&(0.024 )&(0.021 )&\textit{std}\\ 
& 0.043 & 0.039 &0.054 &0.067 &0.047 &0.042& 0.047 &0.061& 0.060 &0.061 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.000 & -0.000 &0.002& 0.001 &0.001 &-0.006 &-0.006 &0.001 &0.001& 0.001 &\textit{mean bias} \\ 
&(0.076 )&(0.076 )&(0.072 )&(0.079 )&(0.071 )&(0.046 )&(0.046 )&(0.042 )&(0.046 )&(0.042 )&\textit{std}\\ 
& 0.044 & 0.047 &0.078 &0.078 &0.069 &0.034& 0.035& 0.047 &0.043 &0.044 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.000 & -0.000 &-0.000 &-0.000 &-0.000 &-0.001& -0.000 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.060 & 0.066 &0.073 &0.064 &0.069 &0.147& 0.045 &0.054 &0.053& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.009 & -0.000 &-0.000 &0.001 &-0.000 &0.001& 0.000 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.039 )&(0.032 )&(0.031 )&(0.041 )&(0.031 )&(0.027 )&(0.021 )&(0.021 )&(0.024 )&(0.021 )&\textit{std}\\ 
& 0.065 & 0.047 &0.054 &0.059 &0.049 &0.066& 0.064 &0.061& 0.062 &0.063 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.005 & 0.001 &0.002& 0.001 &0.001 &0.011 &0.001 &0.001 &0.001& 0.001 &\textit{mean bias} \\ 
&(0.081 )&(0.071 )&(0.072 )&(0.078 )&(0.070 )&(0.051 )&(0.042 )&(0.042 )&(0.045 )&(0.042 )&\textit{std}\\ 
& 0.045 & 0.062 &0.078 &0.068 &0.065 &0.054& 0.044& 0.047 &0.042 &0.045 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &-0.000 &-0.000 &-0.000 &-0.000& 0.001 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.060 & 0.067 &0.073 &0.074 &0.066 &0.054& 0.073 &0.054 &0.056& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.003 & 0.002 &-0.000 &0.001 &-0.000 &-0.001& -0.002 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.037 )&(0.034 )&(0.031 )&(0.045 )&(0.031 )&(0.024 )&(0.022 )&(0.021 )&(0.025 )&(0.021 )&\textit{std}\\ 
& 0.058 & 0.039 &0.054 &0.070 &0.046 &0.054& 0.051 &0.061& 0.065 &0.067 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.003 & 0.000 &0.002& 0.001 &0.001 &0.001 &-0.004 &0.001 &0.002& 0.001 &\textit{mean bias} \\ 
&(0.081 )&(0.075 )&(0.072 )&(0.085 )&(0.070 )&(0.050 )&(0.046 )&(0.042 )&(0.049 )&(0.041 )&\textit{std}\\ 
& 0.069 & 0.067 &0.078 &0.080 &0.065 &0.048& 0.047& 0.047 &0.053 &0.043 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.50$, $\alpha_H=-0.50$ 
\item Average number of links for $N=100$ is $1.1$, for $N=250$ it is $2.8$. 
\item Average skewness for $N=100$ is $1.07$, for $N=250$ it is $0.92$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.004$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.001$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d_sparse2_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 2 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &-0.000 &-0.000 &-0.000 &0.001& 0.001 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.060 & 0.059 &0.073 &0.070 &0.072 &0.085& 0.081 &0.052 &0.050& 0.053 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.003 & 0.002 &-0.000 &0.000 &-0.000 &-0.002& -0.002 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.034 )&(0.032 )&(0.035 )&(0.031 )&(0.022 )&(0.022 )&(0.021 )&(0.023 )&(0.021 )&\textit{std}\\ 
& 0.043 & 0.039 &0.061 &0.056 &0.047 &0.042& 0.047 &0.060& 0.064 &0.061 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.000 & -0.000 &0.002& -0.000 &0.001 &-0.006 &-0.006 &0.001 &0.001& 0.001 &\textit{mean bias} \\ 
&(0.076 )&(0.076 )&(0.073 )&(0.078 )&(0.071 )&(0.046 )&(0.046 )&(0.043 )&(0.046 )&(0.042 )&\textit{std}\\ 
& 0.044 & 0.047 &0.086 &0.072 &0.069 &0.034& 0.035& 0.051 &0.044 &0.044 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.000 & -0.000 &-0.000 &-0.000 &-0.000 &-0.001& -0.000 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.060 & 0.066 &0.073 &0.061 &0.069 &0.147& 0.045 &0.052 &0.055& 0.050 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.009 & -0.000 &-0.000 &0.000 &-0.000 &0.001& 0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.039 )&(0.032 )&(0.032 )&(0.034 )&(0.031 )&(0.027 )&(0.021 )&(0.021 )&(0.023 )&(0.021 )&\textit{std}\\ 
& 0.065 & 0.047 &0.061 &0.060 &0.049 &0.066& 0.064 &0.060& 0.068 &0.063 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.005 & 0.001 &0.002& 0.000 &0.001 &0.011 &0.001 &0.001 &0.001& 0.001 &\textit{mean bias} \\ 
&(0.081 )&(0.071 )&(0.073 )&(0.076 )&(0.070 )&(0.051 )&(0.042 )&(0.043 )&(0.045 )&(0.042 )&\textit{std}\\ 
& 0.045 & 0.062 &0.086 &0.067 &0.065 &0.054& 0.044& 0.051 &0.036 &0.045 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &-0.000 &-0.000 &-0.000 &-0.000& 0.001 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&\textit{std}\\ 
& 0.060 & 0.067 &0.073 &0.070 &0.066 &0.054& 0.073 &0.052 &0.057& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.003 & 0.002 &-0.000 &0.001 &-0.000 &-0.001& -0.002 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.037 )&(0.034 )&(0.032 )&(0.037 )&(0.031 )&(0.024 )&(0.022 )&(0.021 )&(0.024 )&(0.021 )&\textit{std}\\ 
& 0.058 & 0.039 &0.061 &0.057 &0.046 &0.054& 0.051 &0.060& 0.058 &0.067 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.003 & 0.000 &0.002& 0.000 &0.001 &0.001 &-0.004 &0.001 &0.002& 0.001 &\textit{mean bias} \\ 
&(0.081 )&(0.075 )&(0.073 )&(0.082 )&(0.070 )&(0.050 )&(0.046 )&(0.043 )&(0.050 )&(0.041 )&\textit{std}\\ 
& 0.069 & 0.067 &0.087 &0.082 &0.065 &0.048& 0.047& 0.051 &0.050 &0.043 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.50$, $\alpha_H=-0.50$ 
\item Average number of links for $N=100$ is $1.1$, for $N=250$ it is $2.8$. 
\item Average skewness for $N=100$ is $1.07$, for $N=250$ it is $0.92$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.004$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.001$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d_sparse3_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 3 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.003 & 0.002 &-0.000 &-0.000 &-0.000 &0.008& 0.008 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.007 )&(0.006 )&(0.003 )&(0.005 )&(0.003 )&(0.009 )&(0.008 )&(0.003 )&(0.006 )&(0.003 )&\textit{std}\\ 
& 0.198 & 0.235 &0.067 &0.055 &0.060 &0.491& 0.576 &0.053 &0.051& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.008 & -0.003 &-0.001 &-0.000 &-0.001 &-0.022& -0.023 &-0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.055 )&(0.053 )&(0.034 )&(0.052 )&(0.032 )&(0.039 )&(0.037 )&(0.021 )&(0.029 )&(0.020 )&\textit{std}\\ 
& 0.030 & 0.051 &0.064 &0.068 &0.055 &0.111& 0.198 &0.051& 0.064 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.020 & -0.018 &0.001& 0.008 &0.003 &-0.096 &-0.096 &-0.001 &0.001& -0.001 &\textit{mean bias} \\ 
&(0.119 )&(0.108 )&(0.075 )&(0.104 )&(0.072 )&(0.130 )&(0.124 )&(0.066 )&(0.090 )&(0.063 )&\textit{std}\\ 
& 0.036 & 0.056 &0.063 &0.066 &0.060 &0.216& 0.311& 0.049 &0.052 &0.048 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & -0.000 &-0.000 &-0.000 &-0.000 &0.000& 0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.003 )&(0.004 )&(0.003 )&(0.004 )&(0.003 )&(0.003 )&(0.005 )&(0.003 )&\textit{std}\\ 
& 0.063 & 0.058 &0.067 &0.059 &0.056 &0.060& 0.053 &0.053 &0.056& 0.053 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.004 & -0.001 &-0.001 &-0.001 &-0.001 &0.000& 0.000 &-0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.039 )&(0.032 )&(0.034 )&(0.043 )&(0.032 )&(0.024 )&(0.020 )&(0.021 )&(0.025 )&(0.020 )&\textit{std}\\ 
& 0.060 & 0.056 &0.064 &0.065 &0.058 &0.059& 0.047 &0.051& 0.060 &0.046 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.002 & 0.002 &0.001& 0.006 &0.002 &-0.001 &-0.001 &-0.001 &0.000& -0.001 &\textit{mean bias} \\ 
&(0.085 )&(0.072 )&(0.075 )&(0.086 )&(0.071 )&(0.076 )&(0.061 )&(0.066 )&(0.079 )&(0.061 )&\textit{std}\\ 
& 0.061 & 0.060 &0.063 &0.072 &0.059 &0.058& 0.051& 0.049 &0.057 &0.050 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &-0.000 &-0.000 &-0.000 &0.004& 0.004 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.004 )&(0.004 )&(0.003 )&(0.004 )&(0.003 )&(0.005 )&(0.005 )&(0.003 )&(0.005 )&(0.003 )&\textit{std}\\ 
& 0.148 & 0.153 &0.067 &0.049 &0.055 &0.379& 0.378 &0.053 &0.053& 0.054 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.004 & -0.004 &-0.001 &-0.001 &-0.001 &-0.011& -0.011 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.039 )&(0.040 )&(0.034 )&(0.037 )&(0.033 )&(0.026 )&(0.026 )&(0.021 )&(0.022 )&(0.020 )&\textit{std}\\ 
& 0.070 & 0.070 &0.064 &0.076 &0.056 &0.114& 0.116 &0.051& 0.060 &0.050 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.009 & -0.009 &0.001& 0.003 &0.002 &-0.050 &-0.050 &-0.001 &-0.002& -0.001 &\textit{mean bias} \\ 
&(0.083 )&(0.083 )&(0.075 )&(0.075 )&(0.072 )&(0.081 )&(0.082 )&(0.066 )&(0.072 )&(0.064 )&\textit{std}\\ 
& 0.061 & 0.064 &0.063 &0.063 &0.062 &0.157& 0.166& 0.049 &0.057 &0.049 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=0.00$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $2.9$, for $N=250$ it is $7.2$. 
\item Average skewness for $N=100$ is $0.66$, for $N=250$ it is $0.53$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bf{x}_{2i})=-0.002$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d_sparse3_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 3 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.003 & 0.002 &-0.000 &-0.000 &-0.000 &0.008& 0.008 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.007 )&(0.006 )&(0.003 )&(0.005 )&(0.003 )&(0.009 )&(0.008 )&(0.003 )&(0.006 )&(0.003 )&\textit{std}\\ 
& 0.198 & 0.235 &0.078 &0.049 &0.060 &0.491& 0.576 &0.050 &0.052& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.008 & -0.003 &-0.001 &-0.000 &-0.001 &-0.022& -0.023 &-0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.055 )&(0.053 )&(0.034 )&(0.051 )&(0.032 )&(0.039 )&(0.037 )&(0.021 )&(0.029 )&(0.020 )&\textit{std}\\ 
& 0.030 & 0.051 &0.067 &0.068 &0.055 &0.111& 0.198 &0.054& 0.065 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.020 & -0.018 &0.002& 0.007 &0.003 &-0.096 &-0.096 &-0.001 &0.001& -0.001 &\textit{mean bias} \\ 
&(0.119 )&(0.108 )&(0.075 )&(0.105 )&(0.072 )&(0.130 )&(0.124 )&(0.066 )&(0.090 )&(0.063 )&\textit{std}\\ 
& 0.036 & 0.056 &0.067 &0.069 &0.060 &0.216& 0.311& 0.052 &0.053 &0.048 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & -0.000 &-0.000 &-0.000 &-0.000 &0.000& 0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.003 )&(0.004 )&(0.003 )&(0.004 )&(0.003 )&(0.003 )&(0.005 )&(0.003 )&\textit{std}\\ 
& 0.063 & 0.058 &0.077 &0.057 &0.056 &0.060& 0.053 &0.050 &0.056& 0.053 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.004 & -0.001 &-0.001 &-0.001 &-0.001 &0.000& 0.000 &-0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.039 )&(0.032 )&(0.034 )&(0.042 )&(0.032 )&(0.024 )&(0.020 )&(0.021 )&(0.025 )&(0.020 )&\textit{std}\\ 
& 0.060 & 0.056 &0.067 &0.071 &0.058 &0.059& 0.047 &0.053& 0.064 &0.046 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.002 & 0.002 &0.002& 0.005 &0.002 &-0.001 &-0.001 &-0.001 &-0.000& -0.001 &\textit{mean bias} \\ 
&(0.085 )&(0.072 )&(0.075 )&(0.087 )&(0.071 )&(0.076 )&(0.061 )&(0.066 )&(0.079 )&(0.061 )&\textit{std}\\ 
& 0.061 & 0.060 &0.067 &0.071 &0.059 &0.058& 0.051& 0.052 &0.063 &0.050 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &-0.000 &-0.000 &-0.000 &0.004& 0.004 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.004 )&(0.004 )&(0.003 )&(0.004 )&(0.003 )&(0.005 )&(0.005 )&(0.003 )&(0.005 )&(0.003 )&\textit{std}\\ 
& 0.148 & 0.153 &0.077 &0.050 &0.055 &0.379& 0.378 &0.050 &0.056& 0.054 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.004 & -0.004 &-0.001 &-0.001 &-0.001 &-0.011& -0.011 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.039 )&(0.040 )&(0.034 )&(0.037 )&(0.033 )&(0.026 )&(0.026 )&(0.021 )&(0.022 )&(0.020 )&\textit{std}\\ 
& 0.070 & 0.070 &0.067 &0.070 &0.056 &0.114& 0.116 &0.053& 0.059 &0.050 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.009 & -0.009 &0.002& 0.003 &0.002 &-0.050 &-0.050 &-0.001 &-0.002& -0.001 &\textit{mean bias} \\ 
&(0.083 )&(0.083 )&(0.075 )&(0.076 )&(0.072 )&(0.081 )&(0.082 )&(0.066 )&(0.072 )&(0.064 )&\textit{std}\\ 
& 0.061 & 0.064 &0.068 &0.064 &0.062 &0.157& 0.166& 0.051 &0.056 &0.049 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=0.00$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $2.9$, for $N=250$ it is $7.2$. 
\item Average skewness for $N=100$ is $0.66$, for $N=250$ it is $0.53$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bf{x}_{2i})=-0.002$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d_sparse4_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 4 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &0.000 &0.000 &0.000 &0.002& 0.003 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&(0.004 )&(0.004 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.089 & 0.090 &0.054 &0.055 &0.049 &0.269& 0.257 &0.069 &0.055& 0.064 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.001 & -0.002 &-0.003 &-0.002 &-0.003 &-0.007& -0.008 &0.000 &0.001& 0.001 &\textit{mean bias} \\ 
&(0.039 )&(0.039 )&(0.033 )&(0.041 )&(0.032 )&(0.027 )&(0.027 )&(0.022 )&(0.025 )&(0.021 )&\textit{std}\\ 
& 0.043 & 0.046 &0.067 &0.060 &0.060 &0.078& 0.084 &0.060& 0.068 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.004 & -0.004 &-0.002& 0.002 &-0.002 &-0.027 &-0.028 &-0.001 &-0.000& -0.001 &\textit{mean bias} \\ 
&(0.076 )&(0.077 )&(0.068 )&(0.075 )&(0.065 )&(0.063 )&(0.064 )&(0.052 )&(0.058 )&(0.051 )&\textit{std}\\ 
& 0.034 & 0.038 &0.066 &0.063 &0.047 &0.085& 0.090& 0.059 &0.069 &0.060 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.000 & 0.000 &0.000 &0.000 &0.000 &-0.002& -0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.059 & 0.048 &0.054 &0.055 &0.051 &0.170& 0.068 &0.070 &0.061& 0.071 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.007 & -0.002 &-0.003 &-0.002 &-0.003 &0.005& 0.001 &0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.039 )&(0.032 )&(0.033 )&(0.041 )&(0.032 )&(0.026 )&(0.022 )&(0.022 )&(0.025 )&(0.021 )&\textit{std}\\ 
& 0.052 & 0.061 &0.068 &0.062 &0.059 &0.083& 0.061 &0.060& 0.074 &0.048 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.001 & -0.001 &-0.002& 0.002 &-0.002 &0.016 &-0.001 &-0.001 &-0.000& -0.001 &\textit{mean bias} \\ 
&(0.078 )&(0.067 )&(0.068 )&(0.076 )&(0.065 )&(0.064 )&(0.052 )&(0.052 )&(0.058 )&(0.051 )&\textit{std}\\ 
& 0.059 & 0.053 &0.066 &0.067 &0.049 &0.079& 0.057& 0.059 &0.066 &0.057 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &0.000 &0.000 &0.000 &0.002& 0.002 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.073 & 0.081 &0.054 &0.052 &0.049 &0.197& 0.216 &0.069 &0.066& 0.068 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.002 & -0.002 &-0.003 &-0.002 &-0.003 &-0.005& -0.006 &0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.038 )&(0.038 )&(0.033 )&(0.041 )&(0.032 )&(0.025 )&(0.025 )&(0.022 )&(0.025 )&(0.021 )&\textit{std}\\ 
& 0.047 & 0.051 &0.067 &0.061 &0.062 &0.062& 0.074 &0.060& 0.066 &0.047 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.003 & -0.003 &-0.002& 0.002 &-0.002 &-0.020 &-0.022 &-0.001 &0.000& -0.001 &\textit{mean bias} \\ 
&(0.073 )&(0.073 )&(0.068 )&(0.074 )&(0.065 )&(0.061 )&(0.062 )&(0.052 )&(0.059 )&(0.051 )&\textit{std}\\ 
& 0.038 & 0.036 &0.066 &0.065 &0.049 &0.069& 0.079& 0.059 &0.069 &0.062 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.25$, $\alpha_H=-0.25$ 
\item Average number of links for $N=100$ is $1.8$, for $N=250$ it is $4.5$. 
\item Average skewness for $N=100$ is $0.81$, for $N=250$ it is $0.62$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bf{x}_{2i})=-0.002$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d_sparse4_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 4 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &0.000 &0.000 &0.000 &0.002& 0.003 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&(0.004 )&(0.004 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.089 & 0.090 &0.051 &0.059 &0.049 &0.269& 0.257 &0.070 &0.061& 0.064 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.001 & -0.002 &-0.003 &-0.003 &-0.003 &-0.007& -0.008 &0.000 &0.001& 0.001 &\textit{mean bias} \\ 
&(0.039 )&(0.039 )&(0.034 )&(0.037 )&(0.032 )&(0.027 )&(0.027 )&(0.022 )&(0.024 )&(0.021 )&\textit{std}\\ 
& 0.043 & 0.046 &0.067 &0.063 &0.060 &0.078& 0.084 &0.060& 0.065 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.004 & -0.004 &-0.001& 0.001 &-0.002 &-0.027 &-0.028 &-0.001 &-0.000& -0.001 &\textit{mean bias} \\ 
&(0.076 )&(0.077 )&(0.069 )&(0.075 )&(0.065 )&(0.063 )&(0.064 )&(0.052 )&(0.058 )&(0.051 )&\textit{std}\\ 
& 0.034 & 0.038 &0.064 &0.067 &0.047 &0.085& 0.090& 0.059 &0.071 &0.060 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.000 & 0.000 &0.000 &0.000 &0.000 &-0.002& -0.000 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.059 & 0.048 &0.051 &0.060 &0.051 &0.170& 0.068 &0.070 &0.062& 0.071 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.007 & -0.002 &-0.003 &-0.002 &-0.003 &0.005& 0.001 &0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.039 )&(0.032 )&(0.034 )&(0.037 )&(0.032 )&(0.026 )&(0.022 )&(0.022 )&(0.024 )&(0.021 )&\textit{std}\\ 
& 0.052 & 0.061 &0.067 &0.061 &0.059 &0.083& 0.061 &0.060& 0.069 &0.048 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.001 & -0.001 &-0.002& 0.001 &-0.002 &0.016 &-0.001 &-0.001 &-0.000& -0.001 &\textit{mean bias} \\ 
&(0.078 )&(0.067 )&(0.069 )&(0.076 )&(0.065 )&(0.064 )&(0.052 )&(0.052 )&(0.058 )&(0.051 )&\textit{std}\\ 
& 0.059 & 0.053 &0.063 &0.065 &0.049 &0.079& 0.057& 0.059 &0.067 &0.057 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &0.000 &0.000 &0.000 &0.002& 0.002 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.073 & 0.081 &0.051 &0.055 &0.049 &0.197& 0.216 &0.070 &0.064& 0.068 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.002 & -0.002 &-0.003 &-0.003 &-0.003 &-0.005& -0.006 &0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.038 )&(0.038 )&(0.034 )&(0.038 )&(0.032 )&(0.025 )&(0.025 )&(0.022 )&(0.024 )&(0.021 )&\textit{std}\\ 
& 0.047 & 0.051 &0.067 &0.066 &0.062 &0.062& 0.074 &0.060& 0.065 &0.047 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.003 & -0.003 &-0.001& 0.001 &-0.002 &-0.020 &-0.022 &-0.001 &0.000& -0.001 &\textit{mean bias} \\ 
&(0.073 )&(0.073 )&(0.069 )&(0.074 )&(0.065 )&(0.061 )&(0.062 )&(0.052 )&(0.059 )&(0.051 )&\textit{std}\\ 
& 0.038 & 0.036 &0.063 &0.068 &0.049 &0.069& 0.079& 0.059 &0.068 &0.062 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.25$, $\alpha_H=-0.25$ 
\item Average number of links for $N=100$ is $1.8$, for $N=250$ it is $4.5$. 
\item Average skewness for $N=100$ is $0.81$, for $N=250$ it is $0.62$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=-0.001$,N$=250$, $corr(a_i,\bf{x}_{2i})=-0.002$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d_sparse5_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 5 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.008 &-0.000 &-0.000 &-0.000 &0.011& 0.012 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.004 )&(0.004 )&(0.003 )&(0.004 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.398 & 0.530 &0.056 &0.024 &0.051 &0.965& 0.976 &0.057 &0.009& 0.055 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.019 & -0.029 &-0.000 &0.003 &0.000 &0.006& -0.045 &-0.000 &-0.001& -0.000 &\textit{mean bias} \\ 
&(0.050 )&(0.056 )&(0.034 )&(0.060 )&(0.030 )&(0.033 )&(0.033 )&(0.021 )&(0.033 )&(0.018 )&\textit{std}\\ 
& 0.022 & 0.052 &0.056 &0.066 &0.042 &0.040& 0.236 &0.071& 0.061 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.037 & -0.071 &0.002& -0.000 &0.002 &-0.066 &-0.132 &-0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.102 )&(0.099 )&(0.069 )&(0.102 )&(0.066 )&(0.059 )&(0.066 )&(0.049 )&(0.061 )&(0.042 )&\textit{std}\\ 
& 0.024 & 0.045 &0.063 &0.033 &0.054 &0.057& 0.374& 0.053 &0.018 &0.054 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.001 & -0.000 &-0.000 &-0.000 &-0.000 &-0.002& -0.000 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.090 & 0.053 &0.056 &0.063 &0.051 &0.245& 0.061 &0.057 &0.049& 0.048 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.047 & -0.012 &-0.000 &0.001 &-0.000 &0.041& -0.007 &-0.000 &-0.001& -0.000 &\textit{mean bias} \\ 
&(0.035 )&(0.033 )&(0.033 )&(0.040 )&(0.031 )&(0.023 )&(0.021 )&(0.021 )&(0.024 )&(0.020 )&\textit{std}\\ 
& 0.234 & 0.072 &0.055 &0.071 &0.047 &0.470& 0.087 &0.070& 0.066 &0.059 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.037 & -0.005 &0.002& 0.002 &0.002 &0.058 &-0.004 &-0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.076 )&(0.068 )&(0.069 )&(0.077 )&(0.067 )&(0.050 )&(0.046 )&(0.049 )&(0.052 )&(0.044 )&\textit{std}\\ 
& 0.069 & 0.055 &0.064 &0.060 &0.054 &0.214& 0.044& 0.053 &0.045 &0.054 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.002 & 0.002 &-0.000 &-0.000 &-0.000 &0.004& 0.004 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.003 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.117 & 0.134 &0.055 &0.069 &0.048 &0.583& 0.606 &0.057 &0.038& 0.044 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.031 & 0.026 &-0.000 &-0.000 &0.000 &0.016& 0.009 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.035 )&(0.037 )&(0.034 )&(0.041 )&(0.030 )&(0.021 )&(0.022 )&(0.021 )&(0.023 )&(0.018 )&\textit{std}\\ 
& 0.148 & 0.101 &0.055 &0.068 &0.042 &0.132& 0.065 &0.070& 0.054 &0.047 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.011 & 0.008 &0.002& 0.004 &0.002 &-0.010 &-0.019 &-0.001 &-0.001& -0.000 &\textit{mean bias} \\ 
&(0.076 )&(0.077 )&(0.069 )&(0.079 )&(0.066 )&(0.049 )&(0.050 )&(0.049 )&(0.054 )&(0.042 )&\textit{std}\\ 
& 0.058 & 0.051 &0.064 &0.071 &0.056 &0.053& 0.059& 0.053 &0.053 &0.053 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.50$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $2.0$, for $N=250$ it is $5.0$. 
\item Average skewness for $N=100$ is $1.08$, for $N=250$ it is $1.07$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.634$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.632$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d_sparse5_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 5 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.008 &-0.000 &-0.001 &-0.000 &0.011& 0.012 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.004 )&(0.004 )&(0.003 )&(0.004 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.398 & 0.530 &0.059 &0.030 &0.051 &0.965& 0.976 &0.052 &0.009& 0.055 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.019 & -0.029 &-0.000 &0.014 &0.000 &0.006& -0.045 &-0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.050 )&(0.056 )&(0.033 )&(0.055 )&(0.030 )&(0.033 )&(0.033 )&(0.021 )&(0.033 )&(0.018 )&\textit{std}\\ 
& 0.022 & 0.052 &0.054 &0.064 &0.042 &0.040& 0.236 &0.066& 0.066 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.037 & -0.071 &0.002& 0.009 &0.002 &-0.066 &-0.132 &-0.001 &-0.000& -0.001 &\textit{mean bias} \\ 
&(0.102 )&(0.099 )&(0.070 )&(0.103 )&(0.066 )&(0.059 )&(0.066 )&(0.049 )&(0.061 )&(0.042 )&\textit{std}\\ 
& 0.024 & 0.045 &0.065 &0.035 &0.054 &0.057& 0.374& 0.054 &0.016 &0.054 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.001 & -0.000 &-0.000 &-0.000 &-0.000 &-0.002& -0.000 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.090 & 0.053 &0.059 &0.070 &0.051 &0.245& 0.061 &0.052 &0.052& 0.048 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.047 & -0.012 &-0.000 &0.008 &-0.000 &0.041& -0.007 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.035 )&(0.033 )&(0.033 )&(0.037 )&(0.031 )&(0.023 )&(0.021 )&(0.021 )&(0.024 )&(0.020 )&\textit{std}\\ 
& 0.234 & 0.072 &0.054 &0.073 &0.047 &0.470& 0.087 &0.066& 0.064 &0.059 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.037 & -0.005 &0.002& 0.008 &0.002 &0.058 &-0.004 &-0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.076 )&(0.068 )&(0.070 )&(0.077 )&(0.067 )&(0.050 )&(0.046 )&(0.049 )&(0.052 )&(0.044 )&\textit{std}\\ 
& 0.069 & 0.055 &0.064 &0.063 &0.054 &0.214& 0.044& 0.054 &0.042 &0.054 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.002 & 0.002 &-0.000 &-0.001 &-0.000 &0.004& 0.004 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.003 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&\textit{std}\\ 
& 0.117 & 0.134 &0.059 &0.086 &0.048 &0.583& 0.606 &0.052 &0.040& 0.044 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.031 & 0.026 &-0.000 &0.022 &0.000 &0.016& 0.009 &-0.000 &0.003& -0.000 &\textit{mean bias} \\ 
&(0.035 )&(0.037 )&(0.033 )&(0.039 )&(0.030 )&(0.021 )&(0.022 )&(0.021 )&(0.023 )&(0.018 )&\textit{std}\\ 
& 0.148 & 0.101 &0.054 &0.124 &0.042 &0.132& 0.065 &0.066& 0.060 &0.047 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.011 & 0.008 &0.002& 0.023 &0.002 &-0.010 &-0.019 &-0.001 &0.001& -0.000 &\textit{mean bias} \\ 
&(0.076 )&(0.077 )&(0.070 )&(0.080 )&(0.066 )&(0.049 )&(0.050 )&(0.049 )&(0.054 )&(0.042 )&\textit{std}\\ 
& 0.058 & 0.051 &0.064 &0.084 &0.056 &0.053& 0.059& 0.054 &0.050 &0.053 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.50$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $2.0$, for $N=250$ it is $5.0$. 
\item Average skewness for $N=100$ is $1.08$, for $N=250$ it is $1.07$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.634$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.632$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d_sparse6_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 6 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.015 & 0.017 &-0.000 &0.000 &-0.000 &0.017& 0.020 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.005 )&(0.005 )&(0.003 )&(0.005 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.001 )&\textit{std}\\ 
& 0.735 & 0.867 &0.067 &0.002 &0.067 &1.000& 1.000 &0.058 &0.001& 0.043 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.065 & -0.110 &-0.001 &0.006 &-0.000 &0.087& -0.104 &-0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.086 )&(0.100 )&(0.034 )&(0.099 )&(0.028 )&(0.058 )&(0.059 )&(0.020 )&(0.050 )&(0.017 )&\textit{std}\\ 
& 0.058 & 0.158 &0.075 &0.055 &0.052 &0.303& 0.415 &0.061& 0.062 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.065 & -0.179 &0.002& -0.004 &0.002 &-0.029 &-0.243 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.161 )&(0.153 )&(0.074 )&(0.149 )&(0.068 )&(0.080 )&(0.094 )&(0.046 )&(0.066 )&(0.038 )&\textit{std}\\ 
& 0.009 & 0.057 &0.069 &0.009 &0.057 &0.000& 0.444& 0.044 &0.001 &0.051 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.001 &-0.000 &0.000 &-0.000 &-0.000& 0.001 &0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.001 )&(0.001 )&(0.002 )&(0.002 )&(0.001 )&\textit{std}\\ 
& 0.052 & 0.069 &0.068 &0.067 &0.069 &0.054& 0.072 &0.058 &0.045& 0.043 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.055 & 0.010 &-0.001 &-0.000 &-0.000 &0.051& 0.011 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.030 )&(0.033 )&(0.034 )&(0.036 )&(0.032 )&(0.019 )&(0.020 )&(0.020 )&(0.022 )&(0.019 )&\textit{std}\\ 
& 0.424 & 0.072 &0.075 &0.072 &0.059 &0.791& 0.094 &0.062& 0.071 &0.060 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.034 & 0.004 &0.002& 0.001 &0.002 &0.053 &0.008 &0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.072 )&(0.072 )&(0.074 )&(0.077 )&(0.069 )&(0.042 )&(0.044 )&(0.047 )&(0.049 )&(0.041 )&\textit{std}\\ 
& 0.081 & 0.062 &0.069 &0.070 &0.063 &0.222& 0.056& 0.046 &0.055 &0.051 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &-0.000 &-0.000 &-0.000 &0.001& 0.002 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.003 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.001 )&\textit{std}\\ 
& 0.072 & 0.087 &0.068 &0.087 &0.064 &0.138& 0.224 &0.058 &0.049& 0.045 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.049 & 0.023 &-0.001 &-0.002 &-0.000 &0.044& 0.020 &-0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.035 )&(0.039 )&(0.034 )&(0.041 )&(0.029 )&(0.021 )&(0.023 )&(0.020 )&(0.024 )&(0.017 )&\textit{std}\\ 
& 0.277 & 0.100 &0.075 &0.064 &0.056 &0.568& 0.155 &0.062& 0.063 &0.060 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.026 & 0.009 &0.002& 0.000 &0.001 &0.032 &0.005 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.085 )&(0.084 )&(0.074 )&(0.088 )&(0.068 )&(0.047 )&(0.049 )&(0.047 )&(0.054 )&(0.039 )&\textit{std}\\ 
& 0.073 & 0.053 &0.069 &0.074 &0.063 &0.093& 0.038& 0.046 &0.057 &0.052 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.67$, $\alpha_H=0.25$ 
\item Average number of links for $N=100$ is $2.6$, for $N=250$ it is $6.6$. 
\item Average skewness for $N=100$ is $1.08$, for $N=250$ it is $0.98$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.832$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.831$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d_sparse6_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 6 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.015 & 0.017 &-0.000 &-0.000 &-0.000 &0.017& 0.020 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.005 )&(0.005 )&(0.003 )&(0.005 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.003 )&(0.001 )&\textit{std}\\ 
& 0.735 & 0.867 &0.065 &0.007 &0.067 &1.000& 1.000 &0.058 &0.000& 0.043 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.065 & -0.110 &-0.001 &0.017 &-0.000 &0.087& -0.104 &-0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.086 )&(0.100 )&(0.034 )&(0.095 )&(0.028 )&(0.058 )&(0.059 )&(0.020 )&(0.050 )&(0.017 )&\textit{std}\\ 
& 0.058 & 0.158 &0.074 &0.060 &0.052 &0.303& 0.415 &0.058& 0.064 &0.049 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.065 & -0.179 &0.002& 0.003 &0.002 &-0.029 &-0.243 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.161 )&(0.153 )&(0.074 )&(0.148 )&(0.068 )&(0.080 )&(0.094 )&(0.046 )&(0.066 )&(0.038 )&\textit{std}\\ 
& 0.009 & 0.057 &0.068 &0.014 &0.057 &0.000& 0.444& 0.045 &0.001 &0.051 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.001 &-0.000 &-0.000 &-0.000 &-0.000& 0.001 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.001 )&(0.001 )&(0.002 )&(0.002 )&(0.001 )&\textit{std}\\ 
& 0.052 & 0.069 &0.066 &0.072 &0.069 &0.054& 0.072 &0.058 &0.053& 0.043 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.055 & 0.010 &-0.001 &0.006 &-0.000 &0.051& 0.011 &-0.000 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.030 )&(0.033 )&(0.034 )&(0.036 )&(0.032 )&(0.019 )&(0.020 )&(0.020 )&(0.022 )&(0.019 )&\textit{std}\\ 
& 0.424 & 0.072 &0.074 &0.076 &0.059 &0.791& 0.094 &0.058& 0.073 &0.060 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.034 & 0.004 &0.002& 0.006 &0.002 &0.053 &0.008 &0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.072 )&(0.072 )&(0.074 )&(0.078 )&(0.069 )&(0.042 )&(0.044 )&(0.047 )&(0.049 )&(0.041 )&\textit{std}\\ 
& 0.081 & 0.062 &0.070 &0.070 &0.063 &0.222& 0.056& 0.044 &0.055 &0.051 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.001 &-0.000 &-0.000 &-0.000 &0.001& 0.002 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.003 )&(0.003 )&(0.004 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.001 )&\textit{std}\\ 
& 0.072 & 0.087 &0.066 &0.087 &0.064 &0.138& 0.224 &0.058 &0.054& 0.045 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.049 & 0.023 &-0.001 &0.011 &-0.000 &0.044& 0.020 &-0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.035 )&(0.039 )&(0.034 )&(0.042 )&(0.029 )&(0.021 )&(0.023 )&(0.020 )&(0.024 )&(0.017 )&\textit{std}\\ 
& 0.277 & 0.100 &0.074 &0.088 &0.056 &0.568& 0.155 &0.058& 0.069 &0.060 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.026 & 0.009 &0.002& 0.010 &0.001 &0.032 &0.005 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.085 )&(0.084 )&(0.074 )&(0.089 )&(0.068 )&(0.047 )&(0.049 )&(0.047 )&(0.055 )&(0.039 )&\textit{std}\\ 
& 0.073 & 0.053 &0.070 &0.079 &0.063 &0.093& 0.038& 0.044 &0.057 &0.052 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.67$, $\alpha_H=0.25$ 
\item Average number of links for $N=100$ is $2.6$, for $N=250$ it is $6.6$. 
\item Average skewness for $N=100$ is $1.08$, for $N=250$ it is $0.98$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.832$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.831$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d_sparse7_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 7 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.009 &-0.000 &-0.000 &-0.000 &0.008& 0.010 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.004 )&(0.002 )&(0.004 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.001 )&\textit{std}\\ 
& 0.500 & 0.633 &0.064 &0.027 &0.047 &0.976& 0.988 &0.047 &0.010& 0.036 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.024 & -0.020 &-0.000 &0.003 &0.000 &0.026& -0.026 &-0.000 &-0.001& 0.000 &\textit{mean bias} \\ 
&(0.048 )&(0.057 )&(0.034 )&(0.059 )&(0.029 )&(0.031 )&(0.035 )&(0.021 )&(0.032 )&(0.017 )&\textit{std}\\ 
& 0.037 & 0.047 &0.061 &0.070 &0.050 &0.111& 0.100 &0.060& 0.059 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.037 & -0.068 &0.002& -0.001 &0.002 &-0.034 &-0.090 &-0.001 &0.000& -0.000 &\textit{mean bias} \\ 
&(0.105 )&(0.105 )&(0.073 )&(0.105 )&(0.069 )&(0.055 )&(0.061 )&(0.044 )&(0.053 )&(0.039 )&\textit{std}\\ 
& 0.023 & 0.045 &0.059 &0.037 &0.056 &0.021& 0.154& 0.042 &0.015 &0.045 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.001 & 0.000 &-0.000 &-0.000 &-0.000 &-0.002& -0.000 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.001 )&(0.002 )&(0.002 )&(0.002 )&(0.001 )&\textit{std}\\ 
& 0.076 & 0.045 &0.064 &0.059 &0.045 &0.212& 0.059 &0.047 &0.053& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.031 & -0.014 &-0.000 &0.001 &0.000 &0.031& -0.008 &-0.000 &-0.001& 0.000 &\textit{mean bias} \\ 
&(0.033 )&(0.035 )&(0.034 )&(0.040 )&(0.030 )&(0.020 )&(0.022 )&(0.021 )&(0.023 )&(0.018 )&\textit{std}\\ 
& 0.146 & 0.066 &0.059 &0.064 &0.043 &0.339& 0.075 &0.060& 0.068 &0.051 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.023 & -0.009 &0.002& 0.001 &0.002 &0.038 &-0.005 &-0.001 &-0.001& -0.000 &\textit{mean bias} \\ 
&(0.076 )&(0.076 )&(0.073 )&(0.079 )&(0.070 )&(0.043 )&(0.046 )&(0.044 )&(0.047 )&(0.040 )&\textit{std}\\ 
& 0.055 & 0.062 &0.059 &0.057 &0.058 &0.107& 0.056& 0.042 &0.047 &0.045 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.002 &-0.000 &-0.000 &-0.000 &0.002& 0.003 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.001 )&\textit{std}\\ 
& 0.058 & 0.120 &0.064 &0.077 &0.042 &0.175& 0.444 &0.047 &0.050& 0.045 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.068 & 0.033 &-0.000 &-0.001 &0.000 &0.055& 0.021 &-0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.037 )&(0.034 )&(0.041 )&(0.031 )&(0.021 )&(0.022 )&(0.021 )&(0.023 )&(0.019 )&\textit{std}\\ 
& 0.462 & 0.132 &0.060 &0.065 &0.052 &0.733& 0.163 &0.060& 0.060 &0.052 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.038 & 0.013 &0.002& 0.001 &0.002 &0.033 &-0.003 &-0.001 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.083 )&(0.082 )&(0.073 )&(0.085 )&(0.069 )&(0.047 )&(0.047 )&(0.044 )&(0.049 )&(0.039 )&\textit{std}\\ 
& 0.080 & 0.054 &0.059 &0.084 &0.057 &0.098& 0.043& 0.042 &0.054 &0.046 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.75$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $1.8$, for $N=250$ it is $4.4$. 
\item Average skewness for $N=100$ is $1.19$, for $N=250$ it is $1.11$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.776$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.774$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d_sparse7_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 7 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.007 & 0.009 &-0.000 &-0.001 &-0.000 &0.008& 0.010 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.003 )&(0.004 )&(0.002 )&(0.004 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.001 )&\textit{std}\\ 
& 0.500 & 0.633 &0.064 &0.025 &0.047 &0.976& 0.988 &0.046 &0.008& 0.036 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.024 & -0.020 &-0.000 &0.018 &0.000 &0.026& -0.026 &-0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.048 )&(0.057 )&(0.034 )&(0.054 )&(0.029 )&(0.031 )&(0.035 )&(0.020 )&(0.032 )&(0.017 )&\textit{std}\\ 
& 0.037 & 0.047 &0.059 &0.071 &0.050 &0.111& 0.100 &0.058& 0.065 &0.053 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.037 & -0.068 &0.003& 0.012 &0.002 &-0.034 &-0.090 &-0.001 &0.001& -0.000 &\textit{mean bias} \\ 
&(0.105 )&(0.105 )&(0.073 )&(0.106 )&(0.069 )&(0.055 )&(0.061 )&(0.044 )&(0.053 )&(0.039 )&\textit{std}\\ 
& 0.023 & 0.045 &0.058 &0.038 &0.056 &0.021& 0.154& 0.041 &0.020 &0.045 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& -0.001 & 0.000 &-0.000 &0.000 &-0.000 &-0.002& -0.000 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.001 )&(0.002 )&(0.002 )&(0.002 )&(0.001 )&\textit{std}\\ 
& 0.076 & 0.045 &0.065 &0.061 &0.045 &0.212& 0.059 &0.046 &0.051& 0.049 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.031 & -0.014 &-0.000 &0.000 &0.000 &0.031& -0.008 &-0.000 &-0.001& 0.000 &\textit{mean bias} \\ 
&(0.033 )&(0.035 )&(0.034 )&(0.037 )&(0.030 )&(0.020 )&(0.022 )&(0.020 )&(0.023 )&(0.018 )&\textit{std}\\ 
& 0.146 & 0.066 &0.059 &0.057 &0.043 &0.339& 0.075 &0.058& 0.070 &0.051 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.023 & -0.009 &0.003& -0.000 &0.002 &0.038 &-0.005 &-0.001 &-0.001& -0.000 &\textit{mean bias} \\ 
&(0.076 )&(0.076 )&(0.073 )&(0.080 )&(0.070 )&(0.043 )&(0.046 )&(0.044 )&(0.047 )&(0.040 )&\textit{std}\\ 
& 0.055 & 0.062 &0.058 &0.063 &0.058 &0.107& 0.056& 0.041 &0.049 &0.045 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.002 &-0.000 &-0.001 &-0.000 &0.002& 0.003 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.002 )&(0.003 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.002 )&(0.001 )&\textit{std}\\ 
& 0.058 & 0.120 &0.065 &0.101 &0.042 &0.175& 0.444 &0.046 &0.055& 0.045 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.068 & 0.033 &-0.000 &0.033 &0.000 &0.055& 0.021 &-0.000 &0.004& 0.000 &\textit{mean bias} \\ 
&(0.034 )&(0.037 )&(0.034 )&(0.041 )&(0.031 )&(0.021 )&(0.022 )&(0.020 )&(0.024 )&(0.019 )&\textit{std}\\ 
& 0.462 & 0.132 &0.059 &0.178 &0.052 &0.733& 0.163 &0.058& 0.068 &0.052 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.038 & 0.013 &0.003& 0.031 &0.002 &0.033 &-0.003 &-0.001 &0.002& -0.000 &\textit{mean bias} \\ 
&(0.083 )&(0.082 )&(0.073 )&(0.087 )&(0.069 )&(0.047 )&(0.047 )&(0.044 )&(0.050 )&(0.039 )&\textit{std}\\ 
& 0.080 & 0.054 &0.058 &0.089 &0.057 &0.098& 0.043& 0.041 &0.054 &0.046 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=0.25$, $\mu_1=0.75$, $\alpha_L=-0.75$, $\alpha_H=0.00$ 
\item Average number of links for $N=100$ is $1.8$, for $N=250$ it is $4.4$. 
\item Average skewness for $N=100$ is $1.19$, for $N=250$ it is $1.11$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.776$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.774$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d_sparse8_hermite_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 8 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and Hermite polynomial sieve}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.024 & 0.021 &-0.000 &-0.000 &0.000 &0.028& 0.025 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.006 )&(0.005 )&(0.003 )&(0.005 )&(0.002 )&(0.005 )&(0.003 )&(0.003 )&(0.004 )&(0.001 )&\textit{std}\\ 
& 0.973 & 0.954 &0.058 &0.001 &0.044 &1.000& 1.000 &0.056 &0.000& 0.059 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.146 & -0.164 &-0.002 &0.003 &-0.002 &0.185& -0.127 &0.000 &0.001& 0.000 &\textit{mean bias} \\ 
&(0.110 )&(0.104 )&(0.034 )&(0.117 )&(0.028 )&(0.070 )&(0.056 )&(0.020 )&(0.058 )&(0.016 )&\textit{std}\\ 
& 0.233 & 0.325 &0.061 &0.077 &0.061 &0.788& 0.578 &0.052& 0.058 &0.037 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.043 & -0.251 &-0.002& 0.006 &-0.002 &0.027 &-0.353 &-0.001 &0.002& -0.001 &\textit{mean bias} \\ 
&(0.191 )&(0.172 )&(0.075 )&(0.157 )&(0.064 )&(0.113 )&(0.112 )&(0.056 )&(0.087 )&(0.039 )&\textit{std}\\ 
& 0.003 & 0.131 &0.063 &0.006 &0.048 &0.007& 0.804& 0.066 &0.002 &0.061 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.000 &-0.000 &-0.000 &0.000 &0.001& 0.000 &-0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.002 )&(0.001 )&(0.003 )&(0.003 )&(0.001 )&\textit{std}\\ 
& 0.068 & 0.066 &0.059 &0.068 &0.056 &0.102& 0.062 &0.056 &0.052& 0.059 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.071 & 0.025 &-0.002 &-0.002 &-0.002 &0.068& 0.026 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.032 )&(0.033 )&(0.034 )&(0.036 )&(0.031 )&(0.018 )&(0.019 )&(0.020 )&(0.022 )&(0.019 )&\textit{std}\\ 
& 0.650 & 0.136 &0.059 &0.067 &0.052 &0.953& 0.271 &0.053& 0.054 &0.051 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.047 & 0.017 &-0.002& -0.001 &-0.002 &0.082 &0.033 &-0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.074 )&(0.071 )&(0.075 )&(0.076 )&(0.067 )&(0.046 )&(0.047 )&(0.057 )&(0.059 )&(0.045 )&\textit{std}\\ 
& 0.095 & 0.060 &0.061 &0.061 &0.049 &0.448& 0.120& 0.066 &0.067 &0.061 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &-0.000 &-0.000 &0.000 &0.001& 0.001 &-0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.003 )&(0.004 )&(0.002 )&(0.001 )&(0.001 )&(0.003 )&(0.004 )&(0.001 )&\textit{std}\\ 
& 0.049 & 0.056 &0.059 &0.064 &0.053 &0.050& 0.054 &0.056 &0.061& 0.064 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.002 & -0.001 &-0.002 &-0.002 &-0.002 &-0.001& -0.001 &0.000 &0.000& 0.001 &\textit{mean bias} \\ 
&(0.034 )&(0.038 )&(0.034 )&(0.041 )&(0.028 )&(0.019 )&(0.022 )&(0.020 )&(0.023 )&(0.016 )&\textit{std}\\ 
& 0.064 & 0.053 &0.060 &0.080 &0.063 &0.043& 0.050 &0.052& 0.056 &0.041 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.005 & -0.005 &-0.002& -0.001 &-0.002 &-0.010 &-0.009 &-0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.080 )&(0.081 )&(0.076 )&(0.088 )&(0.066 )&(0.049 )&(0.052 )&(0.057 )&(0.065 )&(0.041 )&\textit{std}\\ 
& 0.051 & 0.055 &0.061 &0.071 &0.046 &0.058& 0.057& 0.066 &0.067 &0.063 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.50$, $\alpha_H=0.50$ 
\item Average number of links for $N=100$ is $4.0$, for $N=250$ it is $10.0$. 
\item Average skewness for $N=100$ is $0.79$, for $N=250$ it is $0.63$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.866$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.866$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> MC_K_8_d_sparse8_polynomial.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Design 8 sparse network: Parameter values across 1000 Monte Carlo replications with $K_N=8$ and polynomial sieve.}} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{.8}{\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}\toprule 
\multicolumn{12}{c}{$h(a_i) = \exp(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.024 & 0.021 &-0.000 &-0.000 &0.000 &0.028& 0.025 &-0.000 &-0.000& -0.000 &\textit{mean bias} \\ 
&(0.006 )&(0.005 )&(0.003 )&(0.005 )&(0.002 )&(0.005 )&(0.003 )&(0.003 )&(0.004 )&(0.001 )&\textit{std}\\ 
& 0.973 & 0.954 &0.058 &0.002 &0.044 &1.000& 1.000 &0.058 &0.000& 0.059 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.146 & -0.164 &-0.002 &0.007 &-0.002 &0.185& -0.127 &0.000 &0.002& 0.000 &\textit{mean bias} \\ 
&(0.110 )&(0.104 )&(0.034 )&(0.116 )&(0.028 )&(0.070 )&(0.056 )&(0.020 )&(0.058 )&(0.016 )&\textit{std}\\ 
& 0.233 & 0.325 &0.061 &0.075 &0.061 &0.788& 0.578 &0.054& 0.059 &0.037 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.043 & -0.251 &-0.002& 0.006 &-0.002 &0.027 &-0.353 &-0.001 &0.002& -0.001 &\textit{mean bias} \\ 
&(0.191 )&(0.172 )&(0.075 )&(0.159 )&(0.064 )&(0.113 )&(0.112 )&(0.056 )&(0.088 )&(0.039 )&\textit{std}\\ 
& 0.003 & 0.131 &0.061 &0.008 &0.048 &0.007& 0.804& 0.066 &0.001 &0.061 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \sin(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.001 & 0.000 &-0.000 &-0.000 &0.000 &0.001& 0.000 &-0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.003 )&(0.003 )&(0.002 )&(0.002 )&(0.001 )&(0.003 )&(0.003 )&(0.001 )&\textit{std}\\ 
& 0.068 & 0.066 &0.057 &0.075 &0.056 &0.102& 0.062 &0.058 &0.056& 0.059 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& 0.071 & 0.025 &-0.002 &-0.000 &-0.002 &0.068& 0.026 &0.000 &0.000& 0.000 &\textit{mean bias} \\ 
&(0.032 )&(0.033 )&(0.034 )&(0.036 )&(0.031 )&(0.018 )&(0.019 )&(0.020 )&(0.022 )&(0.019 )&\textit{std}\\ 
& 0.650 & 0.136 &0.058 &0.068 &0.052 &0.953& 0.271 &0.054& 0.061 &0.051 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& 0.047 & 0.017 &-0.002& 0.000 &-0.002 &0.082 &0.033 &-0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.074 )&(0.071 )&(0.075 )&(0.077 )&(0.067 )&(0.046 )&(0.047 )&(0.057 )&(0.059 )&(0.045 )&\textit{std}\\ 
& 0.095 & 0.060 &0.064 &0.066 &0.049 &0.448& 0.120& 0.066 &0.070 &0.061 &\textit{size} \\\midrule 
\multicolumn{12}{c}{$h(a_i) = \cos(a_i)$}\\ 
\cellcolor{yellow}$N$&\multicolumn{5}{|c|}{\cellcolor{yellow}$100$}&\multicolumn{5}{|c|}{\cellcolor{yellow}$250$}&\\\hline 
CF&$(0)$&$(1)$&$(2)$&$(3)$&$(4)$& $(0)$ &$(1)$&$(2)$&$(3)$&$(4)$&\\\hline 
\multirow{4}{*}{$\beta_1=0.8$}& 0.000 & 0.000 &-0.000 &-0.000 &0.000 &0.001& 0.001 &-0.000 &-0.000& 0.000 &\textit{mean bias} \\ 
&(0.002 )&(0.002 )&(0.003 )&(0.004 )&(0.002 )&(0.001 )&(0.001 )&(0.003 )&(0.003 )&(0.001 )&\textit{std}\\ 
& 0.049 & 0.056 &0.057 &0.072 &0.053 &0.050& 0.054 &0.058 &0.058& 0.064 &\textit{size} \\ \midrule
\multirow{4}{*}{$\beta_2=5$}& -0.002 & -0.001 &-0.002 &-0.000 &-0.002 &-0.001& -0.001 &0.000 &0.001& 0.001 &\textit{mean bias} \\ 
&(0.034 )&(0.038 )&(0.034 )&(0.041 )&(0.028 )&(0.019 )&(0.022 )&(0.020 )&(0.023 )&(0.016 )&\textit{std}\\ 
& 0.064 & 0.053 &0.058 &0.077 &0.063 &0.043& 0.050 &0.053& 0.053 &0.041 &\textit{size} \\\midrule 
\multirow{4}{*}{$\beta_3=5$}& -0.005 & -0.005 &-0.002& 0.001 &-0.002 &-0.010 &-0.009 &-0.001 &-0.001& -0.001 &\textit{mean bias} \\ 
&(0.080 )&(0.081 )&(0.076 )&(0.088 )&(0.066 )&(0.049 )&(0.052 )&(0.057 )&(0.065 )&(0.041 )&\textit{std}\\ 
& 0.051 & 0.055 &0.065 &0.069 &0.046 &0.058& 0.057& 0.066 &0.068 &0.063 &\textit{size} \\\midrule 
\end{tabular}} 
\begin{tablenotes}\tiny 
\item CF - control function. $(0)$ - none, $(1)$ - $\lambda_a a_i$, $(2)$ - $\hat{h}(a_i)$, $(3)$ - $\hat{h}(\widehat{deg}_i,x_{2i})$, $(4)$ - $h(a_i)$. 
\item The network design parameters are $\mu_0=1.00$, $\mu_1=1.00$, $\alpha_L=-0.50$, $\alpha_H=0.50$ 
\item Average number of links for $N=100$ is $4.0$, for $N=250$ it is $10.0$. 
\item Average skewness for $N=100$ is $0.79$, for $N=250$ it is $0.63$. 
\item Size is the empirical size of t-test against the truth. 
\item N$=100$, $corr(a_i,\bf{x}_{2i})=0.866$,N$=250$, $corr(a_i,\bf{x}_{2i})=0.866$ 
  \end{tablenotes} 
\end{threeparttable} 
\end{table} 


==> dense_network_designs.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Statistics for dense network designs}} \label{table: dense network design}
\begin{threeparttable} 
\centering \footnotesize
\scalebox{1}{\begin{tabular}{|l|c|c|c|c|c|c|c|c|}\toprule 
Design &\bf 1& \bf 2 & \bf 3 & \bf 4& \bf 5 & \bf 6 & \bf 7 & \bf 8 \\ \midrule 
$\mu_0$ & 1.00& 1.00& 1.00& 0.25& 0.25& 0.25& 0.25& 0.25 \\ 
$\mu_1$ & 1.00& 1.00& 1.00& 0.75& 0.75& 0.75& 0.75& 0.75 \\ 
$\alpha_L$ & -0.50& 0.00& -0.25& -0.75& -0.50& -0.67& -0.50& -0.75 \\ 
$\alpha_H$ & -0.50& 0.00& -0.25& -0.75& 0.00& -0.17& 0.00& -0.50 \\ 
$corr(a_i,\bm{x}_{2i})$ & -0.00& -0.00& -0.00& 0.01& 0.64& 0.64& 0.64& 0.38 \\ 
Avg. Degree & 31.01& 49.52& 40.03& 22.97& 39.70& 33.81& 39.70& 26.88 \\ 
Avg. Skewness & 0.13& -0.02& 0.05& 0.66& 0.17& 0.21& 0.17& 0.50 \\ \bottomrule 
\end{tabular}} 
\end{threeparttable} 
\begin{tablenotes}\tiny
\item The presented statistics are for $N=100$.
\end{tablenotes}
\end{table} 


==> sparse_network_designs.tex <==
\begin{table}[!h]\caption{\footnotesize {\bf Statistics for sparse network designs}}\label{table: sparse network design} 
\begin{threeparttable} 
\centering \footnotesize
\scalebox{1}{\begin{tabular}{|l|c|c|c|c|c|c|c|c|}\toprule 
Design &\bf 1& \bf 2 & \bf 3 & \bf 4& \bf 5 & \bf 6 & \bf 7 & \bf 8 \\ \midrule 
$\mu_0$ & 1.00& 0.25& 1.00& 1.00& 0.25& 0.25& 0.25& 1.00 \\ 
$\mu_1$ & 1.00& 0.75& 1.00& 1.00& 0.75& 0.75& 0.75& 1.00 \\ 
$\alpha_L$ & -0.50& -0.50& 0.00& -0.25& -0.50& -0.67& -0.75& -0.50 \\ 
$\alpha_H$ & -0.50& -0.50& 0.00& -0.25& 0.00& 0.25& 0.00& 0.50 \\ 
$corr(a_i,\bm{x}_{2i})$ & -0.00& 0.01& -0.00& -0.00& 0.64& 0.83& 0.78& 0.87 \\ 
Avg. Degree & 1.10& 1.11& 2.88& 1.78& 1.99& 2.62& 1.75& 3.94 \\ 
Avg. Skewness & 0.98& 1.06& 0.67& 0.81& 1.07& 1.10& 1.19& 0.80 \\ \bottomrule 
\end{tabular}} 
\end{threeparttable} 
\begin{tablenotes}\tiny
	\item The presented statistics are for $N=100$.
\end{tablenotes}
\end{table} 

